Considering Slow Manifold Based Model Reduction for Multiscale Chemical Optimal Control Problems

Finite-dimensional dissipative dynamical systems with multiple time-scales are obtained when modeling chemical reaction kinetics with ordinary differential equations. Such stiff systems are computationally hard to solve and therefore, optimal control problems which contain ordinary differential equations as infinitesimal constraints are even more difficult to handle. Model reduction might offer an approach to improve numerical efficiency as well as avoiding stiffness of such models. We show in this paper in benchmark fashion how attracting manifold computation methods could be exploited to solve optimal control more efficiently while having in mind the ambitious long-term goal to apply them to real-time control problems in chemical kinetics.

==> cstrFullN140Controls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width = 0.75\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0,100,200,300,400,500},
ymin=0,
ymax=0.0015,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[color=mycolor1, line width=1.2pt] table[row sep=crcr] {%
0	0.001\\
3.57142857142857	0.001\\
7.14285714285714	0.001\\
10.7142857142857	0.001\\
14.2857142857143	0.001\\
17.8571428571429	0.001\\
21.4285714285714	0.001\\
25	0.001\\
28.5714285714286	0.001\\
32.1428571428571	0.001\\
35.7142857142857	0.001\\
39.2857142857143	0.001\\
42.8571428571429	0.001\\
46.4285714285714	0.001\\
50	0.001\\
53.5714285714286	0.001\\
57.1428571428571	0.001\\
60.7142857142857	0.001\\
64.2857142857143	0.001\\
67.8571428571429	0.001\\
71.4285714285714	0.001\\
75	0.001\\
78.5714285714286	0.001\\
82.1428571428571	0.001\\
85.7142857142857	0.001\\
89.2857142857143	0.001\\
92.8571428571429	0.001\\
96.4285714285714	0.001\\
100	0.001\\
103.571428571429	0.001\\
107.142857142857	0.001\\
110.714285714286	0.001\\
114.285714285714	0.001\\
117.857142857143	0.001\\
121.428571428571	0.001\\
125	0.001\\
128.571428571429	0.001\\
132.142857142857	0.001\\
135.714285714286	0.001\\
139.285714285714	0.001\\
142.857142857143	0.001\\
146.428571428571	0.001\\
150	0.001\\
153.571428571429	0.001\\
157.142857142857	0.001\\
160.714285714286	0.001\\
164.285714285714	0.001\\
167.857142857143	0.001\\
171.428571428571	0.001\\
175	0.001\\
178.571428571429	0.001\\
182.142857142857	0.001\\
185.714285714286	0.001\\
189.285714285714	0.001\\
192.857142857143	0.001\\
196.428571428571	0.001\\
200	0.001\\
203.571428571429	0.001\\
207.142857142857	0.001\\
210.714285714286	0.001\\
214.285714285714	0.001\\
217.857142857143	0.001\\
221.428571428571	0.001\\
225	0.001\\
228.571428571429	0.001\\
232.142857142857	0.001\\
235.714285714286	0.001\\
239.285714285714	0.001\\
242.857142857143	0.001\\
246.428571428571	0.001\\
250	0.001\\
253.571428571429	0.001\\
257.142857142857	0.001\\
260.714285714286	0.001\\
264.285714285714	0.001\\
267.857142857143	0.001\\
271.428571428571	0.001\\
275	0.001\\
278.571428571429	0.001\\
282.142857142857	0.001\\
285.714285714286	0.001\\
289.285714285714	0.001\\
292.857142857143	0.001\\
296.428571428571	0.001\\
300	0.001\\
303.571428571429	0.001\\
307.142857142857	0.001\\
310.714285714286	0.001\\
314.285714285714	0.001\\
317.857142857143	0.001\\
321.428571428571	0.001\\
325	0.001\\
328.571428571429	0.001\\
332.142857142857	0.001\\
335.714285714286	0.001\\
339.285714285714	0.001\\
342.857142857143	0.001\\
346.428571428571	0.001\\
350	0.001\\
353.571428571429	0.001\\
357.142857142857	0.001\\
360.714285714286	0.001\\
364.285714285714	0.001\\
367.857142857143	0.001\\
371.428571428571	0.001\\
375	0.001\\
378.571428571429	0.001\\
382.142857142857	0.001\\
385.714285714286	0.001\\
389.285714285714	0.001\\
392.857142857143	0.001\\
396.428571428571	0.001\\
400	0.001\\
403.571428571429	0.001\\
407.142857142857	0.001\\
410.714285714286	0.001\\
414.285714285714	0.001\\
417.857142857143	0.001\\
421.428571428571	0.001\\
425	0.001\\
428.571428571429	0.001\\
432.142857142857	0.001\\
435.714285714286	0.001\\
439.285714285714	0.001\\
442.857142857143	0.001\\
446.428571428571	0.001\\
450	0.001\\
453.571428571429	0.001\\
457.142857142857	0.001\\
460.714285714286	0.001\\
464.285714285714	0.001\\
467.857142857143	0.001\\
471.428571428571	0.001\\
475	0.001\\
478.571428571429	0.001\\
482.142857142857	0.001\\
485.714285714286	0.001\\
489.285714285714	0.001\\
492.857142857143	0.001\\
496.428571428571	0.001\\
500	nan\\
};
\addlegendentry{$q_{\textrm{A}}$}

\addplot[color=mycolor2, dashed, line width=1.2pt] table[row sep=crcr] {%
0	8.28361571172636e-10\\
3.57142857142857	1.02110765285126e-08\\
7.14285714285714	2.3711232885265e-08\\
10.7142857142857	4.24883634142645e-08\\
14.2857142857143	6.83301262399999e-08\\
17.8571428571429	1.04026795258484e-07\\
21.4285714285714	1.54174472980856e-07\\
25	2.26901591787526e-07\\
28.5714285714286	3.38044550723608e-07\\
32.1428571428571	5.23070709262872e-07\\
35.7142857142857	8.80933594720702e-07\\
39.2857142857143	1.82784964814758e-06\\
42.8571428571429	9.24773095427989e-06\\
46.4285714285714	0.000103335779727676\\
50	0.000206886558607564\\
53.5714285714286	0.000293540589016337\\
57.1428571428571	0.000367025714377562\\
60.7142857142857	0.000430314067000178\\
64.2857142857143	0.00048554451750344\\
67.8571428571429	0.000534279222704101\\
71.4285714285714	0.000577685772350771\\
75	0.000616656122002178\\
78.5714285714286	0.000651884984366835\\
82.1428571428571	0.000683922706559825\\
85.7142857142857	0.000713211812662107\\
89.2857142857143	0.000740112836119553\\
92.8571428571429	0.000764922959591311\\
96.4285714285714	0.000787889715191024\\
100	0.000809221222283035\\
103.571428571429	0.000829093952865895\\
107.142857142857	0.000847658701414565\\
110.714285714286	0.000865045230761365\\
114.285714285714	0.000881365927985124\\
117.857142857143	0.000896718710554867\\
121.428571428571	0.000911189358004186\\
125	0.000924853398723485\\
128.571428571429	0.00093777764881017\\
132.142857142857	0.000950021476307856\\
135.714285714286	0.000961637846921451\\
139.285714285714	0.000972674194519371\\
142.857142857143	0.000983173150082007\\
146.428571428571	0.000993173155650569\\
150	0.00100270898415311\\
153.571428571429	0.00101181218190317\\
157.142857142857	0.00102051144703539\\
160.714285714286	0.00102883295477475\\
164.285714285714	0.00103680063825039\\
167.857142857143	0.00104443643197309\\
171.428571428571	0.00105176048382044\\
175	0.00105879134034379\\
178.571428571429	0.00106554610932851\\
182.142857142857	0.00107204060290559\\
185.714285714286	0.00107828946395948\\
189.285714285714	0.00108430627811751\\
192.857142857143	0.0010901036732375\\
196.428571428571	0.00109569340807182\\
200	0.00110108645140063\\
203.571428571429	0.00110629305294466\\
207.142857142857	0.00111132280695753\\
210.714285714286	0.00111618470942109\\
214.285714285714	0.00112088720960339\\
217.857142857143	0.00112543825663407\\
221.428571428571	0.00112984534162548\\
225	0.00113411553590959\\
228.571428571429	0.00113825552576771\\
232.142857142857	0.00114227164407032\\
235.714285714286	0.00114616989916134\\
239.285714285714	0.00114995600127488\\
242.857142857143	0.00115363538676225\\
246.428571428571	0.00115721324037367\\
250	0.00116069451577055\\
253.571428571429	0.0011640839545138\\
257.142857142857	0.00116738610363641\\
260.714285714286	0.00117060533199461\\
264.285714285714	0.00117374584553548\\
267.857142857143	0.00117681170156342\\
271.428571428571	0.00117980682217031\\
275	0.0011827350069121\\
278.571428571429	0.00118559994481962\\
282.142857142857	0.00118840522585862\\
285.714285714286	0.0011911543518823\\
289.285714285714	0.00119385074722011\\
292.857142857143	0.00119649776889596\\
296.428571428571	0.00119909871663842\\
300	0.00120165684268422\\
303.571428571429	0.00120417536149345\\
307.142857142857	0.00120665745940744\\
310.714285714286	0.00120910630436946\\
314.285714285714	0.0012115250557503\\
317.857142857143	0.0012139168743664\\
321.428571428571	0.00121628493278984\\
325	0.00121863242603396\\
328.571428571429	0.00122096258268576\\
332.142857142857	0.00122327867665497\\
335.714285714286	0.00122558403959367\\
339.285714285714	0.00122788207417744\\
342.857142857143	0.00123017626837879\\
346.428571428571	0.00123247021088517\\
350	0.00123476760790553\\
353.571428571429	0.00123707230156435\\
357.142857142857	0.00123938829017407\\
360.714285714286	0.00124171975065351\\
364.285714285714	0.00124407106349686\\
367.857142857143	0.00124644684072492\\
371.428571428571	0.00124885195729297\\
375	0.00125129158656301\\
378.571428571429	0.00125377124059937\\
382.142857142857	0.00125629681609007\\
385.714285714286	0.00125887464700921\\
389.285714285714	0.00126151156521965\\
392.857142857143	0.00126421497060116\\
396.428571428571	0.00126699291259479\\
400	0.0012698541855394\\
403.571428571429	0.00127280844063617\\
407.142857142857	0.00127586631829134\\
410.714285714286	0.00127903960535608\\
414.285714285714	0.00128234142317783\\
417.857142857143	0.00128578645389542\\
421.428571428571	0.00128939121465023\\
425	0.0012931743923341\\
428.571428571429	0.00129715725535952\\
432.142857142857	0.00130136416454053\\
435.714285714286	0.00130582321259767\\
439.285714285714	0.00131056703249986\\
442.857142857143	0.00131563382998105\\
446.428571428571	0.00132106871747169\\
450	0.00132692545856245\\
453.571428571429	0.00133326877971676\\
457.142857142857	0.00134017747722017\\
460.714285714286	0.00134774865534344\\
464.285714285714	0.00135610359561471\\
467.857142857143	0.00136539599972438\\
471.428571428571	0.00137582367868309\\
475	0.0013876450679018\\
478.571428571429	0.00140120149308849\\
482.142857142857	0.00141694085625963\\
485.714285714286	0.0014354046904622\\
489.285714285714	0.00145691118236246\\
492.857142857143	0.00147906530915676\\
496.428571428571	0.00149209188676547\\
500	nan\\
};
\addlegendentry{$q$}
\end{axis}
\end{tikzpicture}%

==> cstrFullN140States.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width = 0.75\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0,100,200,300,400,500},
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0.001\\
3.57142857142857	0.125555635207686\\
7.14285714285714	0.198083354392082\\
10.7142857142857	0.245600743202171\\
14.2857142857143	0.279142361937566\\
17.8571428571429	0.304083540275341\\
21.4285714285714	0.323356269309605\\
25	0.338695810641712\\
28.5714285714286	0.351194742018051\\
32.1428571428571	0.361575286317688\\
35.7142857142857	0.370333991210891\\
39.2857142857143	0.377823519552594\\
42.8571428571429	0.384301347926212\\
46.4285714285714	0.389960950222958\\
50	0.39496315405778\\
53.5714285714286	0.399440441166748\\
57.1428571428571	0.403490384727116\\
60.7142857142857	0.407184483749827\\
64.2857142857143	0.410576856817792\\
67.8571428571429	0.413709586692164\\
71.4285714285714	0.416616133125831\\
75	0.419323599420215\\
78.5714285714286	0.42185428932629\\
82.1428571428571	0.424226807617849\\
85.7142857142857	0.426456857480321\\
89.2857142857143	0.428557830692106\\
92.8571428571429	0.430541252667728\\
96.4285714285714	0.432417123621772\\
100	0.434194183951262\\
103.571428571429	0.435880123386543\\
107.142857142857	0.437481747776305\\
110.714285714286	0.439005113511978\\
114.285714285714	0.440455636923979\\
117.857142857143	0.441838184100074\\
121.428571428571	0.44315714522951\\
125	0.444416496599433\\
128.571428571429	0.445619852651472\\
132.142857142857	0.446770509971652\\
135.714285714286	0.447871484684328\\
139.285714285714	0.448925544414905\\
142.857142857143	0.449935235750993\\
146.428571428571	0.450902907949945\\
150	0.451830733498263\\
153.571428571429	0.452720726016846\\
157.142857142857	0.453574755916847\\
160.714285714286	0.454394564140506\\
164.285714285714	0.455181774264091\\
167.857142857143	0.455937903194076\\
171.428571428571	0.456664370650286\\
175	0.457362507599078\\
178.571428571429	0.458033563774373\\
182.142857142857	0.458678714403622\\
185.714285714286	0.459299066238469\\
189.285714285714	0.459895662975475\\
192.857142857143	0.460469490140172\\
196.428571428571	0.461021479497675\\
200	0.461552513044283\\
203.571428571429	0.462063426627625\\
207.142857142857	0.462555013236301\\
210.714285714286	0.463028025995024\\
214.285714285714	0.463483180896652\\
217.857142857143	0.463921159298652\\
221.428571428571	0.464342610208118\\
225	0.464748152376786\\
228.571428571429	0.465138376224803\\
232.142857142857	0.46551384560996\\
235.714285714286	0.465875099457199\\
239.285714285714	0.466222653261517\\
242.857142857143	0.466557000476025\\
246.428571428571	0.466878613795637\\
250	0.467187946345687\\
253.571428571429	0.467485432783971\\
257.142857142857	0.467771490323643\\
260.714285714286	0.468046519683803\\
264.285714285714	0.468310905973893\\
267.857142857143	0.468565019517331\\
271.428571428571	0.468809216619448\\
275	0.469043840284215\\
278.571428571429	0.469269220883804\\
282.142857142857	0.469485676784774\\
285.714285714286	0.469693514934166\\
289.285714285714	0.469893031408704\\
292.857142857143	0.470084511929765\\
296.428571428571	0.47026823234684\\
300	0.470444459091713\\
303.571428571429	0.470613449605584\\
307.142857142857	0.470775452741056\\
310.714285714286	0.470930709140876\\
314.285714285714	0.471079451595052\\
317.857142857143	0.471221905377909\\
321.428571428571	0.471358288566541\\
325	0.471488812341981\\
328.571428571429	0.471613681274275\\
332.142857142857	0.471733093592719\\
335.714285714286	0.471847241442241\\
339.285714285714	0.471956311127018\\
342.857142857143	0.472060483342285\\
346.428571428571	0.472159933395187\\
350	0.472254831415657\\
353.571428571429	0.472345342558099\\
357.142857142857	0.472431627194765\\
360.714285714286	0.472513841101552\\
364.285714285714	0.472592135637146\\
367.857142857143	0.472666657916309\\
371.428571428571	0.472737550978163\\
375	0.472804953950332\\
378.571428571429	0.472869002210033\\
382.142857142857	0.472929827543014\\
385.714285714286	0.472987558301669\\
389.285714285714	0.473042319563518\\
392.857142857143	0.473094233291669\\
396.428571428571	0.47314341849902\\
400	0.473189991418414\\
403.571428571429	0.473234065681181\\
407.142857142857	0.473275752507424\\
410.714285714286	0.473315160911842\\
414.285714285714	0.473352397930202\\
417.857142857143	0.473387568872676\\
421.428571428571	0.473420777612231\\
425	0.473452126918782\\
428.571428571429	0.473481718852991\\
432.142857142857	0.473509655238624\\
435.714285714286	0.473536038238741\\
439.285714285714	0.473560971070495\\
442.857142857143	0.473584558906962\\
446.428571428571	0.473606910034431\\
450	0.473628137363298\\
453.571428571429	0.473648360436502\\
457.142857142857	0.47366770815037\\
460.714285714286	0.473686322515949\\
464.285714285714	0.473704363975022\\
467.857142857143	0.473722019098574\\
471.428571428571	0.473739512043498\\
475	0.473757122136021\\
478.571428571429	0.473775211822211\\
482.142857142857	0.473794272910563\\
485.714285714286	0.473815006546191\\
489.285714285714	0.473838467598527\\
492.857142857143	0.473866327100773\\
496.428571428571	0.473901233998915\\
500	0.473946989935917\\
};
\addlegendentry{$A$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.001\\
3.57142857142857	0.139077395808031\\
7.14285714285714	0.219751490053305\\
10.7142857142857	0.272607395254244\\
14.2857142857143	0.309917376565028\\
17.8571428571429	0.337660667402257\\
21.4285714285714	0.359098664744239\\
25	0.376161584829917\\
28.5714285714286	0.390064755169786\\
32.1428571428571	0.401611539349963\\
35.7142857142857	0.41135427116744\\
39.2857142857143	0.419685233678824\\
42.8571428571429	0.426890826924226\\
46.4285714285714	0.433186219446737\\
50	0.438749799244423\\
53.5714285714286	0.443729017607379\\
57.1428571428571	0.448232595713315\\
60.7142857142857	0.452340180004859\\
64.2857142857143	0.456112041082295\\
67.8571428571429	0.459595035900403\\
71.4285714285714	0.462826413740188\\
75	0.46583634312844\\
78.5714285714286	0.468649647137811\\
82.1428571428571	0.471287029799382\\
85.7142857142857	0.473765964494471\\
89.2857142857143	0.476101351381007\\
92.8571428571429	0.478306013071558\\
96.4285714285714	0.480391074563475\\
100	0.482366258741863\\
103.571428571429	0.484240119244324\\
107.142857142857	0.486020226138642\\
110.714285714286	0.487713315561206\\
114.285714285714	0.489325411485003\\
117.857142857143	0.490861925688369\\
121.428571428571	0.492327740495247\\
125	0.493727277768947\\
128.571428571429	0.495064556840885\\
132.142857142857	0.496343243460077\\
135.714285714286	0.497566691400925\\
139.285714285714	0.498737978026088\\
142.857142857143	0.499859934839409\\
146.428571428571	0.500935173861502\\
150	0.501966110502039\\
153.571428571429	0.502954983478518\\
157.142857142857	0.50390387223208\\
160.714285714286	0.504814712212487\\
164.285714285714	0.505689308340693\\
167.857142857143	0.506529346906245\\
171.428571428571	0.507336406115068\\
175	0.508111965469126\\
178.571428571429	0.508857414131295\\
182.142857142857	0.509574058405725\\
185.714285714286	0.510263128444703\\
189.285714285714	0.510925784276976\\
192.857142857143	0.511563121239079\\
196.428571428571	0.512176174879977\\
200	0.512765925399616\\
203.571428571429	0.513333301674239\\
207.142857142857	0.51387918491407\\
210.714285714286	0.514404411993377\\
214.285714285714	0.514909778487861\\
217.857142857143	0.515396041449975\\
221.428571428571	0.515863921949027\\
225	0.51631410739991\\
228.571428571429	0.516747253701298\\
232.142857142857	0.517163987201921\\
235.714285714286	0.51756490651136\\
239.285714285714	0.517950584169968\\
242.857142857143	0.518321568190982\\
246.428571428571	0.518678383486461\\
250	0.5190215331874\\
253.571428571429	0.519351499867449\\
257.142857142857	0.519668746678484\\
260.714285714286	0.519973718405637\\
264.285714285714	0.520266842448561\\
267.857142857143	0.520548529734965\\
271.428571428571	0.520819175572023\\
275	0.521079160440632\\
278.571428571429	0.521328850737015\\
282.142857142857	0.521568599465824\\
285.714285714286	0.521798746888401\\
289.285714285714	0.522019621129715\\
292.857142857143	0.522231538746889\\
296.428571428571	0.522434805262333\\
300	0.522629715663885\\
303.571428571429	0.522816554874425\\
307.142857142857	0.522995598193011\\
310.714285714286	0.523167111709593\\
314.285714285714	0.523331352695044\\
317.857142857143	0.52348856996815\\
321.428571428571	0.523639004241109\\
325	0.523782888444885\\
328.571428571429	0.523920448035634\\
332.142857142857	0.524051901283458\\
335.714285714286	0.524177459544409\\
339.285714285714	0.524297327516802\\
342.857142857143	0.524411703482642\\
346.428571428571	0.524520779534922\\
350	0.524624741791528\\
353.571428571429	0.524723770596341\\
357.142857142857	0.524818040708075\\
360.714285714286	0.524907721477225\\
364.285714285714	0.524992977011553\\
367.857142857143	0.525073966330393\\
371.428571428571	0.525150843507851\\
375	0.525223757804995\\
378.571428571429	0.525292853791019\\
382.142857142857	0.525358271453046\\
385.714285714286	0.525420146294342\\
389.285714285714	0.525478609420201\\
392.857142857143	0.525533787610757\\
396.428571428571	0.525585803379565\\
400	0.525634775016495\\
403.571428571429	0.525680816612788\\
407.142857142857	0.525724038065844\\
410.714285714286	0.525764545060197\\
414.285714285714	0.525802439020356\\
417.857142857143	0.525837817029591\\
421.428571428571	0.52587077170705\\
425	0.525901391033134\\
428.571428571429	0.525929758109473\\
432.142857142857	0.525955950835456\\
435.714285714286	0.525980041476418\\
439.285714285714	0.526002096089359\\
442.857142857143	0.526022173758525\\
446.428571428571	0.526040325573421\\
450	0.526056593251898\\
453.571428571429	0.526071007265982\\
457.142857142857	0.526083584257408\\
460.714285714286	0.526094323417052\\
464.285714285714	0.526103201317908\\
467.857142857143	0.526110164378832\\
471.428571428571	0.526115117590991\\
475	0.526117907150538\\
478.571428571429	0.526118292774345\\
482.142857142857	0.526115901799768\\
485.714285714286	0.526110149655665\\
489.285714285714	0.526100095991687\\
492.857142857143	0.526084182289701\\
496.428571428571	0.526059865349483\\
500	0.526023422035998\\
};
\addlegendentry{$B$}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
3.57142857142857	0.0685996178303602\\
7.14285714285714	0.109109208761318\\
10.7142857142857	0.135668516034552\\
14.2857142857143	0.154416888180684\\
17.8571428571429	0.16835799251404\\
21.4285714285714	0.179130663453872\\
25	0.187704840953488\\
28.5714285714286	0.194691231393389\\
32.1428571428571	0.200493527498354\\
35.7142857142857	0.205389278072525\\
39.2857142857143	0.209575604421805\\
42.8571428571429	0.21319641529031\\
46.4285714285714	0.21635974058017\\
50	0.21915409218449\\
53.5714285714286	0.221653740820804\\
57.1428571428571	0.223913732846221\\
60.7142857142857	0.22597434998826\\
64.2857142857143	0.227866041046708\\
67.8571428571429	0.229612456434794\\
71.4285714285714	0.231232382734397\\
75	0.232741025431851\\
78.5714285714286	0.234150888797234\\
82.1428571428571	0.235472397119135\\
85.7142857142857	0.236714344330463\\
89.2857142857143	0.23788422649043\\
92.8571428571429	0.238988492299538\\
96.4285714285714	0.240032735003116\\
100	0.241021841572272\\
103.571428571429	0.241960110207288\\
107.142857142857	0.242851343990493\\
110.714285714286	0.243698926332245\\
114.285714285714	0.2445058823432\\
117.857142857143	0.245274929203177\\
121.428571428571	0.246008517837024\\
125	0.246708867656815\\
128.571428571429	0.247377995724694\\
132.142857142857	0.248017741389426\\
135.714285714286	0.248629787223147\\
139.285714285714	0.24921567691259\\
142.857142857143	0.24977683062684\\
146.428571428571	0.250314558281462\\
150	0.250830071038807\\
153.571428571429	0.251324491321586\\
157.142857142857	0.251798861566748\\
160.714285714286	0.252254151907124\\
164.285714285714	0.252691266936188\\
167.857142857143	0.253111051685464\\
171.428571428571	0.253514296923117\\
175	0.253901743865072\\
178.571428571429	0.25427408837585\\
182.142857142857	0.254631984724667\\
185.714285714286	0.254976048952645\\
189.285714285714	0.25530686189893\\
192.857142857143	0.255624971926685\\
196.428571428571	0.255930897384367\\
200	0.256225128832714\\
203.571428571429	0.25650813106404\\
207.142857142857	0.256780344936745\\
210.714285714286	0.257042189045164\\
214.285714285714	0.25729406124229\\
217.857142857143	0.257536340030769\\
221.428571428571	0.257769385835647\\
225	0.257993542170828\\
228.571428571429	0.258209136709725\\
232.142857142857	0.258416482269429\\
235.714285714286	0.258615877716643\\
239.285714285714	0.258807608802714\\
242.857142857143	0.258991948934301\\
246.428571428571	0.259169159885507\\
250	0.259339492456658\\
253.571428571429	0.259503187084431\\
257.142857142857	0.259660474407466\\
260.714285714286	0.259811575791236\\
264.285714285714	0.259956703815563\\
267.857142857143	0.260096062727763\\
271.428571428571	0.260229848864212\\
275	0.260358251042769\\
278.571428571429	0.260481450928289\\
282.142857142857	0.26059962337324\\
285.714285714286	0.260712936735216\\
289.285714285714	0.260821553173032\\
292.857142857143	0.260925628922815\\
296.428571428571	0.261025314555483\\
300	0.261120755216768\\
303.571428571429	0.261212090850876\\
307.142857142857	0.261299456408716\\
310.714285714286	0.261382982041589\\
314.285714285714	0.26146279328104\\
317.857142857143	0.261539011205545\\
321.428571428571	0.261611752594586\\
325	0.26168113007057\\
328.571428571429	0.261747252228934\\
332.142857142857	0.261810223756756\\
335.714285714286	0.261870145539987\\
339.285714285714	0.261927114759421\\
342.857142857143	0.26198122497533\\
346.428571428571	0.262032566200595\\
350	0.26208122496205\\
353.571428571429	0.262127284349581\\
357.142857142857	0.262170824052345\\
360.714285714286	0.262211920381268\\
364.285714285714	0.262250646276758\\
367.857142857143	0.26228707130032\\
371.428571428571	0.262321261608319\\
375	0.262353279905822\\
378.571428571429	0.262383185377954\\
382.142857142857	0.26241103359551\\
385.714285714286	0.262436876390935\\
389.285714285714	0.262460761699715\\
392.857142857143	0.262482733361149\\
396.428571428571	0.262502830870951\\
400	0.262521089076262\\
403.571428571429	0.262537537801145\\
407.142857142857	0.262552201387663\\
410.714285714286	0.262565098133411\\
414.285714285714	0.262576239601141\\
417.857142857143	0.262585629768915\\
421.428571428571	0.262593263979759\\
425	0.262599127636947\\
428.571428571429	0.262603194573294\\
432.142857142857	0.262605424998636\\
435.714285714286	0.262605762895242\\
439.285714285714	0.26260413268235\\
442.857142857143	0.262600434900641\\
446.428571428571	0.262594540564322\\
450	0.262586283674129\\
453.571428571429	0.26257545114958\\
457.142857142857	0.262561769072521\\
460.714285714286	0.262544883549684\\
464.285714285714	0.262524333544674\\
467.857142857143	0.262499511413727\\
471.428571428571	0.262469604060024\\
475	0.262433502517323\\
478.571428571429	0.262389658152589\\
482.142857142857	0.262335844762607\\
485.714285714286	0.262268747287363\\
489.285714285714	0.2621832197103\\
492.857142857143	0.26207093669193\\
496.428571428571	0.261918528623999\\
500	0.261706653614525\\
};
\addlegendentry{$10^{7}\cdot C$}

\addplot [color=mycolor4, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.0001\\
3.57142857142857	0.00249880692990775\\
7.14285714285714	0.00781365824254149\\
10.7142857142857	0.0145366356162932\\
14.2857142857143	0.0220465082092569\\
17.8571428571429	0.0300406078643241\\
21.4285714285714	0.0383538363250839\\
25	0.0468884744608461\\
28.5714285714286	0.0555829845407567\\
32.1428571428571	0.06439667278127\\
35.7142857142857	0.0733015346302715\\
39.2857142857143	0.0822776266721883\\
42.8571428571429	0.0913102339359809\\
46.4285714285714	0.100386959448808\\
50	0.109480406004051\\
53.5714285714286	0.11855028400289\\
57.1428571428571	0.127563282653869\\
60.7142857142857	0.136495066922333\\
64.2857142857143	0.145327389277775\\
67.8571428571429	0.15404624065514\\
71.4285714285714	0.162640658680808\\
75	0.171101932906367\\
78.5714285714286	0.179423057518881\\
82.1428571428571	0.187598343767952\\
85.7142857142857	0.19562313876453\\
89.2857142857143	0.203493617109723\\
92.8571428571429	0.211206623612274\\
96.4285714285714	0.218759552616839\\
100	0.226150254068561\\
103.571428571429	0.233376959434093\\
107.142857142857	0.240438222593429\\
110.714285714286	0.247332872173108\\
114.285714285714	0.254059972731272\\
117.857142857143	0.26061879286785\\
121.428571428571	0.267008778807817\\
125	0.273229532350384\\
128.571428571429	0.279280792330914\\
132.142857142857	0.285162418931557\\
135.714285714286	0.290874380319189\\
139.285714285714	0.29641674119776\\
142.857142857143	0.301789652945616\\
146.428571428571	0.306993345072952\\
150	0.312028117785164\\
153.571428571429	0.316894335477555\\
157.142857142857	0.321592421018408\\
160.714285714286	0.326122850702528\\
164.285714285714	0.330486149777499\\
167.857142857143	0.334682888461143\\
171.428571428571	0.338713678381784\\
175	0.342579169383673\\
178.571428571429	0.346280046648644\\
182.142857142857	0.349817028092298\\
185.714285714286	0.35319086199896\\
189.285714285714	0.356402324864592\\
192.857142857143	0.359452219420957\\
196.428571428571	0.3623413728178\\
200	0.365070634942711\\
203.571428571429	0.367640876860797\\
207.142857142857	0.370052989358381\\
210.714285714286	0.3723078815767\\
214.285714285714	0.374406479723138\\
217.857142857143	0.376349725848773\\
221.428571428571	0.378138576682167\\
225	0.379774002510256\\
228.571428571429	0.381256986098034\\
232.142857142857	0.382588521639373\\
235.714285714286	0.383769613731977\\
239.285714285714	0.384801276369878\\
242.857142857143	0.38568453194737\\
246.428571428571	0.386420410268564\\
250	0.387009947557038\\
253.571428571429	0.387454185460244\\
257.142857142857	0.387754170043507\\
260.714285714286	0.387910950768518\\
264.285714285714	0.387925579451265\\
267.857142857143	0.387799109194347\\
271.428571428571	0.387532593288533\\
275	0.387127084078321\\
278.571428571429	0.386583631786074\\
282.142857142857	0.385903283289097\\
285.714285714286	0.385087080843709\\
289.285714285714	0.38413606075005\\
292.857142857143	0.383051251950912\\
296.428571428571	0.381833674557435\\
300	0.380484338293894\\
303.571428571429	0.379004240853169\\
307.142857142857	0.37739436615372\\
310.714285714286	0.375655682487987\\
314.285714285714	0.373789140551168\\
317.857142857143	0.37179567133811\\
321.428571428571	0.369676183894759\\
325	0.367431562909048\\
328.571428571429	0.365062666124351\\
332.142857142857	0.362570321556602\\
335.714285714286	0.359955324493824\\
339.285714285714	0.357218434254128\\
342.857142857143	0.354360370675082\\
346.428571428571	0.351381810303722\\
350	0.348283382252245\\
353.571428571429	0.345065663679491\\
357.142857142857	0.341729174852526\\
360.714285714286	0.338274373735837\\
364.285714285714	0.334701650047673\\
367.857142857143	0.331011318713606\\
371.428571428571	0.327203612636155\\
375	0.32327867468592\\
378.571428571429	0.319236548803714\\
382.142857142857	0.315077170083947\\
385.714285714286	0.310800353686274\\
389.285714285714	0.306405782394432\\
392.857142857143	0.301892992606794\\
396.428571428571	0.297261358501155\\
400	0.292510074064371\\
403.571428571429	0.287638132613112\\
407.142857142857	0.282644303351656\\
410.714285714286	0.277527104411715\\
414.285714285714	0.272284771691437\\
417.857142857143	0.266915222647582\\
421.428571428571	0.261416013985061\\
425	0.255784291915621\\
428.571428571429	0.25001673330058\\
432.142857142857	0.244109475520083\\
435.714285714286	0.238058032279104\\
439.285714285714	0.231857191704105\\
442.857142857143	0.225500891909715\\
446.428571428571	0.218982067580866\\
450	0.212292458808355\\
453.571428571429	0.205422370102602\\
457.142857142857	0.198360362666576\\
460.714285714286	0.191092855785655\\
464.285714285714	0.183603602186104\\
467.857142857143	0.175872985046419\\
471.428571428571	0.167877056890484\\
475	0.159586195548294\\
478.571428571429	0.150963176754043\\
482.142857142857	0.14196033463499\\
485.714285714286	0.132515271521112\\
489.285714285714	0.122544323596475\\
492.857142857143	0.111933514799458\\
496.428571428571	0.100536127775713\\
500	0.0882143906571045\\
};
\addlegendentry{$10^{4}\cdot D$}
\end{axis}
\end{tikzpicture}%

==> cstrFullN140Volume.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width = 0.75\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0,100,200,300,400,500},
ymin=0.01,
ymax=0.09,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0.01\\
3.57142857142857	0.0135714565389128\\
7.14285714285714	0.01714287956811\\
10.7142857142857	0.0207142543824583\\
14.2857142857143	0.024285562135626\\
17.8571428571429	0.0278567775967853\\
21.4285714285714	0.0314278655698436\\
25	0.034998774444056\\
28.5714285714286	0.0385694235785611\\
32.1428571428571	0.0421396757739291\\
35.7142857142857	0.0457092671615876\\
39.2857142857143	0.0492775804675063\\
42.8571428571429	0.0528425119303492\\
46.4285714285714	0.0563809438168352\\
50	0.059583346955087\\
53.5714285714286	0.062415925880588\\
57.1428571428571	0.0649390261242773\\
60.7142857142857	0.0671996794903571\\
64.2857142857143	0.0692343030246383\\
67.8571428571429	0.0710716749491993\\
71.4285714285714	0.0727349943545687\\
75	0.0742432903678463\\
78.5714285714286	0.0756124065605354\\
82.1428571428571	0.0768557053873027\\
85.7142857142857	0.0779845837773884\\
89.2857142857143	0.0790088582168751\\
92.8571428571429	0.0799370575723872\\
96.4285714285714	0.0807766493439026\\
100	0.081534216988131\\
103.571428571429	0.0822156006783339\\
107.142857142857	0.0828260103306318\\
110.714285714286	0.0833701173094464\\
114.285714285714	0.0838521295405101\\
117.857142857143	0.0842758535671296\\
121.428571428571	0.0846447462273633\\
125	0.0849619580037912\\
128.571428571429	0.0852303696347413\\
132.142857142857	0.085452623229621\\
135.714285714286	0.0856311488691099\\
139.285714285714	0.0857681874706553\\
142.857142857143	0.085865810545031\\
146.428571428571	0.0859259373495088\\
150	0.085950349848356\\
153.571428571429	0.0859407058168107\\
157.142857142857	0.0858985503647051\\
160.714285714286	0.0858253261085335\\
164.285714285714	0.0857223821818433\\
167.857142857143	0.0855909822427205\\
171.428571428571	0.0854323116117125\\
175	0.0852474836526609\\
178.571428571429	0.0850375454917237\\
182.142857142857	0.0848034831558253\\
185.714285714286	0.0845462261999938\\
189.285714285714	0.0842666518832411\\
192.857142857143	0.0839655889444813\\
196.428571428571	0.0836438210231365\\
200	0.0833020897630845\\
203.571428571429	0.0829410976339879\\
207.142857142857	0.082561510499364\\
210.714285714286	0.0821639599575385\\
214.285714285714	0.0817490454783305\\
217.857142857143	0.0813173363556017\\
221.428571428571	0.080869373493465\\
225	0.0804056710420605\\
228.571428571429	0.0799267178967715\\
232.142857142857	0.079432979073405\\
235.714285714286	0.0789248969703732\\
239.285714285714	0.0784028925277174\\
242.857142857143	0.0778673662917855\\
246.428571428571	0.0773186993933851\\
250	0.0767572544463585\\
253.571428571429	0.0761833763729002\\
257.142857142857	0.0755973931610586\\
260.714285714286	0.0749996165594784\\
264.285714285714	0.0743903427137464\\
267.857142857143	0.0737698527482098\\
271.428571428571	0.073138413296843\\
275	0.0724962769861492\\
278.571428571429	0.0718436828727889\\
282.142857142857	0.0711808568383127\\
285.714285714286	0.0705080119429646\\
289.285714285714	0.0698253487403702\\
292.857142857143	0.069133055554407\\
296.428571428571	0.0684313087195814\\
300	0.0677202727856547\\
303.571428571429	0.0670001006872571\\
307.142857142857	0.0662709338788044\\
310.714285714286	0.0655329024349214\\
314.285714285714	0.0647861251161501\\
317.857142857143	0.0640307093995653\\
321.428571428571	0.0632667514736115\\
325	0.0624943361961187\\
328.571428571429	0.0617135370141549\\
332.142857142857	0.0609244158441202\\
335.714285714286	0.0601270229098798\\
339.285714285714	0.0593213965365414\\
342.857142857143	0.0585075628968001\\
346.428571428571	0.057685535706306\\
350	0.0568553158639682\\
353.571428571429	0.0560168910322355\\
357.142857142857	0.055170235151683\\
360.714285714286	0.054315307883199\\
364.285714285714	0.0534520539701038\\
367.857142857143	0.0525804025110962\\
371.428571428571	0.0517002661333715\\
375	0.0508115400535705\\
378.571428571429	0.049914101012041\\
382.142857142857	0.0490078060631865\\
385.714285714286	0.0480924912018105\\
389.285714285714	0.0471679698013801\\
392.857142857143	0.0462340308358518\\
396.428571428571	0.0452904368510401\\
400	0.0443369216447555\\
403.571428571429	0.0433731876064549\\
407.142857142857	0.0423989026570195\\
410.714285714286	0.0414136967158792\\
414.285714285714	0.0404171576065664\\
417.857142857143	0.0394088262906579\\
421.428571428571	0.0383881912935201\\
425	0.0373546821507279\\
428.571428571429	0.0363076616589563\\
432.142857142857	0.0352464166562633\\
435.714285714286	0.0341701469777989\\
439.285714285714	0.0330779521275672\\
442.857142857143	0.0319688150632534\\
446.428571428571	0.0308415822934915\\
450	0.0296949392110906\\
453.571428571429	0.0285273791960339\\
457.142857142857	0.0273371644623611\\
460.714285714286	0.0261222758088032\\
464.285714285714	0.0248803472331198\\
467.857142857143	0.0236085795847507\\
471.428571428571	0.0223036247785201\\
475	0.0209614282613478\\
478.571428571429	0.0195770124965305\\
482.142857142857	0.0181441809269617\\
485.714285714286	0.0166551373454499\\
489.285714285714	0.0151001514981694\\
492.857142857143	0.0134683567502879\\
496.428571428571	0.011757440119784\\
500	0.01\\
};
\addlegendentry{$V$}
\end{axis}
\end{tikzpicture}%

==> cstrFullN4000Controls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={ 0, 100, 200, 300, 400, 500},
ymin=0,
ymax=0.0015,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.2pt] table[row sep=crcr] {%
	0	0.000999971714406911\\
	0.125	0.000999971711848957\\
	0.25	0.000999971709859437\\
	0.375	0.000999971708267822\\
	0.5	0.000999971706960423\\
	0.625	0.000999971705823555\\
	0.75	0.00099997170474353\\
	0.875	0.000999971703834035\\
	1	0.00099997170292454\\
	1.125	0.000999971702128732\\
	1.25	0.000999971701332925\\
	1.375	0.00099997170059396\\
	1.5	0.000999971699854996\\
	1.625	0.000999971699116031\\
	1.75	0.00099997169843391\\
	1.875	0.000999971697751789\\
	2	0.000999971697012825\\
	2.125	0.000999971696330704\\
	2.25	0.000999971695648583\\
	2.375	0.000999971694909618\\
	2.5	0.000999971694170654\\
	2.625	0.000999971693431689\\
	2.75	0.000999971692692725\\
	2.875	0.000999971691896917\\
	3	0.000999971691101109\\
	3.125	0.000999971690248458\\
	3.25	0.000999971689395807\\
	3.375	0.000999971688543155\\
	3.5	0.000999971687690504\\
	3.625	0.000999971686781009\\
	3.75	0.000999971685871515\\
	3.875	0.00099997168496202\\
	4	0.000999971684052525\\
	4.125	0.000999971683086187\\
	4.25	0.000999971682176692\\
	4.375	0.000999971681267198\\
	4.5	0.00099997168030086\\
	4.625	0.000999971679391365\\
	4.75	0.00099997167848187\\
	4.875	0.000999971677629219\\
	5	0.000999971676719724\\
	5.125	0.000999971675867073\\
	5.25	0.000999971675014422\\
	5.375	0.00099997167416177\\
	5.5	0.000999971673365962\\
	5.625	0.000999971672570155\\
	5.75	0.000999971671774347\\
	5.875	0.000999971671035382\\
	6	0.000999971670239574\\
	6.125	0.000999971669557453\\
	6.25	0.000999971668818489\\
	6.375	0.000999971668136368\\
	6.5	0.00099997166751109\\
	6.625	0.000999971666828969\\
	6.75	0.000999971666203692\\
	6.875	0.000999971665578414\\
	7	0.00099997166500998\\
	7.125	0.000999971664384702\\
	7.25	0.000999971663816268\\
	7.375	0.000999971663304677\\
	7.5	0.000999971662736243\\
	7.625	0.000999971662224652\\
	7.75	0.000999971661713062\\
	7.875	0.000999971661201471\\
	8	0.000999971660746724\\
	8.125	0.000999971660291976\\
	8.25	0.000999971659837229\\
	8.375	0.000999971659382481\\
	8.5	0.000999971658927734\\
	8.625	0.00099997165852983\\
	8.75	0.000999971658131926\\
	8.875	0.000999971657677179\\
	9	0.000999971657336118\\
	9.125	0.000999971656938214\\
	9.25	0.000999971656540311\\
	9.375	0.00099997165619925\\
	9.5	0.000999971655858189\\
	9.625	0.000999971655517129\\
	9.75	0.000999971655176068\\
	9.875	0.000999971654835008\\
	10	0.000999971654493947\\
	10.125	0.00099997165420973\\
	10.25	0.000999971653925513\\
	10.375	0.000999971653584453\\
	10.5	0.000999971653300236\\
	10.625	0.000999971653016019\\
	10.75	0.000999971652731801\\
	10.875	0.000999971652447584\\
	11	0.000999971652220211\\
	11.125	0.000999971651935994\\
	11.25	0.00099997165170862\\
	11.375	0.000999971651424403\\
	11.5	0.000999971651197029\\
	11.625	0.000999971650969655\\
	11.75	0.000999971650742282\\
	11.875	0.000999971650458065\\
	12	0.000999971650287534\\
	12.125	0.000999971650060161\\
	12.25	0.000999971649832787\\
	12.375	0.000999971649605413\\
	12.5	0.00099997164937804\\
	12.625	0.000999971649207509\\
	12.75	0.000999971648980136\\
	12.875	0.000999971648809606\\
	13	0.000999971648639075\\
	13.125	0.000999971648411702\\
	13.25	0.000999971648241171\\
	13.375	0.000999971648070641\\
	13.5	0.000999971647900111\\
	13.625	0.000999971647729581\\
	13.75	0.000999971647502207\\
	13.875	0.00099997164738852\\
	14	0.00099997164721799\\
	14.125	0.00099997164704746\\
	14.25	0.000999971646876929\\
	14.375	0.000999971646706399\\
	14.5	0.000999971646535869\\
	14.625	0.000999971646422182\\
	14.75	0.000999971646251652\\
	14.875	0.000999971646081121\\
	15	0.000999971645967435\\
	15.125	0.000999971645796904\\
	15.25	0.000999971645683218\\
	15.375	0.000999971645569531\\
	15.5	0.000999971645399\\
	15.625	0.000999971645285314\\
	15.75	0.000999971645114783\\
	15.875	0.000999971645001096\\
	16	0.00099997164488741\\
	16.125	0.000999971644773723\\
	16.25	0.000999971644603193\\
	16.375	0.000999971644489506\\
	16.5	0.000999971644375819\\
	16.625	0.000999971644262132\\
	16.75	0.000999971644148445\\
	16.875	0.000999971644034758\\
	17	0.000999971643921072\\
	17.125	0.000999971643807385\\
	17.25	0.000999971643693698\\
	17.375	0.000999971643580011\\
	17.5	0.000999971643466324\\
	17.625	0.000999971643352637\\
	17.75	0.000999971643295794\\
	17.875	0.000999971643182107\\
	18	0.00099997164306842\\
	18.125	0.000999971642954733\\
	18.25	0.000999971642841047\\
	18.375	0.000999971642784203\\
	18.5	0.000999971642670516\\
	18.625	0.000999971642556829\\
	18.75	0.000999971642499986\\
	18.875	0.000999971642386299\\
	19	0.000999971642272612\\
	19.125	0.000999971642215769\\
	19.25	0.000999971642102082\\
	19.375	0.000999971642045239\\
	19.5	0.000999971641931552\\
	19.625	0.000999971641874708\\
	19.75	0.000999971641761022\\
	19.875	0.000999971641647335\\
	20	0.000999971641590491\\
	20.125	0.000999971641533648\\
	20.25	0.000999971641419961\\
	20.375	0.000999971641363118\\
	20.5	0.000999971641249431\\
	20.625	0.000999971641192587\\
	20.75	0.000999971641078901\\
	20.875	0.000999971641022057\\
	21	0.000999971640965214\\
	21.125	0.000999971640851527\\
	21.25	0.000999971640794683\\
	21.375	0.00099997164073784\\
	21.5	0.000999971640624153\\
	21.625	0.00099997164056731\\
	21.75	0.000999971640510466\\
	21.875	0.000999971640453623\\
	22	0.000999971640339936\\
	22.125	0.000999971640283093\\
	22.25	0.000999971640226249\\
	22.375	0.000999971640169406\\
	22.5	0.000999971640055719\\
	22.625	0.000999971639998876\\
	22.75	0.000999971639942032\\
	22.875	0.000999971639885189\\
	23	0.000999971639828345\\
	23.125	0.000999971639771502\\
	23.25	0.000999971639657815\\
	23.375	0.000999971639600972\\
	23.5	0.000999971639544128\\
	23.625	0.000999971639487285\\
	23.75	0.000999971639430441\\
	23.875	0.000999971639373598\\
	24	0.000999971639316755\\
	24.125	0.000999971639259911\\
	24.25	0.000999971639203068\\
	24.375	0.000999971639146224\\
	24.5	0.000999971639032537\\
	24.625	0.000999971638975694\\
	24.75	0.000999971638918851\\
	24.875	0.000999971638862007\\
	25	0.000999971638805164\\
	25.125	0.00099997163874832\\
	25.25	0.000999971638691477\\
	25.375	0.000999971638634634\\
	25.5	0.00099997163857779\\
	25.625	0.000999971638520947\\
	25.75	0.000999971638464103\\
	25.875	0.00099997163840726\\
	26.125	0.000999971638350416\\
	26.25	0.000999971638293573\\
	26.375	0.00099997163823673\\
	26.5	0.000999971638179886\\
	26.625	0.000999971638123043\\
	26.75	0.000999971638066199\\
	26.875	0.000999971638009356\\
	27	0.000999971637952513\\
	27.125	0.000999971637895669\\
	27.25	0.000999971637838826\\
	27.375	0.000999971637781982\\
	27.625	0.000999971637725139\\
	27.75	0.000999971637668295\\
	27.875	0.000999971637611452\\
	28	0.000999971637554609\\
	28.125	0.000999971637497765\\
	28.25	0.000999971637440922\\
	28.5	0.000999971637384078\\
	28.625	0.000999971637327235\\
	28.75	0.000999971637270392\\
	28.875	0.000999971637213548\\
	29	0.000999971637156705\\
	29.25	0.000999971637099861\\
	29.375	0.000999971637043018\\
	29.5	0.000999971636986174\\
	29.625	0.000999971636929331\\
	29.875	0.000999971636872488\\
	30	0.000999971636815644\\
	30.125	0.000999971636758801\\
	30.25	0.000999971636701957\\
	30.5	0.000999971636645114\\
	30.625	0.00099997163658827\\
	30.75	0.000999971636531427\\
	31	0.000999971636474584\\
	31.125	0.00099997163641774\\
	31.25	0.000999971636360897\\
	31.5	0.000999971636304053\\
	31.625	0.00099997163624721\\
	31.75	0.000999971636190367\\
	32	0.000999971636133523\\
	32.125	0.00099997163607668\\
	32.375	0.000999971636019836\\
	32.5	0.000999971635962993\\
	32.625	0.000999971635906149\\
	32.875	0.000999971635849306\\
	33	0.000999971635792463\\
	33.25	0.000999971635735619\\
	33.375	0.000999971635678776\\
	33.625	0.000999971635621932\\
	33.75	0.000999971635565089\\
	34	0.000999971635508246\\
	34.125	0.000999971635451402\\
	34.375	0.000999971635394559\\
	34.5	0.000999971635337715\\
	34.75	0.000999971635280872\\
	34.875	0.000999971635224028\\
	35.125	0.000999971635167185\\
	35.25	0.000999971635110342\\
	35.5	0.000999971635053498\\
	35.75	0.000999971634996655\\
	35.875	0.000999971634939811\\
	36.125	0.000999971634882968\\
	36.25	0.000999971634826125\\
	36.5	0.000999971634769281\\
	36.75	0.000999971634712438\\
	36.875	0.000999971634655594\\
	37.125	0.000999971634598751\\
	37.375	0.000999971634541907\\
	37.5	0.000999971634485064\\
	37.75	0.000999971634428221\\
	38	0.000999971634371377\\
	38.125	0.000999971634314534\\
	38.375	0.00099997163425769\\
	38.625	0.000999971634200847\\
	38.75	0.000999971634144003\\
	39	0.00099997163408716\\
	39.25	0.000999971634030317\\
	39.5	0.000999971633973473\\
	39.625	0.00099997163391663\\
	39.875	0.000999971633859786\\
	40.125	0.000999971633802943\\
	40.375	0.0009999716337461\\
	40.625	0.000999971633689256\\
	40.75	0.000999971633632413\\
	41	0.000999971633575569\\
	41.25	0.000999971633518726\\
	41.5	0.000999971633461882\\
	41.75	0.000999971633405039\\
	42	0.000999971633348196\\
	42.25	0.000999971633291352\\
	42.375	0.000999971633234509\\
	42.625	0.000999971633177665\\
	42.875	0.000999971633120822\\
	43.125	0.000999971633063979\\
	43.375	0.000999971633007135\\
	43.625	0.000999971632950292\\
	43.875	0.000999971632893448\\
	44.125	0.000999971632836605\\
	44.375	0.000999971632779761\\
	44.625	0.000999971632722918\\
	44.875	0.000999971632666075\\
	45.125	0.000999971632609231\\
	45.375	0.000999971632552388\\
	45.625	0.000999971632495544\\
	45.875	0.000999971632438701\\
	46.125	0.000999971632381857\\
	46.375	0.000999971632325014\\
	46.625	0.000999971632268171\\
	46.875	0.000999971632211327\\
	47.125	0.000999971632154484\\
	47.375	0.00099997163209764\\
	47.625	0.000999971632040797\\
	47.875	0.000999971631983954\\
	48.125	0.00099997163192711\\
	48.5	0.000999971631870267\\
	48.75	0.000999971631813423\\
	49	0.00099997163175658\\
	49.25	0.000999971631699736\\
	49.5	0.000999971631642893\\
	49.75	0.00099997163158605\\
	50	0.000999971631529206\\
	50.375	0.000999971631472363\\
	50.625	0.000999971631415519\\
	50.875	0.000999971631358676\\
	51.125	0.000999971631301833\\
	51.5	0.000999971631244989\\
	51.75	0.000999971631188146\\
	52	0.000999971631131302\\
	52.25	0.000999971631074459\\
	52.5	0.000999971631017615\\
	52.875	0.000999971630960772\\
	53.125	0.000999971630903929\\
	53.375	0.000999971630847085\\
	53.75	0.000999971630790242\\
	54	0.000999971630733398\\
	54.25	0.000999971630676555\\
	54.625	0.000999971630619712\\
	54.875	0.000999971630562868\\
	55.125	0.000999971630506025\\
	55.5	0.000999971630449181\\
	55.75	0.000999971630392338\\
	56	0.000999971630335494\\
	56.375	0.000999971630278651\\
	56.625	0.000999971630221808\\
	56.875	0.000999971630164964\\
	57.25	0.000999971630108121\\
	57.5	0.000999971630051277\\
	57.875	0.000999971629994434\\
	58.125	0.00099997162993759\\
	58.375	0.000999971629880747\\
	58.75	0.000999971629823904\\
	59	0.00099997162976706\\
	59.375	0.000999971629710217\\
	59.625	0.000999971629653373\\
	60	0.00099997162959653\\
	60.25	0.000999971629539687\\
	60.625	0.000999971629482843\\
	60.875	0.000999971629426\\
	61.25	0.000999971629369156\\
	61.5	0.000999971629312313\\
	61.875	0.000999971629255469\\
	62.125	0.000999971629198626\\
	62.5	0.000999971629141783\\
	62.75	0.000999971629084939\\
	63.125	0.000999971629028096\\
	63.5	0.000999971628971252\\
	63.75	0.000999971628914409\\
	64.125	0.000999971628857566\\
	64.375	0.000999971628800722\\
	64.75	0.000999971628743879\\
	65.125	0.000999971628687035\\
	65.375	0.000999971628630192\\
	65.75	0.000999971628573348\\
	66	0.000999971628516505\\
	66.375	0.000999971628459662\\
	66.75	0.000999971628402818\\
	67	0.000999971628345975\\
	67.375	0.000999971628289131\\
	67.75	0.000999971628232288\\
	68	0.000999971628175444\\
	68.375	0.000999971628118601\\
	68.75	0.000999971628061758\\
	69.125	0.000999971628004914\\
	69.375	0.000999971627948071\\
	69.75	0.000999971627891227\\
	70.125	0.000999971627834384\\
	70.5	0.000999971627777541\\
	70.75	0.000999971627720697\\
	71.125	0.000999971627663854\\
	71.5	0.00099997162760701\\
	71.875	0.000999971627550167\\
	72.125	0.000999971627493323\\
	72.5	0.00099997162743648\\
	72.875	0.000999971627379637\\
	73.25	0.000999971627322793\\
	73.625	0.00099997162726595\\
	73.875	0.000999971627209106\\
	74.25	0.000999971627152263\\
	74.625	0.00099997162709542\\
	75	0.000999971627038576\\
	75.375	0.000999971626981733\\
	75.75	0.000999971626924889\\
	76.125	0.000999971626868046\\
	76.375	0.000999971626811202\\
	76.75	0.000999971626754359\\
	77.125	0.000999971626697516\\
	77.5	0.000999971626640672\\
	77.875	0.000999971626583829\\
	78.25	0.000999971626526985\\
	78.625	0.000999971626470142\\
	79	0.000999971626413299\\
	79.375	0.000999971626356455\\
	79.75	0.000999971626299612\\
	80.125	0.000999971626242768\\
	80.5	0.000999971626185925\\
	80.875	0.000999971626129081\\
	81.25	0.000999971626072238\\
	81.625	0.000999971626015395\\
	82	0.000999971625958551\\
	82.375	0.000999971625901708\\
	82.75	0.000999971625844864\\
	83.125	0.000999971625788021\\
	83.5	0.000999971625731177\\
	83.875	0.000999971625674334\\
	84.25	0.000999971625617491\\
	84.625	0.000999971625560647\\
	85	0.000999971625503804\\
	85.375	0.00099997162544696\\
	85.75	0.000999971625390117\\
	86.125	0.000999971625333274\\
	86.5	0.00099997162527643\\
	86.875	0.000999971625219587\\
	87.25	0.000999971625162743\\
	87.625	0.0009999716251059\\
	88	0.000999971625049056\\
	88.5	0.000999971624992213\\
	88.875	0.00099997162493537\\
	89.25	0.000999971624878526\\
	89.625	0.000999971624821683\\
	90	0.000999971624764839\\
	90.375	0.000999971624707996\\
	90.75	0.000999971624651153\\
	91.25	0.000999971624594309\\
	91.625	0.000999971624537466\\
	92	0.000999971624480622\\
	92.375	0.000999971624423779\\
	92.75	0.000999971624366935\\
	93.25	0.000999971624310092\\
	93.625	0.000999971624253249\\
	94	0.000999971624196405\\
	94.375	0.000999971624139562\\
	94.75	0.000999971624082718\\
	95.25	0.000999971624025875\\
	95.625	0.000999971623969031\\
	96	0.000999971623912188\\
	96.375	0.000999971623855345\\
	96.875	0.000999971623798501\\
	97.25	0.000999971623741658\\
	97.625	0.000999971623684814\\
	98.125	0.000999971623627971\\
	98.5	0.000999971623571128\\
	98.875	0.000999971623514284\\
	99.25	0.000999971623457441\\
	99.75	0.000999971623400597\\
	100.125	0.000999971623343754\\
	100.5	0.00099997162328691\\
	101	0.000999971623230067\\
	101.375	0.000999971623173224\\
	101.75	0.00099997162311638\\
	102.25	0.000999971623059537\\
	102.625	0.000999971623002693\\
	103.125	0.00099997162294585\\
	103.5	0.000999971622889007\\
	103.875	0.000999971622832163\\
	104.375	0.00099997162277532\\
	104.75	0.000999971622718476\\
	105.125	0.000999971622661633\\
	105.625	0.000999971622604789\\
	106	0.000999971622547946\\
	106.5	0.000999971622491103\\
	106.875	0.000999971622434259\\
	107.375	0.000999971622377416\\
	107.75	0.000999971622320572\\
	108.125	0.000999971622263729\\
	108.625	0.000999971622206886\\
	109	0.000999971622150042\\
	109.5	0.000999971622093199\\
	109.875	0.000999971622036355\\
	110.375	0.000999971621979512\\
	110.75	0.000999971621922668\\
	111.25	0.000999971621865825\\
	111.625	0.000999971621808982\\
	112.125	0.000999971621752138\\
	112.5	0.000999971621695295\\
	113	0.000999971621638451\\
	113.375	0.000999971621581608\\
	113.875	0.000999971621524764\\
	114.25	0.000999971621467921\\
	114.75	0.000999971621411078\\
	115.125	0.000999971621354234\\
	115.625	0.000999971621297391\\
	116.125	0.000999971621240547\\
	116.5	0.000999971621183704\\
	117	0.000999971621126861\\
	117.375	0.000999971621070017\\
	117.875	0.000999971621013174\\
	118.25	0.00099997162095633\\
	118.75	0.000999971620899487\\
	119.25	0.000999971620842643\\
	119.625	0.0009999716207858\\
	120.125	0.000999971620728957\\
	120.5	0.000999971620672113\\
	121	0.00099997162061527\\
	121.5	0.000999971620558426\\
	121.875	0.000999971620501583\\
	122.375	0.00099997162044474\\
	122.875	0.000999971620387896\\
	123.25	0.000999971620331053\\
	123.75	0.000999971620274209\\
	124.25	0.000999971620217366\\
	124.625	0.000999971620160522\\
	125.125	0.000999971620103679\\
	125.625	0.000999971620046836\\
	126	0.000999971619989992\\
	126.5	0.000999971619933149\\
	127	0.000999971619876305\\
	127.375	0.000999971619819462\\
	127.875	0.000999971619762619\\
	128.375	0.000999971619705775\\
	128.875	0.000999971619648932\\
	129.25	0.000999971619592088\\
	129.75	0.000999971619535245\\
	130.25	0.000999971619478401\\
	130.625	0.000999971619421558\\
	131.125	0.000999971619364715\\
	131.625	0.000999971619307871\\
	132.125	0.000999971619251028\\
	132.5	0.000999971619194184\\
	133	0.000999971619137341\\
	133.5	0.000999971619080497\\
	134	0.000999971619023654\\
	134.375	0.000999971618966811\\
	134.875	0.000999971618909967\\
	135.375	0.000999971618853124\\
	135.875	0.00099997161879628\\
	136.375	0.000999971618739437\\
	136.75	0.000999971618682594\\
	137.25	0.00099997161862575\\
	137.75	0.000999971618568907\\
	138.25	0.000999971618512063\\
	138.75	0.00099997161845522\\
	139.25	0.000999971618398376\\
	139.625	0.000999971618341533\\
	140.125	0.00099997161828469\\
	140.625	0.000999971618227846\\
	141.125	0.000999971618171003\\
	141.625	0.000999971618114159\\
	142.125	0.000999971618057316\\
	142.5	0.000999971618000473\\
	143	0.000999971617943629\\
	143.5	0.000999971617886786\\
	144	0.000999971617829942\\
	144.5	0.000999971617773099\\
	145	0.000999971617716255\\
	145.5	0.000999971617659412\\
	146	0.000999971617602569\\
	146.375	0.000999971617545725\\
	146.875	0.000999971617488882\\
	147.375	0.000999971617432038\\
	147.875	0.000999971617375195\\
	148.375	0.000999971617318351\\
	148.875	0.000999971617261508\\
	149.375	0.000999971617204665\\
	149.875	0.000999971617147821\\
	150.375	0.000999971617090978\\
	150.875	0.000999971617034134\\
	151.375	0.000999971616977291\\
	151.75	0.000999971616920448\\
	152.25	0.000999971616863604\\
	152.75	0.000999971616806761\\
	153.25	0.000999971616749917\\
	153.75	0.000999971616693074\\
	154.25	0.00099997161663623\\
	154.75	0.000999971616579387\\
	155.25	0.000999971616522544\\
	155.75	0.0009999716164657\\
	156.25	0.000999971616408857\\
	156.75	0.000999971616352013\\
	157.25	0.00099997161629517\\
	157.75	0.000999971616238327\\
	158.25	0.000999971616181483\\
	158.75	0.00099997161612464\\
	159.25	0.000999971616067796\\
	159.75	0.000999971616010953\\
	160.25	0.000999971615954109\\
	160.75	0.000999971615897266\\
	161.25	0.000999971615840423\\
	161.75	0.000999971615783579\\
	162.25	0.000999971615726736\\
	162.75	0.000999971615669892\\
	163.25	0.000999971615613049\\
	163.75	0.000999971615556206\\
	164.25	0.000999971615499362\\
	164.75	0.000999971615442519\\
	165.25	0.000999971615385675\\
	165.75	0.000999971615328832\\
	166.25	0.000999971615271988\\
	166.75	0.000999971615215145\\
	167.25	0.000999971615158302\\
	167.75	0.000999971615101458\\
	168.25	0.000999971615044615\\
	168.75	0.000999971614987771\\
	169.25	0.000999971614930928\\
	169.75	0.000999971614874084\\
	170.25	0.000999971614817241\\
	170.75	0.000999971614760398\\
	171.25	0.000999971614703554\\
	171.75	0.000999971614646711\\
	172.375	0.000999971614589867\\
	172.875	0.000999971614533024\\
	173.375	0.000999971614476181\\
	173.875	0.000999971614419337\\
	174.375	0.000999971614362494\\
	174.875	0.00099997161430565\\
	175.375	0.000999971614248807\\
	175.875	0.000999971614191963\\
	176.375	0.00099997161413512\\
	176.875	0.000999971614078277\\
	177.375	0.000999971614021433\\
	177.875	0.00099997161396459\\
	178.375	0.000999971613907746\\
	178.875	0.000999971613850903\\
	179.5	0.00099997161379406\\
	180	0.000999971613737216\\
	180.5	0.000999971613680373\\
	181	0.000999971613623529\\
	181.5	0.000999971613566686\\
	182	0.000999971613509842\\
	182.5	0.000999971613452999\\
	183	0.000999971613396156\\
	183.5	0.000999971613339312\\
	184	0.000999971613282469\\
	184.5	0.000999971613225625\\
	185.125	0.000999971613168782\\
	185.625	0.000999971613111938\\
	186.125	0.000999971613055095\\
	186.625	0.000999971612998252\\
	187.125	0.000999971612941408\\
	187.625	0.000999971612884565\\
	188.125	0.000999971612827721\\
	188.625	0.000999971612770878\\
	189.125	0.000999971612714035\\
	189.625	0.000999971612657191\\
	190.25	0.000999971612600348\\
	190.75	0.000999971612543504\\
	191.25	0.000999971612486661\\
	191.75	0.000999971612429817\\
	192.25	0.000999971612372974\\
	192.75	0.000999971612316131\\
	193.25	0.000999971612259287\\
	193.75	0.000999971612202444\\
	194.25	0.0009999716121456\\
	194.875	0.000999971612088757\\
	195.375	0.000999971612031914\\
	195.875	0.00099997161197507\\
	196.375	0.000999971611918227\\
	196.875	0.000999971611861383\\
	197.375	0.00099997161180454\\
	197.875	0.000999971611747696\\
	198.375	0.000999971611690853\\
	198.875	0.00099997161163401\\
	199.5	0.000999971611577166\\
	200	0.000999971611520323\\
	200.5	0.000999971611463479\\
	201	0.000999971611406636\\
	201.5	0.000999971611349793\\
	202	0.000999971611292949\\
	202.5	0.000999971611236106\\
	203	0.000999971611179262\\
	203.5	0.000999971611122419\\
	204.125	0.000999971611065575\\
	204.625	0.000999971611008732\\
	205.125	0.000999971610951889\\
	205.625	0.000999971610895045\\
	206.125	0.000999971610838202\\
	206.625	0.000999971610781358\\
	207.125	0.000999971610724515\\
	207.625	0.000999971610667671\\
	208.125	0.000999971610610828\\
	208.75	0.000999971610553985\\
	209.25	0.000999971610497141\\
	209.75	0.000999971610440298\\
	210.25	0.000999971610383454\\
	210.75	0.000999971610326611\\
	211.25	0.000999971610269768\\
	211.75	0.000999971610212924\\
	212.25	0.000999971610156081\\
	212.75	0.000999971610099237\\
	213.25	0.000999971610042394\\
	213.875	0.00099997160998555\\
	214.375	0.000999971609928707\\
	214.875	0.000999971609871864\\
	215.375	0.00099997160981502\\
	215.875	0.000999971609758177\\
	216.375	0.000999971609701333\\
	216.875	0.00099997160964449\\
	217.375	0.000999971609587647\\
	217.875	0.000999971609530803\\
	218.375	0.00099997160947396\\
	218.875	0.000999971609417116\\
	219.375	0.000999971609360273\\
	220	0.000999971609303429\\
	220.5	0.000999971609246586\\
	221	0.000999971609189743\\
	221.5	0.000999971609132899\\
	222	0.000999971609076056\\
	222.5	0.000999971609019212\\
	223	0.000999971608962369\\
	223.5	0.000999971608905525\\
	224	0.000999971608848682\\
	224.5	0.000999971608791839\\
	225	0.000999971608734995\\
	225.5	0.000999971608678152\\
	226	0.000999971608621308\\
	226.5	0.000999971608564465\\
	227	0.000999971608507622\\
	227.5	0.000999971608450778\\
	228	0.000999971608393935\\
	228.625	0.000999971608337091\\
	229.125	0.000999971608280248\\
	229.625	0.000999971608223404\\
	230.125	0.000999971608166561\\
	230.625	0.000999971608109718\\
	231.125	0.000999971608052874\\
	231.625	0.000999971607996031\\
	232.125	0.000999971607939187\\
	232.625	0.000999971607882344\\
	233.125	0.000999971607825501\\
	233.625	0.000999971607768657\\
	234.125	0.000999971607711814\\
	234.625	0.00099997160765497\\
	235.125	0.000999971607598127\\
	235.625	0.000999971607541283\\
	236.125	0.00099997160748444\\
	236.625	0.000999971607427597\\
	237.125	0.000999971607370753\\
	237.625	0.00099997160731391\\
	238.125	0.000999971607257066\\
	238.625	0.000999971607200223\\
	239.125	0.00099997160714338\\
	239.625	0.000999971607086536\\
	240.125	0.000999971607029693\\
	240.625	0.000999971606972849\\
	241.125	0.000999971606916006\\
	241.625	0.000999971606859162\\
	242.125	0.000999971606802319\\
	242.625	0.000999971606745476\\
	243.125	0.000999971606688632\\
	243.625	0.000999971606631789\\
	244.125	0.000999971606574945\\
	244.5	0.000999971606518102\\
	245	0.000999971606461258\\
	245.5	0.000999971606404415\\
	246	0.000999971606347572\\
	246.5	0.000999971606290728\\
	247	0.000999971606233885\\
	247.5	0.000999971606177041\\
	248	0.000999971606120198\\
	248.5	0.000999971606063355\\
	249	0.000999971606006511\\
	249.5	0.000999971605949668\\
	250	0.000999971605892824\\
	250.5	0.000999971605835981\\
	250.875	0.000999971605779137\\
	251.375	0.000999971605722294\\
	251.875	0.000999971605665451\\
	252.375	0.000999971605608607\\
	252.875	0.000999971605551764\\
	253.375	0.00099997160549492\\
	253.875	0.000999971605438077\\
	254.375	0.000999971605381234\\
	254.875	0.00099997160532439\\
	255.25	0.000999971605267547\\
	255.75	0.000999971605210703\\
	256.25	0.00099997160515386\\
	256.75	0.000999971605097016\\
	257.25	0.000999971605040173\\
	257.75	0.00099997160498333\\
	258.25	0.000999971604926486\\
	258.625	0.000999971604869643\\
	259.125	0.000999971604812799\\
	259.625	0.000999971604755956\\
	260.125	0.000999971604699113\\
	260.625	0.000999971604642269\\
	261	0.000999971604585426\\
	261.5	0.000999971604528582\\
	262	0.000999971604471739\\
	262.5	0.000999971604414895\\
	263	0.000999971604358052\\
	263.375	0.000999971604301209\\
	263.875	0.000999971604244365\\
	264.375	0.000999971604187522\\
	264.875	0.000999971604130678\\
	265.375	0.000999971604073835\\
	265.75	0.000999971604016991\\
	266.25	0.000999971603960148\\
	266.75	0.000999971603903305\\
	267.25	0.000999971603846461\\
	267.625	0.000999971603789618\\
	268.125	0.000999971603732774\\
	268.625	0.000999971603675931\\
	269.125	0.000999971603619088\\
	269.5	0.000999971603562244\\
	270	0.000999971603505401\\
	270.5	0.000999971603448557\\
	271	0.000999971603391714\\
	271.375	0.00099997160333487\\
	271.875	0.000999971603278027\\
	272.375	0.000999971603221184\\
	272.75	0.00099997160316434\\
	273.25	0.000999971603107497\\
	273.75	0.000999971603050653\\
	274.125	0.00099997160299381\\
	274.625	0.000999971602936967\\
	275.125	0.000999971602880123\\
	275.5	0.00099997160282328\\
	276	0.000999971602766436\\
	276.5	0.000999971602709593\\
	276.875	0.000999971602652749\\
	277.375	0.000999971602595906\\
	277.875	0.000999971602539063\\
	278.25	0.000999971602482219\\
	278.75	0.000999971602425376\\
	279.25	0.000999971602368532\\
	279.625	0.000999971602311689\\
	280.125	0.000999971602254845\\
	280.5	0.000999971602198002\\
	281	0.000999971602141159\\
	281.5	0.000999971602084315\\
	281.875	0.000999971602027472\\
	282.375	0.000999971601970628\\
	282.75	0.000999971601913785\\
	283.25	0.000999971601856942\\
	283.75	0.000999971601800098\\
	284.125	0.000999971601743255\\
	284.625	0.000999971601686411\\
	285	0.000999971601629568\\
	285.5	0.000999971601572724\\
	285.875	0.000999971601515881\\
	286.375	0.000999971601459038\\
	286.75	0.000999971601402194\\
	287.25	0.000999971601345351\\
	287.75	0.000999971601288507\\
	288.125	0.000999971601231664\\
	288.625	0.000999971601174821\\
	289	0.000999971601117977\\
	289.5	0.000999971601061134\\
	289.875	0.00099997160100429\\
	290.375	0.000999971600947447\\
	290.75	0.000999971600890603\\
	291.25	0.00099997160083376\\
	291.625	0.000999971600776917\\
	292	0.000999971600720073\\
	292.5	0.00099997160066323\\
	292.875	0.000999971600606386\\
	293.375	0.000999971600549543\\
	293.75	0.0009999716004927\\
	294.25	0.000999971600435856\\
	294.625	0.000999971600379013\\
	295.125	0.000999971600322169\\
	295.5	0.000999971600265326\\
	295.875	0.000999971600208482\\
	296.375	0.000999971600151639\\
	296.75	0.000999971600094796\\
	297.25	0.000999971600037952\\
	297.625	0.000999971599981109\\
	298.125	0.000999971599924265\\
	298.5	0.000999971599867422\\
	298.875	0.000999971599810578\\
	299.375	0.000999971599753735\\
	299.75	0.000999971599696892\\
	300.125	0.000999971599640048\\
	300.625	0.000999971599583205\\
	301	0.000999971599526361\\
	301.375	0.000999971599469518\\
	301.875	0.000999971599412675\\
	302.25	0.000999971599355831\\
	302.625	0.000999971599298988\\
	303.125	0.000999971599242144\\
	303.5	0.000999971599185301\\
	303.875	0.000999971599128457\\
	304.375	0.000999971599071614\\
	304.75	0.000999971599014771\\
	305.125	0.000999971598957927\\
	305.625	0.000999971598901084\\
	306	0.00099997159884424\\
	306.375	0.000999971598787397\\
	306.75	0.000999971598730554\\
	307.25	0.00099997159867371\\
	307.625	0.000999971598616867\\
	308	0.000999971598560023\\
	308.375	0.00099997159850318\\
	308.875	0.000999971598446336\\
	309.25	0.000999971598389493\\
	309.625	0.00099997159833265\\
	310	0.000999971598275806\\
	310.5	0.000999971598218963\\
	310.875	0.000999971598162119\\
	311.25	0.000999971598105276\\
	311.625	0.000999971598048432\\
	312	0.000999971597991589\\
	312.5	0.000999971597934746\\
	312.875	0.000999971597877902\\
	313.25	0.000999971597821059\\
	313.625	0.000999971597764215\\
	314	0.000999971597707372\\
	314.5	0.000999971597650529\\
	314.875	0.000999971597593685\\
	315.25	0.000999971597536842\\
	315.625	0.000999971597479998\\
	316	0.000999971597423155\\
	316.375	0.000999971597366311\\
	316.75	0.000999971597309468\\
	317.25	0.000999971597252625\\
	317.625	0.000999971597195781\\
	318	0.000999971597138938\\
	318.375	0.000999971597082094\\
	318.75	0.000999971597025251\\
	319.125	0.000999971596968408\\
	319.5	0.000999971596911564\\
	319.875	0.000999971596854721\\
	320.25	0.000999971596797877\\
	320.625	0.000999971596741034\\
	321	0.00099997159668419\\
	321.375	0.000999971596627347\\
	321.875	0.000999971596570504\\
	322.25	0.00099997159651366\\
	322.625	0.000999971596456817\\
	323	0.000999971596399973\\
	323.375	0.00099997159634313\\
	323.75	0.000999971596286287\\
	324.125	0.000999971596229443\\
	324.5	0.0009999715961726\\
	324.875	0.000999971596115756\\
	325.25	0.000999971596058913\\
	325.625	0.000999971596002069\\
	326	0.000999971595945226\\
	326.375	0.000999971595888383\\
	326.75	0.000999971595831539\\
	327.125	0.000999971595774696\\
	327.5	0.000999971595717852\\
	327.875	0.000999971595661009\\
	328.125	0.000999971595604165\\
	328.5	0.000999971595547322\\
	328.875	0.000999971595490479\\
	329.25	0.000999971595433635\\
	329.625	0.000999971595376792\\
	330	0.000999971595319948\\
	330.375	0.000999971595263105\\
	330.75	0.000999971595206262\\
	331.125	0.000999971595149418\\
	331.5	0.000999971595092575\\
	331.875	0.000999971595035731\\
	332.25	0.000999971594978888\\
	332.5	0.000999971594922044\\
	332.875	0.000999971594865201\\
	333.25	0.000999971594808358\\
	333.625	0.000999971594751514\\
	334	0.000999971594694671\\
	334.375	0.000999971594637827\\
	334.75	0.000999971594580984\\
	335	0.000999971594524141\\
	335.375	0.000999971594467297\\
	335.75	0.000999971594410454\\
	336.125	0.00099997159435361\\
	336.5	0.000999971594296767\\
	336.875	0.000999971594239923\\
	337.125	0.00099997159418308\\
	337.5	0.000999971594126237\\
	337.875	0.000999971594069393\\
	338.25	0.00099997159401255\\
	338.625	0.000999971593955706\\
	338.875	0.000999971593898863\\
	339.25	0.00099997159384202\\
	339.625	0.000999971593785176\\
	340	0.000999971593728333\\
	340.25	0.000999971593671489\\
	340.625	0.000999971593614646\\
	341	0.000999971593557802\\
	341.375	0.000999971593500959\\
	341.625	0.000999971593444116\\
	342	0.000999971593387272\\
	342.375	0.000999971593330429\\
	342.75	0.000999971593273585\\
	343	0.000999971593216742\\
	343.375	0.000999971593159898\\
	343.75	0.000999971593103055\\
	344	0.000999971593046212\\
	344.375	0.000999971592989368\\
	344.75	0.000999971592932525\\
	345	0.000999971592875681\\
	345.375	0.000999971592818838\\
	345.75	0.000999971592761995\\
	346	0.000999971592705151\\
	346.375	0.000999971592648308\\
	346.75	0.000999971592591464\\
	347	0.000999971592534621\\
	347.375	0.000999971592477777\\
	347.75	0.000999971592420934\\
	348	0.000999971592364091\\
	348.375	0.000999971592307247\\
	348.75	0.000999971592250404\\
	349	0.00099997159219356\\
	349.375	0.000999971592136717\\
	349.625	0.000999971592079874\\
	350	0.00099997159202303\\
	350.375	0.000999971591966187\\
	350.625	0.000999971591909343\\
	351	0.0009999715918525\\
	351.25	0.000999971591795656\\
	351.625	0.000999971591738813\\
	351.875	0.00099997159168197\\
	352.25	0.000999971591625126\\
	352.625	0.000999971591568283\\
	352.875	0.000999971591511439\\
	353.25	0.000999971591454596\\
	353.5	0.000999971591397752\\
	353.875	0.000999971591340909\\
	354.125	0.000999971591284066\\
	354.5	0.000999971591227222\\
	354.75	0.000999971591170379\\
	355.125	0.000999971591113535\\
	355.375	0.000999971591056692\\
	355.75	0.000999971590999849\\
	356	0.000999971590943005\\
	356.375	0.000999971590886162\\
	356.625	0.000999971590829318\\
	357	0.000999971590772475\\
	357.25	0.000999971590715631\\
	357.625	0.000999971590658788\\
	357.875	0.000999971590601945\\
	358.125	0.000999971590545101\\
	358.5	0.000999971590488258\\
	358.75	0.000999971590431414\\
	359.125	0.000999971590374571\\
	359.375	0.000999971590317728\\
	359.75	0.000999971590260884\\
	360	0.000999971590204041\\
	360.375	0.000999971590147197\\
	360.625	0.000999971590090354\\
	360.875	0.00099997159003351\\
	361.25	0.000999971589976667\\
	361.5	0.000999971589919824\\
	361.875	0.00099997158986298\\
	362.125	0.000999971589806137\\
	362.375	0.000999971589749293\\
	362.75	0.00099997158969245\\
	363	0.000999971589635607\\
	363.25	0.000999971589578763\\
	363.625	0.00099997158952192\\
	363.875	0.000999971589465076\\
	364.125	0.000999971589408233\\
	364.5	0.000999971589351389\\
	364.75	0.000999971589294546\\
	365	0.000999971589237703\\
	365.375	0.000999971589180859\\
	365.625	0.000999971589124016\\
	365.875	0.000999971589067172\\
	366.25	0.000999971589010329\\
	366.5	0.000999971588953485\\
	366.75	0.000999971588896642\\
	367.125	0.000999971588839799\\
	367.375	0.000999971588782955\\
	367.625	0.000999971588726112\\
	368	0.000999971588669268\\
	368.25	0.000999971588612425\\
	368.5	0.000999971588555582\\
	368.75	0.000999971588498738\\
	369.125	0.000999971588441895\\
	369.375	0.000999971588385051\\
	369.625	0.000999971588328208\\
	369.875	0.000999971588271364\\
	370.25	0.000999971588214521\\
	370.5	0.000999971588157678\\
	370.75	0.000999971588100834\\
	371	0.000999971588043991\\
	371.375	0.000999971587987147\\
	371.625	0.000999971587930304\\
	371.875	0.000999971587873461\\
	372.125	0.000999971587816617\\
	372.375	0.000999971587759774\\
	372.75	0.00099997158770293\\
	373	0.000999971587646087\\
	373.25	0.000999971587589243\\
	373.5	0.0009999715875324\\
	373.75	0.000999971587475557\\
	374.125	0.000999971587418713\\
	374.375	0.00099997158736187\\
	374.625	0.000999971587305026\\
	374.875	0.000999971587248183\\
	375.125	0.000999971587191339\\
	375.375	0.000999971587134496\\
	375.625	0.000999971587077653\\
	376	0.000999971587020809\\
	376.25	0.000999971586963966\\
	376.5	0.000999971586907122\\
	376.75	0.000999971586850279\\
	377	0.000999971586793436\\
	377.25	0.000999971586736592\\
	377.5	0.000999971586679749\\
	377.75	0.000999971586622905\\
	378.125	0.000999971586566062\\
	378.375	0.000999971586509218\\
	378.625	0.000999971586452375\\
	378.875	0.000999971586395532\\
	379.125	0.000999971586338688\\
	379.375	0.000999971586281845\\
	379.625	0.000999971586225001\\
	379.875	0.000999971586168158\\
	380.125	0.000999971586111315\\
	380.375	0.000999971586054471\\
	380.625	0.000999971585997628\\
	380.875	0.000999971585940784\\
	381.125	0.000999971585883941\\
	381.375	0.000999971585827097\\
	381.75	0.000999971585770254\\
	382	0.000999971585713411\\
	382.25	0.000999971585656567\\
	382.5	0.000999971585599724\\
	382.75	0.00099997158554288\\
	383	0.000999971585486037\\
	383.25	0.000999971585429194\\
	383.5	0.00099997158537235\\
	383.75	0.000999971585315507\\
	384	0.000999971585258663\\
	384.25	0.00099997158520182\\
	384.5	0.000999971585144976\\
	384.75	0.000999971585088133\\
	385	0.00099997158503129\\
	385.25	0.000999971584974446\\
	385.5	0.000999971584917603\\
	385.625	0.000999971584860759\\
	385.875	0.000999971584803916\\
	386.125	0.000999971584747072\\
	386.375	0.000999971584690229\\
	386.625	0.000999971584633386\\
	386.875	0.000999971584576542\\
	387.125	0.000999971584519699\\
	387.375	0.000999971584462855\\
	387.625	0.000999971584406012\\
	387.875	0.000999971584349169\\
	388.125	0.000999971584292325\\
	388.375	0.000999971584235482\\
	388.625	0.000999971584178638\\
	388.875	0.000999971584121795\\
	389.125	0.000999971584064951\\
	389.25	0.000999971584008108\\
	389.5	0.000999971583951265\\
	389.75	0.000999971583894421\\
	390	0.000999971583837578\\
	390.25	0.000999971583780734\\
	390.5	0.000999971583723891\\
	390.75	0.000999971583667048\\
	391	0.000999971583610204\\
	391.25	0.000999971583553361\\
	391.375	0.000999971583496517\\
	391.625	0.000999971583439674\\
	391.875	0.00099997158338283\\
	392.125	0.000999971583325987\\
	392.375	0.000999971583269144\\
	392.625	0.0009999715832123\\
	392.75	0.000999971583155457\\
	393	0.000999971583098613\\
	393.25	0.00099997158304177\\
	393.5	0.000999971582984926\\
	393.75	0.000999971582928083\\
	394	0.00099997158287124\\
	394.125	0.000999971582814396\\
	394.375	0.000999971582757553\\
	394.625	0.000999971582700709\\
	394.875	0.000999971582643866\\
	395.125	0.000999971582587023\\
	395.25	0.000999971582530179\\
	395.5	0.000999971582473336\\
	395.75	0.000999971582416492\\
	396	0.000999971582359649\\
	396.25	0.000999971582302805\\
	396.375	0.000999971582245962\\
	396.625	0.000999971582189119\\
	396.875	0.000999971582132275\\
	397.125	0.000999971582075432\\
	397.25	0.000999971582018588\\
	397.5	0.000999971581961745\\
	397.75	0.000999971581904902\\
	398	0.000999971581848058\\
	398.125	0.000999971581791215\\
	398.375	0.000999971581734371\\
	398.625	0.000999971581677528\\
	398.75	0.000999971581620684\\
	399	0.000999971581563841\\
	399.25	0.000999971581506998\\
	399.5	0.000999971581450154\\
	399.625	0.000999971581393311\\
	399.875	0.000999971581336467\\
	400.125	0.000999971581279624\\
	400.25	0.000999971581222781\\
	400.5	0.000999971581165937\\
	400.75	0.000999971581109094\\
	401	0.00099997158105225\\
	401.125	0.000999971580995407\\
	401.375	0.000999971580938563\\
	401.625	0.00099997158088172\\
	401.75	0.000999971580824877\\
	402	0.000999971580768033\\
	402.25	0.00099997158071119\\
	402.375	0.000999971580654346\\
	402.625	0.000999971580597503\\
	402.875	0.000999971580540659\\
	403	0.000999971580483816\\
	403.25	0.000999971580426973\\
	403.5	0.000999971580370129\\
	403.625	0.000999971580313286\\
	403.875	0.000999971580256442\\
	404	0.000999971580199599\\
	404.25	0.000999971580142756\\
	404.5	0.000999971580085912\\
	404.625	0.000999971580029069\\
	404.875	0.000999971579972225\\
	405.125	0.000999971579915382\\
	405.25	0.000999971579858538\\
	405.5	0.000999971579801695\\
	405.625	0.000999971579744852\\
	405.875	0.000999971579688008\\
	406.125	0.000999971579631165\\
	406.25	0.000999971579574321\\
	406.5	0.000999971579517478\\
	406.625	0.000999971579460635\\
	406.875	0.000999971579403791\\
	407	0.000999971579346948\\
	407.25	0.000999971579290104\\
	407.5	0.000999971579233261\\
	407.625	0.000999971579176417\\
	407.875	0.000999971579119574\\
	408	0.000999971579062731\\
	408.25	0.000999971579005887\\
	408.375	0.000999971578949044\\
	408.625	0.0009999715788922\\
	408.875	0.000999971578835357\\
	409	0.000999971578778514\\
	409.25	0.00099997157872167\\
	409.375	0.000999971578664827\\
	409.625	0.000999971578607983\\
	409.75	0.00099997157855114\\
	410	0.000999971578494296\\
	410.125	0.000999971578437453\\
	410.375	0.00099997157838061\\
	410.5	0.000999971578323766\\
	410.75	0.000999971578266923\\
	410.875	0.000999971578210079\\
	411.125	0.000999971578153236\\
	411.25	0.000999971578096392\\
	411.5	0.000999971578039549\\
	411.625	0.000999971577982706\\
	411.875	0.000999971577925862\\
	412	0.000999971577869019\\
	412.25	0.000999971577812175\\
	412.375	0.000999971577755332\\
	412.625	0.000999971577698489\\
	412.75	0.000999971577641645\\
	413	0.000999971577584802\\
	413.125	0.000999971577527958\\
	413.375	0.000999971577471115\\
	413.5	0.000999971577414271\\
	413.75	0.000999971577357428\\
	413.875	0.000999971577300585\\
	414	0.000999971577243741\\
	414.25	0.000999971577186898\\
	414.375	0.000999971577130054\\
	414.625	0.000999971577073211\\
	414.75	0.000999971577016368\\
	415	0.000999971576959524\\
	415.125	0.000999971576902681\\
	415.25	0.000999971576845837\\
	415.5	0.000999971576788994\\
	415.625	0.00099997157673215\\
	415.875	0.000999971576675307\\
	416	0.000999971576618464\\
	416.25	0.00099997157656162\\
	416.375	0.000999971576504777\\
	416.5	0.000999971576447933\\
	416.75	0.00099997157639109\\
	416.875	0.000999971576334246\\
	417.125	0.000999971576277403\\
	417.25	0.00099997157622056\\
	417.375	0.000999971576163716\\
	417.625	0.000999971576106873\\
	417.75	0.000999971576050029\\
	418	0.000999971575993186\\
	418.125	0.000999971575936343\\
	418.25	0.000999971575879499\\
	418.5	0.000999971575822656\\
	418.625	0.000999971575765812\\
	418.75	0.000999971575708969\\
	419	0.000999971575652125\\
	419.125	0.000999971575595282\\
	419.25	0.000999971575538439\\
	419.5	0.000999971575481595\\
	419.625	0.000999971575424752\\
	419.75	0.000999971575367908\\
	420	0.000999971575311065\\
	420.125	0.000999971575254222\\
	420.375	0.000999971575197378\\
	420.5	0.000999971575140535\\
	420.625	0.000999971575083691\\
	420.75	0.000999971575026848\\
	421	0.000999971574970004\\
	421.125	0.000999971574913161\\
	421.25	0.000999971574856318\\
	421.5	0.000999971574799474\\
	421.625	0.000999971574742631\\
	421.75	0.000999971574685787\\
	422	0.000999971574628944\\
	422.125	0.000999971574572101\\
	422.25	0.000999971574515257\\
	422.5	0.000999971574458414\\
	422.625	0.00099997157440157\\
	422.75	0.000999971574344727\\
	422.875	0.000999971574287883\\
	423.125	0.00099997157423104\\
	423.25	0.000999971574174197\\
	423.375	0.000999971574117353\\
	423.625	0.00099997157406051\\
	423.75	0.000999971574003666\\
	423.875	0.000999971573946823\\
	424	0.000999971573889979\\
	424.25	0.000999971573833136\\
	424.375	0.000999971573776293\\
	424.5	0.000999971573719449\\
	424.625	0.000999971573662606\\
	424.875	0.000999971573605762\\
	425	0.000999971573548919\\
	425.125	0.000999971573492076\\
	425.375	0.000999971573435232\\
	425.5	0.000999971573378389\\
	425.625	0.000999971573321545\\
	425.75	0.000999971573264702\\
	425.875	0.000999971573207858\\
	426.125	0.000999971573151015\\
	426.25	0.000999971573094172\\
	426.375	0.000999971573037328\\
	426.5	0.000999971572980485\\
	426.75	0.000999971572923641\\
	426.875	0.000999971572866798\\
	427	0.000999971572809955\\
	427.125	0.000999971572753111\\
	427.25	0.000999971572696268\\
	427.5	0.000999971572639424\\
	427.625	0.000999971572582581\\
	427.75	0.000999971572525737\\
	427.875	0.000999971572468894\\
	428	0.000999971572412051\\
	428.25	0.000999971572355207\\
	428.375	0.000999971572298364\\
	428.5	0.00099997157224152\\
	428.625	0.000999971572184677\\
	428.75	0.000999971572127833\\
	429	0.00099997157207099\\
	429.125	0.000999971572014147\\
	429.25	0.000999971571957303\\
	429.375	0.00099997157190046\\
	429.5	0.000999971571843616\\
	429.625	0.000999971571786773\\
	429.875	0.00099997157172993\\
	430	0.000999971571673086\\
	430.125	0.000999971571616243\\
	430.25	0.000999971571559399\\
	430.375	0.000999971571502556\\
	430.5	0.000999971571445712\\
	430.75	0.000999971571388869\\
	430.875	0.000999971571332026\\
	431	0.000999971571275182\\
	431.125	0.000999971571218339\\
	431.25	0.000999971571161495\\
	431.375	0.000999971571104652\\
	431.5	0.000999971571047809\\
	431.75	0.000999971570990965\\
	431.875	0.000999971570934122\\
	432	0.000999971570877278\\
	432.125	0.000999971570820435\\
	432.25	0.000999971570763591\\
	432.375	0.000999971570706748\\
	432.5	0.000999971570649905\\
	432.625	0.000999971570593061\\
	432.875	0.000999971570536218\\
	433	0.000999971570479374\\
	433.125	0.000999971570422531\\
	433.25	0.000999971570365688\\
	433.375	0.000999971570308844\\
	433.5	0.000999971570252001\\
	433.625	0.000999971570195157\\
	433.75	0.000999971570138314\\
	433.875	0.00099997157008147\\
	434	0.000999971570024627\\
	434.25	0.000999971569967784\\
	434.375	0.00099997156991094\\
	434.5	0.000999971569854097\\
	434.625	0.000999971569797253\\
	434.75	0.00099997156974041\\
	434.875	0.000999971569683566\\
	435	0.000999971569626723\\
	435.125	0.00099997156956988\\
	435.25	0.000999971569513036\\
	435.375	0.000999971569456193\\
	435.5	0.000999971569399349\\
	435.625	0.000999971569342506\\
	435.75	0.000999971569285663\\
	435.875	0.000999971569228819\\
	436.125	0.000999971569171976\\
	436.25	0.000999971569115132\\
	436.375	0.000999971569058289\\
	436.5	0.000999971569001445\\
	436.625	0.000999971568944602\\
	436.75	0.000999971568887759\\
	436.875	0.000999971568830915\\
	437	0.000999971568774072\\
	437.125	0.000999971568717228\\
	437.25	0.000999971568660385\\
	437.375	0.000999971568603542\\
	437.5	0.000999971568546698\\
	437.625	0.000999971568489855\\
	437.75	0.000999971568433011\\
	437.875	0.000999971568376168\\
	438	0.000999971568319324\\
	438.125	0.000999971568262481\\
	438.25	0.000999971568205638\\
	438.375	0.000999971568148794\\
	438.5	0.000999971568091951\\
	438.625	0.000999971568035107\\
	438.75	0.000999971567978264\\
	438.875	0.000999971567921421\\
	439	0.000999971567864577\\
	439.125	0.000999971567807734\\
	439.25	0.00099997156775089\\
	439.375	0.000999971567694047\\
	439.5	0.000999971567637203\\
	439.625	0.00099997156758036\\
	439.75	0.000999971567523517\\
	439.875	0.000999971567466673\\
	440	0.00099997156740983\\
	440.125	0.000999971567352986\\
	440.25	0.000999971567296143\\
	440.375	0.000999971567239299\\
	440.5	0.000999971567182456\\
	440.625	0.000999971567125613\\
	440.75	0.000999971567068769\\
	440.875	0.000999971567011926\\
	441	0.000999971566955082\\
	441.125	0.000999971566898239\\
	441.25	0.000999971566841396\\
	441.375	0.000999971566784552\\
	441.5	0.000999971566727709\\
	441.625	0.000999971566670865\\
	441.75	0.000999971566614022\\
	441.875	0.000999971566557178\\
	442	0.000999971566500335\\
	442.125	0.000999971566443492\\
	442.25	0.000999971566329805\\
	442.375	0.000999971566272961\\
	442.5	0.000999971566216118\\
	442.625	0.000999971566159275\\
	442.75	0.000999971566102431\\
	442.875	0.000999971566045588\\
	443	0.000999971565988744\\
	443.125	0.000999971565931901\\
	443.25	0.000999971565875057\\
	443.375	0.000999971565818214\\
	443.5	0.000999971565761371\\
	443.625	0.000999971565704527\\
	443.75	0.000999971565647684\\
	443.875	0.00099997156559084\\
	444	0.000999971565477153\\
	444.125	0.00099997156542031\\
	444.25	0.000999971565363467\\
	444.375	0.000999971565306623\\
	444.5	0.00099997156524978\\
	444.625	0.000999971565192936\\
	444.75	0.000999971565136093\\
	444.875	0.00099997156507925\\
	445	0.000999971565022406\\
	445.125	0.000999971564908719\\
	445.25	0.000999971564851876\\
	445.375	0.000999971564795032\\
	445.5	0.000999971564738189\\
	445.625	0.000999971564681346\\
	445.75	0.000999971564624502\\
	445.875	0.000999971564567659\\
	446	0.000999971564510815\\
	446.125	0.000999971564397129\\
	446.25	0.000999971564340285\\
	446.375	0.000999971564283442\\
	446.5	0.000999971564226598\\
	446.625	0.000999971564169755\\
	446.75	0.000999971564112911\\
	446.875	0.000999971564056068\\
	447	0.000999971563942381\\
	447.125	0.000999971563885538\\
	447.25	0.000999971563828694\\
	447.375	0.000999971563771851\\
	447.5	0.000999971563715008\\
	447.625	0.000999971563658164\\
	447.75	0.000999971563544477\\
	447.875	0.000999971563487634\\
	448	0.00099997156343079\\
	448.125	0.000999971563373947\\
	448.25	0.000999971563317104\\
	448.375	0.00099997156326026\\
	448.5	0.000999971563146573\\
	448.625	0.00099997156308973\\
	448.75	0.000999971563032886\\
	448.875	0.000999971562976043\\
	449	0.0009999715629192\\
	449.125	0.000999971562805513\\
	449.25	0.000999971562748669\\
	449.375	0.000999971562691826\\
	449.5	0.000999971562634983\\
	449.625	0.000999971562521296\\
	449.75	0.000999971562464452\\
	449.875	0.000999971562407609\\
	450	0.000999971562350765\\
	450.125	0.000999971562293922\\
	450.25	0.000999971562180235\\
	450.375	0.000999971562123392\\
	450.5	0.000999971562066548\\
	450.625	0.000999971562009705\\
	450.75	0.000999971561896018\\
	450.875	0.000999971561839175\\
	451	0.000999971561782331\\
	451.125	0.000999971561725488\\
	451.25	0.000999971561611801\\
	451.375	0.000999971561554958\\
	451.5	0.000999971561498114\\
	451.625	0.000999971561384427\\
	451.75	0.000999971561327584\\
	451.875	0.00099997156127074\\
	452	0.000999971561213897\\
	452.125	0.00099997156110021\\
	452.25	0.000999971561043367\\
	452.375	0.000999971560986523\\
	452.5	0.000999971560872837\\
	452.625	0.000999971560815993\\
	452.75	0.00099997156075915\\
	452.875	0.000999971560702306\\
	453	0.000999971560588619\\
	453.125	0.000999971560531776\\
	453.25	0.000999971560474933\\
	453.375	0.000999971560361246\\
	453.5	0.000999971560304402\\
	453.625	0.000999971560247559\\
	453.75	0.000999971560133872\\
	453.875	0.000999971560077029\\
	454	0.000999971560020185\\
	454.125	0.000999971559906498\\
	454.25	0.000999971559849655\\
	454.375	0.000999971559792812\\
	454.5	0.000999971559679125\\
	454.625	0.000999971559622281\\
	454.75	0.000999971559565438\\
	454.875	0.000999971559451751\\
	455	0.000999971559394908\\
	455.125	0.000999971559281221\\
	455.25	0.000999971559224377\\
	455.375	0.000999971559167534\\
	455.5	0.000999971559053847\\
	455.625	0.000999971558997004\\
	455.75	0.000999971558883317\\
	455.875	0.000999971558826473\\
	456	0.00099997155876963\\
	456.125	0.000999971558655943\\
	456.25	0.0009999715585991\\
	456.375	0.000999971558485413\\
	456.5	0.00099997155842857\\
	456.625	0.000999971558371726\\
	456.75	0.000999971558258039\\
	456.875	0.000999971558201196\\
	457	0.000999971558087509\\
	457.125	0.000999971558030666\\
	457.25	0.000999971557916979\\
	457.375	0.000999971557860135\\
	457.5	0.000999971557803292\\
	457.625	0.000999971557689605\\
	457.75	0.000999971557632762\\
	457.875	0.000999971557519075\\
	458	0.000999971557462231\\
	458.125	0.000999971557348545\\
	458.25	0.000999971557291701\\
	458.375	0.000999971557178014\\
	458.5	0.000999971557121171\\
	458.625	0.000999971557007484\\
	458.75	0.000999971556950641\\
	458.875	0.000999971556836954\\
	459	0.00099997155678011\\
	459.125	0.000999971556666424\\
	459.25	0.00099997155660958\\
	459.375	0.000999971556495893\\
	459.5	0.00099997155643905\\
	459.625	0.000999971556325363\\
	459.75	0.00099997155626852\\
	459.875	0.000999971556154833\\
	460	0.000999971556041146\\
	460.125	0.000999971555984303\\
	460.25	0.000999971555870616\\
	460.375	0.000999971555813772\\
	460.5	0.000999971555700085\\
	460.625	0.000999971555643242\\
	460.75	0.000999971555529555\\
	460.875	0.000999971555472712\\
	461	0.000999971555359025\\
	461.125	0.000999971555245338\\
	461.25	0.000999971555188495\\
	461.375	0.000999971555074808\\
	461.5	0.000999971555017964\\
	461.625	0.000999971554904278\\
	461.75	0.000999971554790591\\
	461.875	0.000999971554733747\\
	462	0.00099997155462006\\
	462.125	0.000999971554506374\\
	462.25	0.00099997155444953\\
	462.375	0.000999971554335843\\
	462.5	0.000999971554222157\\
	462.625	0.000999971554165313\\
	462.75	0.000999971554051626\\
	462.875	0.000999971553994783\\
	463	0.000999971553881096\\
	463.125	0.000999971553767409\\
	463.25	0.000999971553653722\\
	463.375	0.000999971553596879\\
	463.5	0.000999971553483192\\
	463.625	0.000999971553369505\\
	463.75	0.000999971553312662\\
	463.875	0.000999971553198975\\
	464	0.000999971553085288\\
	464.125	0.000999971553028445\\
	464.25	0.000999971552914758\\
	464.375	0.000999971552801071\\
	464.5	0.000999971552687384\\
	464.625	0.000999971552630541\\
	464.75	0.000999971552516854\\
	464.875	0.000999971552403167\\
	465	0.00099997155228948\\
	465.125	0.000999971552232637\\
	465.25	0.00099997155211895\\
	465.375	0.000999971552005263\\
	465.5	0.000999971551891576\\
	465.625	0.00099997155177789\\
	465.75	0.000999971551721046\\
	465.875	0.000999971551607359\\
	466	0.000999971551493672\\
	466.125	0.000999971551379986\\
	466.25	0.000999971551266299\\
	466.375	0.000999971551152612\\
	466.5	0.000999971551095769\\
	466.625	0.000999971550982082\\
	466.75	0.000999971550868395\\
	466.875	0.000999971550754708\\
	467	0.000999971550641021\\
	467.125	0.000999971550527334\\
	467.25	0.000999971550413647\\
	467.375	0.000999971550356804\\
	467.5	0.000999971550243117\\
	467.625	0.00099997155012943\\
	467.75	0.000999971550015744\\
	467.875	0.000999971549902057\\
	468	0.00099997154978837\\
	468.125	0.000999971549674683\\
	468.25	0.000999971549560996\\
	468.375	0.000999971549447309\\
	468.5	0.000999971549333623\\
	468.625	0.000999971549219936\\
	468.75	0.000999971549106249\\
	468.875	0.000999971548992562\\
	469	0.000999971548878875\\
	469.125	0.000999971548765188\\
	469.25	0.000999971548651502\\
	469.375	0.000999971548537815\\
	469.5	0.000999971548424128\\
	469.625	0.000999971548310441\\
	469.75	0.000999971548196754\\
	469.875	0.000999971548083067\\
	470	0.00099997154796938\\
	470.125	0.000999971547855694\\
	470.25	0.000999971547742007\\
	470.375	0.00099997154762832\\
	470.5	0.000999971547514633\\
	470.625	0.000999971547400946\\
	470.75	0.000999971547287259\\
	470.875	0.000999971547173573\\
	471	0.000999971547059886\\
	471.125	0.000999971546889356\\
	471.25	0.000999971546775669\\
	471.375	0.000999971546661982\\
	471.5	0.000999971546548295\\
	471.625	0.000999971546434608\\
	471.75	0.000999971546320921\\
	471.875	0.000999971546150391\\
	472	0.000999971546036704\\
	472.125	0.000999971545923017\\
	472.25	0.000999971545809331\\
	472.375	0.000999971545695644\\
	472.5	0.000999971545525113\\
	472.625	0.000999971545411427\\
	472.75	0.00099997154529774\\
	472.875	0.000999971545184053\\
	473	0.000999971545070366\\
	473.125	0.000999971544899836\\
	473.25	0.000999971544786149\\
	473.375	0.000999971544672462\\
	473.5	0.000999971544501932\\
	473.625	0.000999971544388245\\
	473.75	0.000999971544274558\\
	473.875	0.000999971544104028\\
	474	0.000999971543990341\\
	474.125	0.000999971543876654\\
	474.25	0.000999971543706124\\
	474.375	0.000999971543592437\\
	474.5	0.00099997154347875\\
	474.625	0.00099997154330822\\
	474.75	0.000999971543194533\\
	474.875	0.000999971543024003\\
	475	0.000999971542910316\\
	475.125	0.000999971542796629\\
	475.25	0.000999971542626099\\
	475.375	0.000999971542512412\\
	475.5	0.000999971542341882\\
	475.625	0.000999971542228195\\
	475.75	0.000999971542057665\\
	475.875	0.000999971541943978\\
	476	0.000999971541773448\\
	476.125	0.000999971541659761\\
	476.25	0.000999971541489231\\
	476.375	0.000999971541375544\\
	476.5	0.000999971541205014\\
	476.625	0.000999971541091327\\
	476.75	0.000999971540920797\\
	476.875	0.000999971540750266\\
	477	0.000999971540636579\\
	477.125	0.000999971540466049\\
	477.25	0.000999971540352362\\
	477.375	0.000999971540181832\\
	477.5	0.000999971540011302\\
	477.625	0.000999971539897615\\
	477.75	0.000999971539727085\\
	477.875	0.000999971539556554\\
	478	0.000999971539442868\\
	478.125	0.000999971539272337\\
	478.25	0.000999971539101807\\
	478.375	0.000999971538931277\\
	478.5	0.00099997153881759\\
	478.625	0.00099997153864706\\
	478.75	0.00099997153847653\\
	478.875	0.000999971538305999\\
	479	0.000999971538135469\\
	479.125	0.000999971538021782\\
	479.25	0.000999971537851252\\
	479.375	0.000999971537680722\\
	479.5	0.000999971537510191\\
	479.625	0.000999971537339661\\
	479.75	0.000999971537169131\\
	479.875	0.000999971536998601\\
	480	0.000999971536884914\\
	480.125	0.000999971536714384\\
	480.25	0.000999971536543853\\
	480.375	0.000999971536373323\\
	480.5	0.000999971536202793\\
	480.625	0.000999971536032263\\
	480.75	0.000999971535861732\\
	480.875	0.000999971535691202\\
	481	0.000999971535520672\\
	481.125	0.000999971535293298\\
	481.25	0.000999971535122768\\
	481.375	0.000999971534952238\\
	481.5	0.000999971534781707\\
	481.625	0.000999971534611177\\
	481.75	0.000999971534440647\\
	481.875	0.000999971534270117\\
	482	0.000999971534099586\\
	482.125	0.000999971533872213\\
	482.25	0.000999971533701682\\
	482.375	0.000999971533531152\\
	482.5	0.000999971533360622\\
	482.625	0.000999971533133248\\
	482.75	0.000999971532962718\\
	482.875	0.000999971532792188\\
	483	0.000999971532564814\\
	483.125	0.000999971532394284\\
	483.25	0.000999971532223753\\
	483.375	0.00099997153199638\\
	483.5	0.00099997153182585\\
	483.625	0.000999971531655319\\
	483.75	0.000999971531427946\\
	483.875	0.000999971531257415\\
	484	0.000999971531030042\\
	484.125	0.000999971530859511\\
	484.25	0.000999971530632138\\
	484.375	0.000999971530461607\\
	484.5	0.000999971530234234\\
	484.625	0.00099997153000686\\
	484.75	0.00099997152983633\\
	484.875	0.000999971529608956\\
	485	0.000999971529438426\\
	485.125	0.000999971529211052\\
	485.25	0.000999971528983679\\
	485.375	0.000999971528813148\\
	485.5	0.000999971528585775\\
	485.625	0.000999971528358401\\
	485.75	0.000999971528131027\\
	485.875	0.000999971527903654\\
	486	0.000999971527733123\\
	486.125	0.00099997152750575\\
	486.25	0.000999971527278376\\
	486.375	0.000999971527051002\\
	486.5	0.000999971526823629\\
	486.625	0.000999971526596255\\
	486.75	0.000999971526368881\\
	486.875	0.000999971526141508\\
	487	0.000999971525914134\\
	487.125	0.00099997152568676\\
	487.25	0.000999971525459387\\
	487.375	0.000999971525232013\\
	487.5	0.000999971525004639\\
	487.625	0.000999971524777266\\
	487.75	0.000999971524493048\\
	487.875	0.000999971524265675\\
	488	0.000999971524038301\\
	488.125	0.000999971523810927\\
	488.25	0.00099997152352671\\
	488.375	0.000999971523299337\\
	488.5	0.000999971523071963\\
	488.625	0.000999971522787746\\
	488.75	0.000999971522560372\\
	488.875	0.000999971522332999\\
	489	0.000999971522048781\\
	489.125	0.000999971521821408\\
	489.25	0.000999971521537191\\
	489.375	0.000999971521309817\\
	489.5	0.0009999715210256\\
	489.625	0.000999971520741383\\
	489.75	0.000999971520514009\\
	489.875	0.000999971520229792\\
	490	0.000999971519945575\\
	490.125	0.000999971519661358\\
	490.25	0.000999971519433984\\
	490.375	0.000999971519149767\\
	490.5	0.00099997151886555\\
	490.625	0.000999971518581333\\
	490.75	0.000999971518297116\\
	490.875	0.000999971518012899\\
	491	0.000999971517728682\\
	491.125	0.000999971517444465\\
	491.25	0.000999971517160247\\
	491.375	0.00099997151687603\\
	491.5	0.000999971516591813\\
	491.625	0.000999971516307596\\
	491.75	0.000999971515966536\\
	491.875	0.000999971515682319\\
	492	0.000999971515398101\\
	492.125	0.000999971515057041\\
	492.25	0.000999971514772824\\
	492.375	0.000999971514488607\\
	492.5	0.000999971514147546\\
	492.625	0.000999971513863329\\
	492.75	0.000999971513522269\\
	492.875	0.000999971513181208\\
	493	0.000999971512896991\\
	493.125	0.000999971512555931\\
	493.25	0.00099997151221487\\
	493.375	0.000999971511930653\\
	493.5	0.000999971511589592\\
	493.625	0.000999971511248532\\
	493.75	0.000999971510907471\\
	493.875	0.000999971510566411\\
	494	0.00099997151022535\\
	494.125	0.00099997150988429\\
	494.25	0.000999971509543229\\
	494.375	0.000999971509202169\\
	494.5	0.000999971508804265\\
	494.625	0.000999971508463204\\
	494.75	0.000999971508122144\\
	494.875	0.00099997150772424\\
	495	0.000999971507383179\\
	495.125	0.000999971506985275\\
	495.25	0.000999971506644215\\
	495.375	0.000999971506246311\\
	495.5	0.000999971505848407\\
	495.625	0.000999971505507347\\
	495.75	0.000999971505109443\\
	495.875	0.000999971504711539\\
	496	0.000999971504313635\\
	496.125	0.000999971503915731\\
	496.25	0.000999971503517827\\
	496.375	0.000999971503119923\\
	496.5	0.000999971502722019\\
	496.625	0.000999971502324115\\
	496.75	0.000999971501869368\\
	496.875	0.000999971501471464\\
	497	0.00099997150107356\\
	497.125	0.000999971500618813\\
	497.25	0.000999971500164065\\
	497.375	0.000999971499766161\\
	497.5	0.000999971499311414\\
	497.625	0.000999971498856667\\
	497.75	0.000999971498401919\\
	497.875	0.000999971497947172\\
	498	0.000999971497492425\\
	498.125	0.000999971497037677\\
	498.25	0.00099997149658293\\
	498.375	0.000999971496128182\\
	498.5	0.000999971495673435\\
	498.625	0.000999971495161844\\
	498.75	0.000999971494707097\\
	498.875	0.000999971494195506\\
	499	0.000999971493683915\\
	499.125	0.000999971493172325\\
	499.25	0.000999971492717577\\
	499.375	0.000999971492205987\\
	499.5	0.000999971491694396\\
	499.625	0.000999971491239648\\
	499.75	0.000999971492376517\\
	499.875	0.000999971519206611\\
};
\addlegendentry{$q_{\textrm{A}}$}

\addplot[const plot, color=mycolor2, dashed, line width=1.2pt] table[row sep=crcr] {%
	0	1.87033112410973e-05\\
	0.125	1.65002273888604e-05\\
	0.25	1.71669356632265e-05\\
	0.375	1.80439059818127e-05\\
	0.5	1.89893307265265e-05\\
	0.625	1.99981777768699e-05\\
	0.75	2.1075024790207e-05\\
	0.875	2.22256466031467e-05\\
	1	2.34564816423699e-05\\
	1.125	2.47746373247537e-05\\
	1.25	2.61879354184202e-05\\
	1.375	2.77049593364609e-05\\
	1.5	2.9335098872707e-05\\
	1.625	3.10885868657351e-05\\
	1.75	3.29765219930778e-05\\
	1.875	3.50108683164763e-05\\
	2	3.72044144683059e-05\\
	2.125	3.95706743461233e-05\\
	2.25	4.21237094201388e-05\\
	2.375	4.48778590111942e-05\\
	2.5	4.78473737643981e-05\\
	2.625	5.10459561837706e-05\\
	2.75	5.4486223348249e-05\\
	2.875	5.81791153990707e-05\\
	3	6.2133283734056e-05\\
	3.125	6.63545012571376e-05\\
	3.25	7.08451466380211e-05\\
	3.375	7.5603812092595e-05\\
	3.5	8.06250834557432e-05\\
	3.625	8.58995239241267e-05\\
	3.75	9.14138754524174e-05\\
	3.875	9.71514662637674e-05\\
	4	0.000103092789572656\\
	4.125	0.000109216201735762\\
	4.25	0.00011549867673466\\
	4.375	0.000121916555315238\\
	4.5	0.000128446235578394\\
	4.625	0.000135064764435811\\
	4.75	0.000141750308614519\\
	4.875	0.00014848249810484\\
	5	0.000155242647110754\\
	5.125	0.000162013869214661\\
	5.25	0.000168781103923266\\
	5.375	0.000175531077388769\\
	5.5	0.000182252215381595\\
	5.625	0.000188934526079265\\
	5.75	0.00019556946602961\\
	5.875	0.000202149799577001\\
	6	0.000208669459595967\\
	6.125	0.000215123413795482\\
	6.25	0.000221507539606591\\
	6.375	0.000227818510381894\\
	6.5	0.000234053691769986\\
	6.625	0.000240211049458594\\
	6.75	0.000246289067490579\\
	6.875	0.000252286676015956\\
	7	0.00025820318796832\\
	7.125	0.000264038243983578\\
	7.25	0.000269791764026195\\
	7.375	0.000275463905779816\\
	7.5	0.000281055027983257\\
	7.625	0.000286565659109783\\
	7.75	0.000291996470082267\\
	7.875	0.000297348250626328\\
	8	0.000302621888863541\\
	8.125	0.000307818353917355\\
	8.25	0.000312938680394836\\
	8.375	0.000317983955426371\\
	8.5	0.000322955307581196\\
	8.625	0.000327853896919805\\
	8.75	0.000332680906694804\\
	8.875	0.000337437536416019\\
	9	0.000342124995427184\\
	9.125	0.000346744497846885\\
	9.25	0.000351297258134764\\
	9.375	0.000355784487169331\\
	9.5	0.00036020738912157\\
	9.625	0.000364567158726459\\
	9.75	0.000368864979009231\\
	9.875	0.000373102019239013\\
	10	0.000377279433678268\\
	10.125	0.000381398359991181\\
	10.25	0.000385459918334163\\
	10.375	0.000389465210389517\\
	10.5	0.000393415318910684\\
	10.625	0.000397311307153814\\
	10.75	0.00040115421847986\\
	10.875	0.000404945076070362\\
	11	0.000408684882870602\\
	11.125	0.000412374621589606\\
	11.25	0.000416015254643298\\
	11.375	0.000419607724154503\\
	11.5	0.000423152952294004\\
	11.625	0.000426651841280545\\
	11.75	0.000430105273835579\\
	11.875	0.000433514113069577\\
	12	0.000436879203164153\\
	12.125	0.000440201369428905\\
	12.25	0.000443481418642477\\
	12.375	0.00044672013956415\\
	12.5	0.000449918302990682\\
	12.625	0.000453076662324747\\
	12.75	0.000456195953972838\\
	12.875	0.000459276897515792\\
	13	0.000462320196106702\\
	13.125	0.000465326537039346\\
	13.25	0.000468296591918715\\
	13.375	0.000471231017058926\\
	13.5	0.000474130453824273\\
	13.625	0.000476995529083979\\
	13.75	0.000479826855439569\\
	13.875	0.000482625031736461\\
	14	0.000485390643177652\\
	14.125	0.000488124261778466\\
	14.25	0.000490826446821302\\
	14.375	0.000493497744912474\\
	14.5	0.000496138690493808\\
	14.625	0.000498749806013166\\
	14.75	0.000501331602492883\\
	14.875	0.000503884579416081\\
	15	0.000506409225408788\\
	15.125	0.000508906018239941\\
	15.25	0.000511375425162441\\
	15.375	0.000513817903424751\\
	15.5	0.00051623390010036\\
	15.625	0.000518623852656219\\
	15.75	0.000520988189123273\\
	15.875	0.00052332732832383\\
	16	0.000525641680155786\\
	16.125	0.00052793164564946\\
	16.25	0.000530197617365502\\
	16.375	0.000532439979679111\\
	16.5	0.000534659108666347\\
	16.625	0.000536855372615719\\
	16.75	0.000539029132198721\\
	16.875	0.000541180740469827\\
	17	0.000543310543207554\\
	17.125	0.000545418879084991\\
	17.25	0.000547506079726645\\
	17.375	0.000549572470220028\\
	17.5	0.000551618368774598\\
	17.625	0.000553644087290195\\
	17.75	0.000555649931413882\\
	17.875	0.000557636200539946\\
	18	0.000559603188150959\\
	18.125	0.000561551181988307\\
	18.25	0.00056348046388166\\
	18.375	0.000565391310260566\\
	18.5	0.000567283992154444\\
	18.625	0.000569158775192591\\
	18.75	0.000571015919945239\\
	18.875	0.000572855681866713\\
	19	0.000574678311465959\\
	19.125	0.000576484054647608\\
	19.25	0.000578273152370912\\
	19.375	0.000580045841104493\\
	19.5	0.000581802352996874\\
	19.625	0.000583542915535418\\
	19.75	0.00058526775228529\\
	19.875	0.000586977082321027\\
	20	0.000588671120851814\\
	20.125	0.00059035007905095\\
	20.25	0.000592014164169541\\
	20.375	0.00059366357976387\\
	20.5	0.000595298525581711\\
	20.625	0.000596919197789703\\
	20.75	0.000598525788916504\\
	20.875	0.000600118488193857\\
	21	0.000601697481386054\\
	21.125	0.000603262950903627\\
	21.25	0.000604815075917031\\
	21.375	0.000606354032470335\\
	21.5	0.000607879993538063\\
	21.625	0.000609393129025193\\
	21.75	0.000610893605880847\\
	21.875	0.000612381588098287\\
	22	0.000613857236942295\\
	22.125	0.000615320710835476\\
	22.25	0.000616772165528801\\
	22.375	0.000618211753987907\\
	22.5	0.000619639626791013\\
	22.625	0.000621055931731007\\
	22.75	0.000622460814327042\\
	22.875	0.000623854417483471\\
	23	0.000625236881887758\\
	23.125	0.000626608345726254\\
	23.25	0.000627968944968416\\
	23.375	0.000629318813366808\\
	23.5	0.000630658082457103\\
	23.625	0.000631986881558078\\
	23.75	0.000633305337998991\\
	23.875	0.000634613576892207\\
	24	0.000635911721531102\\
	24.125	0.000637199893049001\\
	24.25	0.00063847821076024\\
	24.375	0.000639746791989637\\
	24.5	0.000641005752186175\\
	24.625	0.00064225520503669\\
	24.75	0.000643495262465876\\
	24.875	0.000644726034522591\\
	25	0.000645947629607235\\
	25.125	0.000647160154471749\\
	25.25	0.00064836371416277\\
	25.375	0.000649558412078477\\
	25.5	0.000650744350025434\\
	25.625	0.000651921628389118\\
	25.75	0.000653090345792862\\
	25.875	0.000654250599609441\\
	26	0.000655402485506329\\
	26.125	0.000656546097843602\\
	26.25	0.000657681529503407\\
	26.375	0.000658808872117334\\
	26.5	0.000659928215668515\\
	26.625	0.000661039649116901\\
	26.75	0.000662143259887671\\
	26.875	0.000663239134269134\\
	27	0.00066432735707167\\
	27.125	0.000665408012139324\\
	27.25	0.000666481181838208\\
	27.375	0.000667546947568098\\
	27.5	0.000668605389364529\\
	27.625	0.000669656586183009\\
	27.75	0.000670700615842179\\
	27.875	0.000671737555137497\\
	28	0.000672767479557024\\
	28.125	0.000673790463679325\\
	28.25	0.000674806581059784\\
	28.375	0.000675815904116916\\
	28.5	0.000676818504189214\\
	28.625	0.000677814451876202\\
	28.75	0.000678803816470008\\
	28.875	0.00067978666658064\\
	29	0.000680763069681234\\
	29.125	0.000681733092392278\\
	29.25	0.000682696800424765\\
	29.375	0.000683654258580191\\
	29.5	0.000684605530693716\\
	29.625	0.000685550679861535\\
	29.75	0.000686489768270349\\
	29.875	0.000687422857254205\\
	30	0.000688350007294503\\
	30.125	0.000689271278190517\\
	30.25	0.000690186728775188\\
	30.375	0.000691096417199333\\
	30.5	0.00069200040081796\\
	30.625	0.000692898736190273\\
	30.75	0.000693791479193351\\
	30.875	0.000694678685022154\\
	31	0.000695560407905305\\
	31.125	0.00069643670167352\\
	31.25	0.000697307619248022\\
	31.375	0.000698173212924758\\
	31.5	0.00069903353431755\\
	31.625	0.00069988863447179\\
	31.75	0.000700738563580217\\
	31.875	0.000701583371380821\\
	32	0.000702423106815786\\
	32.125	0.000703257818429393\\
	32.25	0.000704087553856425\\
	32.375	0.000704912360390608\\
	32.5	0.000705732284643545\\
	32.625	0.000706547372544719\\
	32.75	0.000707357669568864\\
	32.875	0.000708163220565439\\
	33	0.000708964069872309\\
	33.125	0.000709760261258907\\
	33.25	0.000710551837983076\\
	33.375	0.000711338842620535\\
	33.5	0.000712121317462788\\
	33.625	0.000712899304062375\\
	33.75	0.000713672843687618\\
	33.875	0.000714441976811031\\
	34	0.000715206743734598\\
	34.125	0.000715967184078181\\
	34.25	0.00071672333706374\\
	34.375	0.0007174752413448\\
	34.5	0.000718222935176982\\
	34.625	0.000718966456474845\\
	34.75	0.00071970584247083\\
	34.875	0.000720441130113159\\
	35	0.000721172355838462\\
	35.125	0.000721899555799155\\
	35.25	0.00072262276546553\\
	35.375	0.000723342020194195\\
	35.5	0.000724057354659635\\
	35.625	0.000724768803252118\\
	35.75	0.000725476400077696\\
	35.875	0.000726180178560298\\
	36	0.000726880172067013\\
	36.125	0.000727576413339648\\
	36.25	0.000728268934778953\\
	36.375	0.000728957768558303\\
	36.5	0.000729642946339482\\
	36.625	0.000730324499500057\\
	36.75	0.000731002459019692\\
	36.875	0.000731676855536989\\
	37	0.000732347719349491\\
	37.125	0.000733015080413679\\
	37.25	0.000733678968344975\\
	37.375	0.000734339412474583\\
	37.5	0.000734996441735802\\
	37.625	0.000735650084777717\\
	37.75	0.000736300369908349\\
	37.875	0.000736947325151505\\
	38	0.000737590978246772\\
	38.125	0.000738231356592678\\
	38.25	0.000738868487246691\\
	38.375	0.000739502396982061\\
	38.5	0.000740133112401509\\
	38.625	0.000740760659653006\\
	38.75	0.000741385064713995\\
	38.875	0.000742006353277702\\
	39	0.000742624550639448\\
	39.125	0.000743239681924024\\
	39.25	0.000743851772085691\\
	39.375	0.000744460845567119\\
	39.5	0.000745066926697291\\
	39.625	0.000745670039577817\\
	39.75	0.00074627020802609\\
	39.875	0.000746867455518441\\
	40	0.000747461805417515\\
	40.125	0.000748053280744898\\
	40.25	0.0007486419042948\\
	40.375	0.000749227698634058\\
	40.5	0.000749810686215824\\
	40.625	0.000750390888981656\\
	40.75	0.000750968328929957\\
	40.875	0.000751543027604384\\
	41	0.000752115006548593\\
	41.125	0.000752684286908334\\
	41.25	0.00075325088965883\\
	41.375	0.000753814835547928\\
	41.5	0.00075437614520979\\
	41.625	0.000754934838937515\\
	41.75	0.000755490936910519\\
	41.875	0.00075604445908084\\
	42	0.000756595425116302\\
	42.125	0.000757143854571041\\
	42.25	0.000757689766828662\\
	42.375	0.000758233181045398\\
	42.5	0.000758774116093264\\
	42.625	0.000759312590844274\\
	42.75	0.000759848623829384\\
	42.875	0.000760382233409018\\
	43	0.000760913437829913\\
	43.125	0.000761442255111433\\
	43.25	0.000761968703102411\\
	43.375	0.000762492799537995\\
	43.5	0.00076301456181227\\
	43.625	0.000763534007376165\\
	43.75	0.000764051153339551\\
	43.875	0.000764566016698609\\
	44	0.000765078614222148\\
	44.125	0.000765588962735819\\
	44.25	0.000766097078610528\\
	44.375	0.000766602978217179\\
	44.5	0.000767106677756146\\
	44.625	0.000767608193314118\\
	44.75	0.000768107540693563\\
	44.875	0.00076860473564011\\
	45	0.000769099793785699\\
	45.125	0.000769592730478053\\
	45.25	0.000770083561121737\\
	45.375	0.000770572300723416\\
	45.5	0.000771058964346594\\
	45.625	0.000771543566827404\\
	45.75	0.000772026122888292\\
	45.875	0.000772506647138016\\
	46	0.000772985153957961\\
	46.125	0.000773461657729513\\
	46.25	0.000773936172492995\\
	46.375	0.000774408712459262\\
	46.5	0.000774879291441266\\
	46.625	0.000775347923195113\\
	46.75	0.000775814621420068\\
	46.875	0.000776279399644864\\
	47	0.000776742271284547\\
	47.125	0.000777203249583636\\
	47.25	0.000777662347729802\\
	47.375	0.000778119578797032\\
	47.5	0.000778574955631939\\
	47.625	0.000779028491081135\\
	47.75	0.000779480197820703\\
	47.875	0.000779930088413039\\
	48	0.000780378175306851\\
	48.125	0.000780824470950847\\
	48.25	0.000781268987452677\\
	48.375	0.000781711736976831\\
	48.5	0.000782152731574115\\
	48.625	0.000782591983124803\\
	48.75	0.000783029503452326\\
	48.875	0.000783465304266429\\
	49	0.000783899397163168\\
	49.125	0.000784331793568072\\
	49.25	0.00078476250496351\\
	49.375	0.000785191542547636\\
	49.5	0.000785618917632291\\
	49.625	0.000786044641188255\\
	49.75	0.000786468724299993\\
	49.875	0.0007868911778246\\
	50	0.000787312012619168\\
	50.125	0.000787731239313416\\
	50.25	0.000788148868593908\\
	50.375	0.000788564910919831\\
	50.5	0.00078897937680722\\
	50.625	0.000789392276601575\\
	50.75	0.000789803620477869\\
	50.875	0.000790213418667918\\
	51	0.000790621681233006\\
	51.125	0.000791028418177575\\
	51.25	0.00079143363939238\\
	51.375	0.000791837354768177\\
	51.5	0.000792239573968345\\
	51.625	0.000792640306656267\\
	51.75	0.000793039562495323\\
	51.875	0.000793437350864679\\
	52	0.000793833681257183\\
	52.125	0.000794228562995158\\
	52.25	0.000794622005344081\\
	52.375	0.000795014017455742\\
	52.5	0.000795404608481931\\
	52.625	0.000795793787403909\\
	52.75	0.000796181563202936\\
	52.875	0.000796567944746585\\
	53	0.000796952940845586\\
	53.125	0.000797336560253825\\
	53.25	0.000797718811611503\\
	53.375	0.000798099703501975\\
	53.5	0.000798479244451755\\
	53.625	0.000798857442930512\\
	53.75	0.000799234307294228\\
	53.875	0.000799609845842042\\
	54	0.000799984066816251\\
	54.125	0.000800356978459149\\
	54.25	0.00080072858878566\\
	54.375	0.000801098905867548\\
	54.5	0.000801467937719735\\
	54.625	0.000801835692243458\\
	54.75	0.000802202177283107\\
	54.875	0.000802567400626231\\
	55	0.000802931370003535\\
	55.125	0.00080329409308888\\
	55.25	0.000803655577385598\\
	55.375	0.00080401583056755\\
	55.5	0.000804374860081225\\
	55.625	0.000804732673316266\\
	55.75	0.000805089277605475\\
	55.875	0.000805444680338496\\
	56	0.0008057988886776\\
	56.125	0.000806151909898745\\
	56.25	0.000806503751050514\\
	56.375	0.000806854419238334\\
	56.5	0.000807203921510791\\
	56.625	0.00080755226480278\\
	56.75	0.000807899456049199\\
	56.875	0.000808245502071259\\
	57	0.000808590409690169\\
	57.125	0.000808934185670296\\
	57.25	0.000809276836719164\\
	57.375	0.000809618369430609\\
	57.5	0.000809958790398468\\
	57.625	0.000810298106273422\\
	57.75	0.000810636323421932\\
	57.875	0.000810973448324148\\
	58	0.000811309487460221\\
	58.125	0.000811644447026083\\
	58.25	0.00081197833344504\\
	58.375	0.000812311152913026\\
	58.5	0.000812642911625971\\
	58.625	0.000812973615722967\\
	58.75	0.000813303271399946\\
	58.875	0.000813631884568622\\
	59	0.000813959461424929\\
	59.125	0.000814286007766896\\
	59.25	0.000814611529619924\\
	59.375	0.000814936032838887\\
	59.5	0.000815259523221812\\
	59.625	0.000815582006623572\\
	59.75	0.000815903488785352\\
	59.875	0.000816223975391495\\
	60	0.000816543472069498\\
	60.125	0.000816861984503703\\
	60.25	0.000817179518264766\\
	60.375	0.000817496078809654\\
	60.5	0.000817811671765867\\
	60.625	0.000818126302476685\\
	60.75	0.00081843997645592\\
	60.875	0.000818752698933167\\
	61	0.000819064475422238\\
	61.125	0.000819375311095882\\
	61.25	0.000819685211297383\\
	61.375	0.000819994181142647\\
	61.5	0.000820302225918113\\
	61.625	0.000820609350682844\\
	61.75	0.000820915560609592\\
	61.875	0.000821220860700578\\
	62	0.000821525256071709\\
	62.125	0.000821828751668363\\
	62.25	0.000822131352435918\\
	62.375	0.000822433063376593\\
	62.5	0.000822733889265237\\
	62.625	0.000823033835047227\\
	62.75	0.000823332905497409\\
	62.875	0.000823631105447475\\
	63	0.000823928439558586\\
	63.125	0.000824224912605587\\
	63.25	0.000824520529306483\\
	63.375	0.000824815294265591\\
	63.5	0.000825109212087227\\
	63.625	0.000825402287375709\\
	63.75	0.000825694524678511\\
	63.875	0.000825985928486261\\
	64	0.000826276503346435\\
	64.125	0.000826566253635974\\
	64.25	0.000826855183902353\\
	64.375	0.000827143298408828\\
	64.5	0.000827430601589185\\
	64.625	0.000827717097763525\\
	64.75	0.000828002791195104\\
	64.875	0.000828287686204021\\
	65	0.00082857178699669\\
	65.125	0.000828855097836367\\
	65.25	0.000829137622872622\\
	65.375	0.000829419366198181\\
	65.5	0.0008297003320763\\
	65.625	0.000829980524486018\\
	65.75	0.000830259947520062\\
	65.875	0.000830538605271158\\
	66	0.000830816501718346\\
	66.125	0.000831093640840663\\
	66.25	0.000831370026617151\\
	66.375	0.000831645662913161\\
	66.5	0.000831920553707732\\
	66.625	0.000832194702866218\\
	66.75	0.000832468114197127\\
	66.875	0.000832740791565811\\
	67	0.000833012738780781\\
	67.125	0.000833283959536857\\
	67.25	0.000833554457699393\\
	67.375	0.000833824236906366\\
	67.5	0.000834093300852601\\
	67.625	0.000834361653289761\\
	67.75	0.000834629297798983\\
	67.875	0.000834896237961402\\
	68	0.00083516247747184\\
	68.125	0.000835428019854589\\
	68.25	0.000835692868690785\\
	68.375	0.000835957027504719\\
	68.5	0.000836220499706997\\
	68.625	0.000836483288935597\\
	68.75	0.000836745398487437\\
	68.875	0.000837006831943654\\
	69	0.000837267592601165\\
	69.125	0.000837527683927419\\
	69.25	0.000837787109276178\\
	69.375	0.00083804587194436\\
	69.5	0.000838303975285726\\
	69.625	0.000838561422597195\\
	69.75	0.000838818217118842\\
	69.875	0.000839074362204428\\
	70	0.000839329861037186\\
	70.125	0.000839584716857189\\
	70.25	0.000839838932790826\\
	70.375	0.000840092512021329\\
	70.5	0.000840345457788771\\
	70.625	0.000840597773162699\\
	70.75	0.000840849461269499\\
	70.875	0.000841100525235561\\
	71	0.000841350968016741\\
	71.125	0.000841600792796271\\
	71.25	0.000841850002530009\\
	71.375	0.0008420986002875\\
	71.5	0.000842346589024601\\
	71.625	0.00084259397169717\\
	71.75	0.000842840751317908\\
	71.875	0.000843086930728987\\
	72	0.00084333251299995\\
	72.125	0.000843577500859283\\
	72.25	0.000843821897319685\\
	72.375	0.000844065705223329\\
	72.5	0.000844308927355542\\
	72.625	0.000844551566558494\\
	72.75	0.000844793625674356\\
	72.875	0.000845035107488457\\
	73	0.000845276014786123\\
	73.125	0.000845516350295838\\
	73.25	0.000845756116746088\\
	73.375	0.000845995316865356\\
	73.5	0.000846233953382125\\
	73.625	0.000846472028968037\\
	73.75	0.000846709546294733\\
	73.875	0.000846946508033852\\
	74	0.000847182916800193\\
	74.125	0.000847418775208553\\
	74.25	0.000847654085873728\\
	74.375	0.000847888851410517\\
	74.5	0.000848123074376872\\
	74.625	0.000848356757330748\\
	74.75	0.000848589902773256\\
	74.875	0.000848822513262348\\
	75	0.00084905459135598\\
	75.125	0.000849286139441574\\
	75.25	0.000849517160133928\\
	75.375	0.000849747655763622\\
	75.5	0.000849977628831766\\
	75.625	0.000850207081782628\\
	75.75	0.000850436017060474\\
	75.875	0.000850664437052728\\
	76	0.000850892344089971\\
	76.125	0.000851119740616468\\
	76.25	0.000851346629019645\\
	76.375	0.000851573011516393\\
	76.5	0.000851798890550981\\
	76.625	0.000852024268453988\\
	76.75	0.000852249147442308\\
	76.875	0.00085247352984652\\
	77	0.000852697417997206\\
	77.125	0.000852920814054414\\
	77.25	0.000853143720348726\\
	77.375	0.000853366139097034\\
	77.5	0.000853588072516231\\
	77.625	0.000853809522823212\\
	77.75	0.000854030492178026\\
	77.875	0.000854250982797566\\
	78	0.000854470996841883\\
	78.125	0.000854690536471026\\
	78.25	0.000854909603845044\\
	78.375	0.000855128201067146\\
	78.5	0.00085534633029738\\
	78.625	0.000855563993582109\\
	78.75	0.000855781193081384\\
	78.875	0.000855997930841568\\
	79	0.000856214208909023\\
	79.125	0.000856430029386956\\
	79.25	0.000856645394264888\\
	79.375	0.000856860305646023\\
	79.5	0.000857074765519883\\
	79.625	0.000857288775875986\\
	79.75	0.000857502338760696\\
	79.875	0.000857715456106689\\
	80	0.000857928129903485\\
	80.125	0.000858140362197446\\
	80.25	0.000858352154807562\\
	80.375	0.000858563509723353\\
	80.5	0.000858774428877496\\
	80.625	0.000858984914259509\\
	80.75	0.000859194967631538\\
	80.875	0.000859404591039947\\
	81	0.000859613786246882\\
	81.125	0.000859822555241863\\
	81.25	0.000860030899787034\\
	81.375	0.00086023882175823\\
	81.5	0.000860446323088127\\
	81.625	0.000860653405482026\\
	81.75	0.000860860070815761\\
	81.875	0.000861066320908321\\
	82	0.000861272157578696\\
	82.125	0.000861477582532189\\
	82.25	0.000861682597701474\\
	82.375	0.000861887204678169\\
	82.5	0.000862091405338106\\
	82.625	0.00086229520144343\\
	82.75	0.000862498594642602\\
	82.875	0.000862701586697767\\
	83	0.000862904179427915\\
	83.125	0.00086310637442466\\
	83.25	0.000863308173393307\\
	83.375	0.000863509578096\\
	83.5	0.000863710590238043\\
	83.625	0.000863911211354207\\
	83.75	0.000864111443206639\\
	83.875	0.000864311287500641\\
	84	0.000864510745770986\\
	84.125	0.000864709819666132\\
	84.25	0.000864908510891382\\
	84.375	0.000865106820981509\\
	84.5	0.000865304751641816\\
	84.625	0.00086550230435023\\
	84.75	0.000865699480812054\\
	84.875	0.000865896282505219\\
	85	0.000866092711135025\\
	85.125	0.000866288768122558\\
	85.25	0.000866484455116279\\
	85.375	0.000866679773650958\\
	85.5	0.000866874725261368\\
	85.625	0.000867069311425439\\
	85.75	0.000867263533791629\\
	85.875	0.00086745739372418\\
	86	0.000867650892814709\\
	86.125	0.000867844032597986\\
	86.25	0.000868036814495099\\
	86.375	0.000868229239983975\\
	86.5	0.000868421310542544\\
	86.625	0.000868613027705578\\
	86.75	0.000868804392837319\\
	86.875	0.000868995407415696\\
	87	0.000869186072975481\\
	87.125	0.000869376390824073\\
	87.25	0.0008695663624394\\
	87.375	0.000869755989242549\\
	87.5	0.000869945272597761\\
	87.625	0.000870134213982965\\
	87.75	0.000870322814819247\\
	87.875	0.000870511076357161\\
	88	0.000870699000131481\\
	88.125	0.000870886587392761\\
	88.25	0.000871073839562087\\
	88.375	0.0008712607580037\\
	88.5	0.000871447344081844\\
	88.625	0.000871633599103916\\
	88.75	0.000871819524434159\\
	88.875	0.000872005121379971\\
	89	0.000872190391305594\\
	89.125	0.000872375335518427\\
	89.25	0.000872559955269026\\
	89.375	0.000872744251921631\\
	89.5	0.000872928226726799\\
	89.625	0.000873111881048771\\
	89.75	0.00087329521608126\\
	89.875	0.000873478233188507\\
	90	0.000873660933564224\\
	90.125	0.00087384331851581\\
	90.25	0.000874025389236976\\
	90.375	0.000874207147091965\\
	90.5	0.000874388593217645\\
	90.625	0.000874569728864572\\
	90.75	0.000874750555340142\\
	90.875	0.000874931073781227\\
	91	0.000875111285438379\\
	91.125	0.000875291191505312\\
	91.25	0.00087547079323258\\
	91.375	0.000875650091757052\\
	91.5	0.000875829088329283\\
	91.625	0.000876007784086141\\
	91.75	0.000876186180221339\\
	91.875	0.000876364277928587\\
	92	0.000876542078401599\\
	92.125	0.000876719582720398\\
	92.25	0.000876896792078696\\
	92.375	0.000877073707670206\\
	92.5	0.000877250330574952\\
	92.625	0.000877426661986647\\
	92.75	0.000877602702985314\\
	92.875	0.000877778454764666\\
	93	0.000877953918347885\\
	93.125	0.000878129094928681\\
	93.25	0.000878303985643925\\
	93.375	0.000878478591459952\\
	93.5	0.00087865291362732\\
	93.625	0.000878826953169209\\
	93.75	0.000879000711165645\\
	93.875	0.000879174188696652\\
	94	0.000879347386899099\\
	94.125	0.000879520306739323\\
	94.25	0.000879692949411037\\
	94.375	0.000879865315880579\\
	94.5	0.00088003740717113\\
	94.625	0.000880209224476403\\
	94.75	0.000880380768705891\\
	94.875	0.000880552040996463\\
	95	0.000880723042314457\\
	95.125	0.000880893773683056\\
	95.25	0.000881064236182283\\
	95.375	0.000881234430778477\\
	95.5	0.000881404358494819\\
	95.625	0.000881574020411335\\
	95.75	0.000881743417437519\\
	95.875	0.000881912550596553\\
	96	0.000882081420911618\\
	96.125	0.000882250029405895\\
	96.25	0.000882418376932037\\
	96.375	0.000882586464626911\\
	96.5	0.000882754293343169\\
	96.625	0.000882921864103992\\
	96.75	0.000883089177818874\\
	96.875	0.000883256235567842\\
	97	0.000883423038203546\\
	97.125	0.000883589586749167\\
	97.25	0.000883755882057358\\
	97.375	0.000883921925151299\\
	97.5	0.000884087716940485\\
	97.625	0.000884253258334411\\
	97.75	0.000884418550299415\\
	97.875	0.000884583593744992\\
	98	0.000884748389580636\\
	98.125	0.000884912938772686\\
	98.25	0.000885077242116949\\
	98.375	0.000885241300636608\\
	98.5	0.000885405115184312\\
	98.625	0.000885568686669558\\
	98.75	0.000885732015944996\\
	98.875	0.00088589510392012\\
	99	0.00088605795156127\\
	99.125	0.000886220559607409\\
	99.25	0.000886382929024876\\
	99.375	0.000886545060666322\\
	99.5	0.000886706955441241\\
	99.625	0.000886868614088598\\
	99.75	0.000887030037574732\\
	99.875	0.000887191226752293\\
	100	0.000887352182473933\\
	100.125	0.000887512905535459\\
	100.25	0.000887673396789523\\
	100.375	0.000887833657088777\\
	100.5	0.000887993687285871\\
	100.625	0.000888153488233456\\
	100.75	0.000888313060670498\\
	100.875	0.000888472405506491\\
	101	0.000888631523537242\\
	101.125	0.000888790415501717\\
	101.25	0.000888949082366253\\
	101.375	0.000889107524812971\\
	101.5	0.000889265743694523\\
	101.625	0.000889423739806716\\
	101.75	0.000889581513945359\\
	101.875	0.000889739066906259\\
	102	0.00088989639942838\\
	102.125	0.000890053512364375\\
	102.25	0.00089021040651005\\
	102.375	0.000890367082604371\\
	102.5	0.000890523541386301\\
	102.625	0.000890679783708492\\
	102.75	0.000890835810309909\\
	102.875	0.000890991621872672\\
	103	0.000891147219306276\\
	103.125	0.000891302603235999\\
	103.25	0.000891457774514492\\
	103.375	0.000891612733823877\\
	103.5	0.00089176748195996\\
	103.625	0.000891922019604863\\
	103.75	0.000892076347554394\\
	103.875	0.000892230466490673\\
	104	0.00089238437720951\\
	104.125	0.000892538080449867\\
	104.25	0.000892691576837024\\
	104.375	0.000892844867166787\\
	104.5	0.000892997952178121\\
	104.625	0.000893150832553147\\
	104.75	0.000893303509030829\\
	104.875	0.00089345598229329\\
	105	0.000893608253022649\\
	105.125	0.000893760322014714\\
	105.25	0.000893912189894763\\
	105.375	0.000894063857344918\\
	105.5	0.000894215325160985\\
	105.625	0.0008943665939114\\
	105.75	0.000894517664335126\\
	105.875	0.000894668537171128\\
	106	0.000894819213044684\\
	106.125	0.000894969692581071\\
	106.25	0.000895119976576098\\
	106.375	0.000895270065655041\\
	106.5	0.000895419960443178\\
	106.625	0.000895569661622631\\
	106.75	0.000895719169932363\\
	106.875	0.000895868485940809\\
	107	0.000896017610330091\\
	107.125	0.000896166543782329\\
	107.25	0.000896315286979643\\
	107.375	0.000896463840490469\\
	107.5	0.000896612204996927\\
	107.625	0.000896760381124295\\
	107.75	0.000896908369554694\\
	107.875	0.000897056170913402\\
	108	0.000897203785768852\\
	108.125	0.000897351214860009\\
	108.25	0.000897498458812152\\
	108.375	0.000897645518136869\\
	108.5	0.000897792393573127\\
	108.625	0.000897939085632515\\
	108.75	0.000898085595053999\\
	108.875	0.000898231922406012\\
	109	0.000898378068256989\\
	109.125	0.00089852403328905\\
	109.25	0.00089866981807063\\
	109.375	0.000898815423227006\\
	109.5	0.000898960849326613\\
	109.625	0.000899106096937885\\
	109.75	0.000899251166799786\\
	109.875	0.000899396059367064\\
	110	0.000899540775321839\\
	110.125	0.000899685315175702\\
	110.25	0.000899829679553932\\
	110.375	0.000899973869081805\\
	110.5	0.000900117884270912\\
	110.625	0.000900261725746532\\
	110.75	0.000900405394020254\\
	110.875	0.0009005488897742\\
	111	0.00090069221351996\\
	111.125	0.000900835365825969\\
	111.25	0.000900978347260661\\
	111.375	0.000901121158392471\\
	111.5	0.000901263799789831\\
	111.625	0.000901406272021177\\
	111.75	0.000901548575598099\\
	111.875	0.000901690711145875\\
	112	0.000901832679176096\\
	112.125	0.000901974480257195\\
	112.25	0.000902116114900764\\
	112.375	0.000902257583675237\\
	112.5	0.000902398887149047\\
	112.625	0.000902540025833787\\
	112.75	0.000902681000297889\\
	112.875	0.000902821811052945\\
	113	0.000902962458610546\\
	113.125	0.000903102943539125\\
	113.25	0.000903243266350273\\
	113.375	0.000903383427612425\\
	113.5	0.000903523427780328\\
	113.625	0.00090366326747926\\
	113.75	0.000903802947107124\\
	113.875	0.000903942467289198\\
	114	0.00090408182848023\\
	114.125	0.000904221031248653\\
	114.25	0.000904360076049215\\
	114.375	0.000904498963393507\\
	114.5	0.000904637693849963\\
	114.625	0.000904776267873331\\
	114.75	0.0009049146859752\\
	114.875	0.000905052948667162\\
	115	0.000905191056460808\\
	115.125	0.000905329009867728\\
	115.25	0.00090546680934267\\
	115.375	0.000905604455397224\\
	115.5	0.000905741948486138\\
	115.625	0.000905879289177847\\
	115.75	0.000906016477927096\\
	115.875	0.000906153515188635\\
	116	0.000906290401474052\\
	116.125	0.000906427137238097\\
	116.25	0.00090656372299236\\
	116.375	0.00090670015924843\\
	116.5	0.000906836446404213\\
	116.625	0.0009069725849713\\
	116.75	0.000907108575404436\\
	116.875	0.000907244418215214\\
	117	0.00090738011385838\\
	117.125	0.000907515662788683\\
	117.25	0.000907651065460868\\
	117.375	0.000907786322329684\\
	117.5	0.000907921433906722\\
	117.625	0.000908056400646728\\
	117.75	0.000908191222947607\\
	117.875	0.00090832590132095\\
	118	0.00090846043616466\\
	118.125	0.000908594827990328\\
	118.25	0.000908729077195858\\
	118.375	0.000908863184292841\\
	118.5	0.00090899714967918\\
	118.625	0.000909130973752781\\
	118.75	0.000909264657082076\\
	118.875	0.000909398200008127\\
	119	0.000909531603042524\\
	119.125	0.000909664866583171\\
	119.25	0.000909797991027972\\
	119.375	0.000909930976888518\\
	119.5	0.000910063824562712\\
	119.625	0.00091019653444846\\
	119.75	0.000910329107000507\\
	119.875	0.000910461542673602\\
	120	0.000910593841865648\\
	120.125	0.000910726005031393\\
	120.25	0.000910858032511896\\
	120.375	0.00091098992481875\\
	120.5	0.000911121682349858\\
	120.625	0.000911253305503124\\
	120.75	0.000911384794676451\\
	120.875	0.000911516150324587\\
	121	0.000911647372845437\\
	121.125	0.000911778462636903\\
	121.25	0.00091190942009689\\
	121.375	0.000912040245736989\\
	121.5	0.000912170939784573\\
	121.625	0.000912301502808077\\
	121.75	0.000912431935148561\\
	121.875	0.000912562237203929\\
	122	0.000912692409315241\\
	122.125	0.000912822451994089\\
	122.25	0.000912952365581532\\
	122.375	0.000913082150475475\\
	122.5	0.000913211807073822\\
	122.625	0.000913341335774476\\
	122.75	0.000913470736918498\\
	122.875	0.000913600010960636\\
	123	0.000913729158241949\\
	123.125	0.000913858179217186\\
	123.25	0.000913987074227407\\
	123.375	0.000914115843613672\\
	123.5	0.000914244487773885\\
	123.625	0.000914373007162794\\
	123.75	0.000914501402121459\\
	123.875	0.000914629672990941\\
	124	0.000914757820169143\\
	124.125	0.00091488584405397\\
	124.25	0.000915013744986481\\
	124.375	0.000915141523364582\\
	124.5	0.000915269179529332\\
	124.625	0.000915396713878636\\
	124.75	0.000915524126753553\\
	124.875	0.000915651418551988\\
	125	0.000915778589615002\\
	125.125	0.000915905640340497\\
	125.25	0.000916032571012693\\
	125.375	0.000916159382086335\\
	125.5	0.000916286073902484\\
	125.625	0.000916412646745357\\
	125.75	0.000916539101012859\\
	125.875	0.000916665437102893\\
	126	0.000916791655356519\\
	126.125	0.000916917756057956\\
	126.25	0.000917043739661949\\
	126.375	0.000917169606452717\\
	126.5	0.000917295356771319\\
	126.625	0.000917420990958817\\
	126.75	0.000917546509469958\\
	126.875	0.000917671912532114\\
	127	0.000917797200486348\\
	127.125	0.000917922373787405\\
	127.25	0.000918047432662661\\
	127.375	0.000918172377510018\\
	127.5	0.000918297208613694\\
	127.625	0.000918421926428437\\
	127.75	0.000918546531124775\\
	127.875	0.000918671023214301\\
	128	0.000918795402867545\\
	128.125	0.000918919670539253\\
	128.25	0.000919043826513644\\
	128.375	0.000919167871131776\\
	128.5	0.000919291804677869\\
	128.625	0.000919415627549824\\
	128.75	0.000919539340031861\\
	128.875	0.000919662942465038\\
	129	0.000919786435133574\\
	129.125	0.000919909818435372\\
	129.25	0.000920033092654648\\
	129.375	0.000920156258075622\\
	129.5	0.000920279315096195\\
	129.625	0.000920402263943743\\
	129.75	0.000920525105016168\\
	129.875	0.000920647838597688\\
	130	0.00092077046497252\\
	130.125	0.000920892984481725\\
	130.25	0.000921015397466363\\
	130.375	0.000921137704210651\\
	130.5	0.000921259905055649\\
	130.625	0.000921382000285575\\
	130.75	0.000921503990184647\\
	130.875	0.00092162587503708\\
	131	0.000921747655240779\\
	131.125	0.000921869331079961\\
	131.25	0.000921990902838843\\
	131.375	0.000922112370744799\\
	131.5	0.000922233735252576\\
	131.625	0.000922354996532704\\
	131.75	0.000922476154926244\\
	131.875	0.000922597210774256\\
	132	0.000922718164360958\\
	132.125	0.000922839015913723\\
	132.25	0.000922959765830456\\
	132.375	0.000923080414281685\\
	132.5	0.000923200961722159\\
	132.625	0.000923321408265565\\
	132.75	0.00092344175436665\\
	132.875	0.000923562000195943\\
	133	0.00092368214615135\\
	133.125	0.0009238021924034\\
	133.25	0.000923922139293154\\
	133.375	0.000924041987161672\\
	133.5	0.000924161736179485\\
	133.625	0.000924281386744497\\
	133.75	0.00092440093908408\\
	133.875	0.000924520393482453\\
	134	0.000924639750223832\\
	134.125	0.000924759009649279\\
	134.25	0.000924878171929322\\
	134.375	0.000924997237405023\\
	134.5	0.000925116206303755\\
	134.625	0.00092523507896658\\
	134.75	0.000925353855677713\\
	134.875	0.000925472536664529\\
	135	0.000925591122211245\\
	135.125	0.00092570961265892\\
	135.25	0.000925828008121243\\
	135.375	0.000925946309052961\\
	135.5	0.000926064515567759\\
	135.625	0.000926182628063543\\
	135.75	0.000926300646710843\\
	135.875	0.000926418571850718\\
	136	0.000926536403710543\\
	136.125	0.000926654142517691\\
	136.25	0.000926771788613223\\
	136.375	0.000926889342281356\\
	136.5	0.00092700680369262\\
	136.625	0.000927124173131233\\
	136.75	0.000927241450881411\\
	136.875	0.000927358637227371\\
	137	0.000927475732396488\\
	137.125	0.000927592736672977\\
	137.25	0.000927709650284214\\
	137.375	0.000927826473457571\\
	137.5	0.00092794320653411\\
	137.625	0.00092805984968436\\
	137.75	0.000928176403249381\\
	137.875	0.000928292867456548\\
	138	0.000928409242476391\\
	138.125	0.000928525528649971\\
	138.25	0.00092864172620466\\
	138.375	0.000928757835424676\\
	138.5	0.00092887385648055\\
	138.625	0.000928989789713341\\
	138.75	0.000929105635293581\\
	138.875	0.000929221393448643\\
	139	0.000929337064519586\\
	139.125	0.000929452648733786\\
	139.25	0.000929568146261772\\
	139.375	0.000929683557444605\\
	139.5	0.000929798882395971\\
	139.625	0.000929914121513775\\
	139.75	0.000930029274911703\\
	139.875	0.000930144342930816\\
	140	0.000930259325741645\\
	140.125	0.000930374223571562\\
	140.25	0.000930489036704785\\
	140.375	0.000930603765368687\\
	140.5	0.000930718409847486\\
	140.625	0.000930832970254869\\
	140.75	0.000930947446931896\\
	140.875	0.00093106184010594\\
	141	0.000931176149947532\\
	141.125	0.00093129037674089\\
	141.25	0.000931404520656542\\
	141.375	0.000931518582035551\\
	141.5	0.000931632561048445\\
	141.625	0.000931746457865756\\
	141.75	0.000931860272828544\\
	141.875	0.000931974006107339\\
	142	0.000932087657872671\\
	142.125	0.000932201228465601\\
	142.25	0.000932314718056659\\
	142.375	0.000932428126873219\\
	142.5	0.000932541455142655\\
	142.625	0.000932654703092339\\
	142.75	0.000932767870949647\\
	142.875	0.000932880958941951\\
	143	0.000932993967296625\\
	143.125	0.000933106896184199\\
	143.25	0.000933219745832048\\
	143.375	0.000933332516524388\\
	143.5	0.000933445208431749\\
	143.625	0.000933557821838349\\
	143.75	0.000933670356857874\\
	143.875	0.000933782813774542\\
	144	0.000933895192758882\\
	144.125	0.000934007494095113\\
	144.25	0.000934119717953763\\
	144.375	0.000934231864562207\\
	144.5	0.000934343934147819\\
	144.625	0.000934455926881128\\
	144.75	0.000934567842989509\\
	144.875	0.000934679682700335\\
	145	0.000934791446240979\\
	145.125	0.000934903133781972\\
	145.25	0.000935014745607532\\
	145.375	0.000935126281831344\\
	145.5	0.000935237742680783\\
	145.625	0.000935349128440066\\
	145.75	0.000935460439222879\\
	145.875	0.000935571675256597\\
	146	0.000935682836825436\\
	146.125	0.000935793924043082\\
	146.25	0.000935904937193754\\
	146.375	0.000936015876391139\\
	146.5	0.000936126741919452\\
	146.625	0.000936237533892381\\
	146.75	0.000936348252594144\\
	146.875	0.000936458898252113\\
	147	0.000936569470979975\\
	147.125	0.000936679971005105\\
	147.25	0.000936790398554876\\
	147.375	0.000936900753799819\\
	147.5	0.000937011036910462\\
	147.625	0.000937121248171024\\
	147.75	0.000937231387752036\\
	147.875	0.000937341455824026\\
	148	0.000937451452557525\\
	148.125	0.000937561378179907\\
	148.25	0.000937671232918547\\
	148.375	0.000937781016943973\\
	148.5	0.000937890730426716\\
	148.625	0.00093800037359415\\
	148.75	0.000938109946616805\\
	148.875	0.000938219449722055\\
	149	0.000938328883023587\\
	149.125	0.000938438246805617\\
	149.25	0.000938547541181833\\
	149.375	0.000938656766379609\\
	149.5	0.000938765922626317\\
	149.625	0.000938875010035645\\
	149.75	0.000938984028834966\\
	149.875	0.000939092979251654\\
	150	0.000939201861399397\\
	150.125	0.000939310675505567\\
	150.25	0.000939419421740695\\
	150.375	0.000939528100275311\\
	150.5	0.000939636711336789\\
	150.625	0.000939745255095659\\
	150.75	0.000939853731779294\\
	150.875	0.000939962141444539\\
	151	0.00094007048437561\\
	151.125	0.000940178760743038\\
	151.25	0.000940286970717352\\
	151.375	0.000940395114525927\\
	151.5	0.000940503192225606\\
	151.625	0.000940611204100605\\
	151.75	0.000940719150321456\\
	151.875	0.000940827031058689\\
	152	0.000940934846482833\\
	152.125	0.000941042596764419\\
	152.25	0.00094115028213082\\
	152.375	0.000941257902695725\\
	152.5	0.000941365458629662\\
	152.625	0.000941472950216848\\
	152.75	0.000941580377514128\\
	152.875	0.000941687740692032\\
	153	0.000941795040034776\\
	153.125	0.000941902275656048\\
	153.25	0.000942009447726377\\
	153.375	0.000942116556416295\\
	153.5	0.00094222360189633\\
	153.625	0.000942330584337014\\
	153.75	0.000942437503965721\\
	153.875	0.000942544360839292\\
	154	0.00094265115529879\\
	154.125	0.000942757887344214\\
	154.25	0.000942864557202938\\
	154.375	0.000942971165102335\\
	154.5	0.000943077711156093\\
	154.625	0.000943184195534741\\
	154.75	0.000943290618465653\\
	154.875	0.000943396980005673\\
	155	0.000943503280382174\\
	155.125	0.00094360951982253\\
	155.25	0.000943715698383585\\
	155.375	0.000943821816292711\\
	155.5	0.00094392787372044\\
	155.625	0.000944033870780459\\
	155.75	0.000944139807700139\\
	155.875	0.000944245684650014\\
	156	0.000944351501743768\\
	156.125	0.000944457259095088\\
	156.25	0.000944562956988193\\
	156.375	0.000944668595536768\\
	156.5	0.000944774174911345\\
	156.625	0.000944879695225609\\
	156.75	0.000944985156650091\\
	156.875	0.000945090559412165\\
	157	0.000945195903625518\\
	157.125	0.000945301189403835\\
	157.25	0.000945406417031336\\
	157.375	0.000945511586508019\\
	157.5	0.000945616698118101\\
	157.625	0.00094572175197527\\
	157.75	0.000945826748250056\\
	157.875	0.000945931687112989\\
	158	0.000946036568620912\\
	158.125	0.000946141393058042\\
	158.25	0.000946246160538067\\
	158.375	0.000946350871174673\\
	158.5	0.00094645552513839\\
	158.625	0.000946560122599749\\
	158.75	0.000946664663786123\\
	158.875	0.000946769148697513\\
	159	0.000946873577618135\\
	159.125	0.000946977950604833\\
	159.25	0.00094708226788498\\
	159.375	0.000947186529572264\\
	159.5	0.000947290735837214\\
	159.625	0.000947394886850361\\
	159.75	0.000947498982668549\\
	159.875	0.000947603023575994\\
	160	0.000947707009572696\\
	160.125	0.000947810940942873\\
	160.25	0.000947914817800211\\
	160.375	0.000948018640258397\\
	160.5	0.000948122408487961\\
	160.625	0.000948226122659435\\
	160.75	0.00094832978282966\\
	160.875	0.000948433389282854\\
	161	0.000948536942075862\\
	161.125	0.000948640441379212\\
	161.25	0.000948743887306591\\
	161.375	0.000948847280028531\\
	161.5	0.000948950619772404\\
	161.625	0.000949053906538211\\
	161.75	0.000949157140553325\\
	161.875	0.000949260321931433\\
	162	0.000949363450843066\\
	162.125	0.000949466527458753\\
	162.25	0.000949569551835339\\
	162.375	0.000949672524200196\\
	162.5	0.000949775444667011\\
	162.625	0.000949878313349473\\
	162.75	0.000949981130418109\\
	162.875	0.000950083895986609\\
	163	0.000950186610282344\\
	163.125	0.000950289273305316\\
	163.25	0.000950391885339741\\
	163.375	0.000950494446442463\\
	163.5	0.000950596956784011\\
	163.625	0.00095069941642123\\
	163.75	0.000950801825638337\\
	163.875	0.000950904184492174\\
	164	0.000951006493096429\\
	164.125	0.000951108751621632\\
	164.25	0.000951210960238313\\
	164.375	0.000951313119003316\\
	164.5	0.000951415228144015\\
	164.625	0.000951517287717252\\
	164.75	0.000951619297893558\\
	164.875	0.000951721258843463\\
	165	0.000951823170680655\\
	165.125	0.000951925033461976\\
	165.25	0.000952026847471643\\
	165.375	0.000952128612709657\\
	165.5	0.000952230329403392\\
	165.625	0.00095233199760969\\
	165.75	0.000952433617555926\\
	165.875	0.000952535189242099\\
	166	0.000952636712952426\\
	166.125	0.000952738188686908\\
	166.25	0.000952839616672918\\
	166.375	0.000952940997024143\\
	166.5	0.00095304232985427\\
	166.625	0.000953143615276986\\
	166.75	0.000953244853405977\\
	166.875	0.000953346044468617\\
	167	0.00095344718852175\\
	167.125	0.000953548285679062\\
	167.25	0.000953649336111084\\
	167.375	0.000953750339988346\\
	167.5	0.000953851297367692\\
	167.625	0.000953952208362807\\
	167.75	0.000954053073144223\\
	167.875	0.00095415389188247\\
	168	0.000954254664634391\\
	168.125	0.000954355391513673\\
	168.25	0.000954456072747689\\
	168.375	0.000954556708393284\\
	168.5	0.000954657298564143\\
	168.625	0.000954757843430798\\
	168.75	0.000954858343050091\\
	168.875	0.000954958797649397\\
	169	0.000955059207285558\\
	169.125	0.000955159572072262\\
	169.25	0.000955259892236882\\
	169.375	0.000955360167779418\\
	169.5	0.0009554603988704\\
	169.625	0.000955560585623516\\
	169.75	0.000955660728209295\\
	169.875	0.000955760826684582\\
	170	0.000955860881219905\\
	170.125	0.000955960891985796\\
	170.25	0.000956060858982255\\
	170.375	0.000956160782379811\\
	170.5	0.000956260662348996\\
	170.625	0.000956360499003495\\
	170.75	0.000956460292400152\\
	170.875	0.000956560042709498\\
	171	0.000956659750045219\\
	171.125	0.000956759414577846\\
	171.25	0.000956859036307378\\
	171.375	0.00095695861546119\\
	171.5	0.000957058152096124\\
	171.625	0.000957157646382711\\
	171.75	0.000957257098377795\\
	171.875	0.000957356508251905\\
	172	0.000957455876118729\\
	172.125	0.000957555202091953\\
	172.25	0.000957654486285264\\
	172.375	0.000957753728869193\\
	172.5	0.000957852929843739\\
	172.625	0.000957952089436276\\
	172.75	0.000958051207703647\\
	172.875	0.00095815028475954\\
	173	0.000958249320774485\\
	173.125	0.000958348315805324\\
	173.25	0.000958447270022589\\
	173.375	0.000958546183483122\\
	173.5	0.000958645056357454\\
	173.625	0.000958743888759273\\
	173.75	0.00095884268074542\\
	173.875	0.000958941432486426\\
	174	0.000959040144095979\\
	174.125	0.000959138815630922\\
	174.25	0.000959237447261785\\
	174.375	0.000959336039102254\\
	174.5	0.000959434591266017\\
	174.625	0.000959533103866761\\
	174.75	0.000959631576961328\\
	174.875	0.00095973001072025\\
	175	0.000959828405257213\\
	175.125	0.00095992676062906\\
	175.25	0.000960025077063165\\
	175.375	0.000960123354559528\\
	175.5	0.000960221593231836\\
	175.625	0.000960319793250619\\
	175.75	0.000960417954729564\\
	175.875	0.000960516077725515\\
	176	0.000960614162409001\\
	176.125	0.000960712208836867\\
	176.25	0.000960810217122798\\
	176.375	0.000960908187437326\\
	176.5	0.000961006119837293\\
	176.625	0.000961104014436387\\
	176.75	0.000961201871348294\\
	176.875	0.000961299690743544\\
	177	0.000961397472622139\\
	177.125	0.000961495217154607\\
	177.25	0.000961592924454635\\
	177.375	0.000961690594579068\\
	177.5	0.000961788227698435\\
	177.625	0.000961885823926423\\
	177.75	0.000961983383319875\\
	177.875	0.00096208090599248\\
	178	0.000962178392057922\\
	178.125	0.000962275841629889\\
	178.25	0.000962373254878912\\
	178.375	0.00096247063180499\\
	178.5	0.000962567972521811\\
	178.625	0.000962665277199903\\
	178.75	0.000962762545952955\\
	178.875	0.00096285977883781\\
	179	0.000962956975968154\\
	179.125	0.000963054137457675\\
	179.25	0.000963151263420059\\
	179.375	0.000963248353912149\\
	179.5	0.000963345409104477\\
	179.625	0.000963442429053885\\
	179.75	0.000963539413930903\\
	179.875	0.000963636363735532\\
	180	0.000963733278638301\\
	180.125	0.000963830158752899\\
	180.25	0.00096392700419301\\
	180.375	0.000964023814958637\\
	180.5	0.000964120591277151\\
	180.625	0.000964217333205397\\
	180.75	0.000964314040800218\\
	180.875	0.000964410714232145\\
	181	0.000964507353614863\\
	181.125	0.000964603958948373\\
	181.25	0.000964700530403206\\
	181.375	0.000964797068093048\\
	181.5	0.000964893571847369\\
	181.625	0.000964990042064073\\
	181.75	0.00096508647874316\\
	181.875	0.00096518288205516\\
	182	0.00096527925211376\\
	182.125	0.000965375588975803\\
	182.25	0.00096547189281182\\
	182.375	0.000965568163621811\\
	182.5	0.000965664401576305\\
	182.625	0.000965760606732147\\
	182.75	0.000965856779203023\\
	182.875	0.000965952919159463\\
	183	0.000966049026601468\\
	183.125	0.000966145101642724\\
	183.25	0.000966241144396918\\
	183.375	0.00096633715503458\\
	183.5	0.000966433133555711\\
	183.625	0.000966529080073997\\
	183.75	0.000966624994703125\\
	183.875	0.000966720877556781\\
	184	0.000966816728691811\\
	184.125	0.000966912548278742\\
	184.25	0.00096700833637442\\
	184.375	0.000967104093035687\\
	184.5	0.00096719981837623\\
	184.625	0.000967295512566579\\
	184.75	0.000967391175606735\\
	184.875	0.000967486807610385\\
	185	0.000967582408748058\\
	185.125	0.000967677979019754\\
	185.25	0.000967773518596005\\
	185.375	0.000967869027533652\\
	185.5	0.000967964505946384\\
	185.625	0.000968059953891043\\
	185.75	0.00096815537153816\\
	185.875	0.000968250758887734\\
	186	0.000968346116110297\\
	186.125	0.000968441443262691\\
	186.25	0.00096853674040176\\
	186.375	0.000968632007754877\\
	186.5	0.0009687272452652\\
	186.625	0.000968822453103257\\
	186.75	0.000968917631382737\\
	186.875	0.000969012780160483\\
	187	0.000969107899493338\\
	187.125	0.000969202989551832\\
	187.25	0.000969298050392808\\
	187.375	0.000969393082129955\\
	187.5	0.00096948808476327\\
	187.625	0.000969583058520129\\
	187.75	0.000969678003400531\\
	187.875	0.000969772919575007\\
	188	0.000969867807043556\\
	188.125	0.000969962665919866\\
	188.25	0.000970057496374466\\
	188.375	0.000970152298407356\\
	188.5	0.000970247072132224\\
	188.625	0.000970341817662757\\
	188.75	0.00097043653511264\\
	188.875	0.000970531224481874\\
	189	0.000970625885997833\\
	189.125	0.000970720519603674\\
	189.25	0.000970815125469926\\
	189.375	0.000970909703710277\\
	189.5	0.000971004254324725\\
	189.625	0.000971098777483803\\
	189.75	0.000971193273301196\\
	189.875	0.000971287741776905\\
	190	0.000971382183024616\\
	190.125	0.000971476597158016\\
	190.25	0.000971570984290793\\
	190.375	0.000971665344422945\\
	190.5	0.000971759677725004\\
	190.625	0.000971853984310656\\
	190.75	0.0009719482641799\\
	190.875	0.000972042517446425\\
	191	0.000972136744223917\\
	191.125	0.000972230944569219\\
	191.25	0.000972325118596018\\
	191.375	0.000972419266418001\\
	191.5	0.000972513388092011\\
	191.625	0.000972607483674892\\
	191.75	0.000972701553280331\\
	191.875	0.000972795597022014\\
	192	0.000972889614956784\\
	192.125	0.00097298360719833\\
	192.25	0.000973077573803494\\
	192.375	0.000973171514829119\\
	192.5	0.000973265430445736\\
	192.625	0.000973359320710188\\
	192.75	0.000973453185679318\\
	192.875	0.000973547025409971\\
	193	0.000973640840072676\\
	193.125	0.000973734629724277\\
	193.25	0.000973828394421616\\
	193.375	0.000973922134278382\\
	193.5	0.000974015849408261\\
	193.625	0.000974109539811252\\
	193.75	0.000974203205601043\\
	193.875	0.000974296846948164\\
	194	0.000974390463795771\\
	194.125	0.000974484056371239\\
	194.25	0.000974577624617723\\
	194.375	0.000974671168762598\\
	194.5	0.000974764688805863\\
	194.625	0.000974858184861205\\
	194.75	0.000974951656928624\\
	194.875	0.000975045105235495\\
	195	0.000975138529781816\\
	195.125	0.000975231930624432\\
	195.25	0.000975325307933872\\
	195.375	0.000975418661710137\\
	195.5	0.000975511992123756\\
	195.625	0.000975605299117888\\
	195.75	0.000975698582919904\\
	195.875	0.000975791843586649\\
	196	0.000975885081118122\\
	196.125	0.000975978295628011\\
	196.25	0.000976071487286845\\
	196.375	0.000976164656094625\\
	196.5	0.000976257802108194\\
	196.625	0.000976350925498082\\
	196.75	0.000976444026264289\\
	196.875	0.000976537104520503\\
	197	0.00097663016038041\\
	197.125	0.000976723193900852\\
	197.25	0.000976816205138675\\
	197.375	0.000976909194207565\\
	197.5	0.000977002161164364\\
	197.625	0.000977095106122761\\
	197.75	0.000977188029139597\\
	197.875	0.000977280930271718\\
	198	0.000977373809689652\\
	198.125	0.000977466667336557\\
	198.25	0.000977559503439807\\
	198.375	0.000977652317942557\\
	198.5	0.000977745111072181\\
	198.625	0.000977837882771837\\
	198.75	0.000977930633212054\\
	198.875	0.000978023362392832\\
	199	0.000978116070484703\\
	199.125	0.000978208757544508\\
	199.25	0.000978301423572248\\
	199.375	0.000978394068738453\\
	199.5	0.000978486693099967\\
	199.625	0.000978579296713633\\
	199.75	0.000978671879693138\\
	199.875	0.000978764442095326\\
	200	0.000978856983977039\\
	200.125	0.000978949505451965\\
	200.25	0.000979042006576947\\
	200.375	0.000979134487465672\\
	200.5	0.000979226948174983\\
	200.625	0.000979319388761724\\
	200.75	0.000979411809339581\\
	200.875	0.000979504209965398\\
	201	0.000979596590696019\\
	201.125	0.000979688951701974\\
	201.25	0.000979781292926418\\
	201.375	0.000979873614539883\\
	201.5	0.000979965916599213\\
	201.625	0.000980058199218092\\
	201.75	0.000980150462396523\\
	201.875	0.000980242706248191\\
	202	0.00098033493082994\\
	202.125	0.000980427136312301\\
	202.25	0.000980519322638429\\
	202.375	0.000980611489978855\\
	202.5	0.000980703638390423\\
	202.625	0.000980795767873133\\
	202.75	0.000980887878654357\\
	202.875	0.000980979970677254\\
	203	0.000981072044112352\\
	203.125	0.000981164098959653\\
	203.25	0.000981256135332842\\
	203.375	0.000981348153288764\\
	203.5	0.000981440152941104\\
	203.625	0.000981532134289864\\
	203.75	0.000981624097505573\\
	203.875	0.000981716042645076\\
	204	0.000981807969765214\\
	204.125	0.000981899878865988\\
	204.25	0.000981991770174773\\
	204.375	0.000982083643634724\\
	204.5	0.000982175499359528\\
	204.625	0.000982267337462872\\
	204.75	0.0009823591580016\\
	204.875	0.000982450961032555\\
	205	0.000982542746669424\\
	205.125	0.000982634514912206\\
	205.25	0.000982726265931433\\
	205.375	0.000982817999727104\\
	205.5	0.000982909716412905\\
	205.625	0.000983001415988838\\
	205.75	0.000983093098682275\\
	205.875	0.000983184764436373\\
	206	0.00098327641336482\\
	206.125	0.000983368045524458\\
	206.25	0.000983459661028974\\
	206.375	0.000983551259878368\\
	206.5	0.000983642842243171\\
	206.625	0.000983734408123382\\
	206.75	0.000983825957689533\\
	206.875	0.000983917490884778\\
	207	0.000984009007879649\\
	207.125	0.000984100508674146\\
	207.25	0.000984191993381955\\
	207.375	0.000984283462116764\\
	207.5	0.000984374914878572\\
	207.625	0.000984466351724222\\
	207.75	0.000984557772824246\\
	207.875	0.000984649178178643\\
	208	0.000984740567901099\\
	208.125	0.000984831942048459\\
	208.25	0.000984923300677565\\
	208.375	0.000985014643902105\\
	208.5	0.000985105971722078\\
	208.625	0.000985197284251171\\
	208.75	0.000985288581603072\\
	208.875	0.00098537986377778\\
	209	0.000985471130888982\\
	209.125	0.000985562382993521\\
	209.25	0.000985653620205085\\
	209.375	0.000985744842523673\\
	209.5	0.000985836050062971\\
	209.625	0.000985927242879825\\
	209.75	0.00098601842108792\\
	209.875	0.000986109584687256\\
	210	0.00098620073379152\\
	210.125	0.0009862918685144\\
	210.25	0.000986382988799051\\
	210.375	0.000986474094872847\\
	210.5	0.000986565186678945\\
	210.625	0.000986656264387875\\
	210.75	0.000986747327999637\\
	210.875	0.000986838377571075\\
	211	0.000986929413272719\\
	211.125	0.000987020435104569\\
	211.25	0.000987111443123467\\
	211.375	0.000987202437443102\\
	211.5	0.000987293418120316\\
	211.625	0.000987384385211953\\
	211.75	0.000987475338774857\\
	211.875	0.000987566278922714\\
	212	0.000987657205655523\\
	212.125	0.000987748119143816\\
	212.25	0.000987839019387593\\
	212.375	0.00098792990650054\\
	212.5	0.000988020780482657\\
	212.625	0.000988111641504474\\
	212.75	0.000988202489509149\\
	212.875	0.000988293324667211\\
	213	0.000988384147035504\\
	213.125	0.000988474956614027\\
	213.25	0.000988565753573312\\
	213.375	0.000988656537913357\\
	213.5	0.000988747309747851\\
	213.625	0.000988838069076792\\
	213.75	0.000988928816013868\\
	213.875	0.000989019550672765\\
	214	0.000989110273053484\\
	214.125	0.000989200983212868\\
	214.25	0.000989291681321447\\
	214.375	0.000989382367322378\\
	214.5	0.000989473041386191\\
	214.625	0.000989563703512886\\
	214.75	0.00098965435381615\\
	214.875	0.000989744992352826\\
	215	0.000989835619179757\\
	215.125	0.000989926234353788\\
	215.25	0.000990016837931762\\
	215.375	0.000990107430084208\\
	215.5	0.000990198010754284\\
	215.625	0.000990288580055676\\
	215.75	0.000990379138102071\\
	215.875	0.000990469684893469\\
	216	0.000990560220543557\\
	216.125	0.000990650745052335\\
	216.25	0.000990741258590333\\
	216.375	0.000990831761157551\\
	216.5	0.000990922252810833\\
	216.625	0.000991012733663865\\
	216.75	0.000991103203773491\\
	216.875	0.000991193663196555\\
	217	0.000991284111989899\\
	217.125	0.000991374550210367\\
	217.25	0.000991464978028489\\
	217.375	0.000991555395330579\\
	217.5	0.00099164580234401\\
	217.625	0.000991736199068782\\
	217.75	0.000991826585561739\\
	217.875	0.000991916961936568\\
	218	0.000992007328193267\\
	218.125	0.000992097684445525\\
	218.25	0.000992188030750185\\
	218.375	0.00099227836716409\\
	218.5	0.000992368693800927\\
	218.625	0.000992459010660696\\
	218.75	0.000992549317857083\\
	218.875	0.000992639615446933\\
	219	0.000992729903487088\\
	219.125	0.000992820182034393\\
	219.25	0.00099291045114569\\
	219.375	0.000993000710934666\\
	219.5	0.000993090961401322\\
	219.625	0.000993181202716187\\
	219.75	0.000993271434822418\\
	219.875	0.000993361657890546\\
	220	0.00099345187192057\\
	220.125	0.000993542077026177\\
	220.25	0.000993632273207368\\
	220.375	0.000993722460577828\\
	220.5	0.000993812639194402\\
	220.625	0.000993902809113933\\
	220.75	0.000993992970450108\\
	220.875	0.000994083123202927\\
	221	0.000994173267486076\\
	221.125	0.000994263403299556\\
	221.25	0.000994353530757053\\
	221.375	0.000994443649972254\\
	221.5	0.000994533760888316\\
	221.625	0.00099462386367577\\
	221.75	0.000994713958391458\\
	221.875	0.00099480404503538\\
	222	0.000994894123721224\\
	222.125	0.000994984194505832\\
	222.25	0.000995074257446049\\
	222.375	0.000995164312598718\\
	222.5	0.000995254360077524\\
	222.625	0.00099534439988247\\
	222.75	0.00099543443212724\\
	222.875	0.000995524456868679\\
	223	0.000995614474106787\\
	223.125	0.000995704484012094\\
	223.25	0.0009957944865846\\
	223.375	0.000995884481881149\\
	223.5	0.000995974470015426\\
	223.625	0.000996064451044276\\
	223.75	0.000996154424967699\\
	223.875	0.000996244391899381\\
	224	0.00099633435195301\\
	224.125	0.000996424305071741\\
	224.25	0.000996514251426106\\
	224.375	0.000996604191016104\\
	224.5	0.000996694123898578\\
	224.625	0.000996784050244059\\
	224.75	0.000996873969995704\\
	224.875	0.000996963883267199\\
	225	0.000997053790115388\\
	225.125	0.000997143690653957\\
	225.25	0.000997233584882906\\
	225.375	0.00099732347285908\\
	225.5	0.000997413354696164\\
	225.625	0.000997503230394159\\
	225.75	0.000997593100066752\\
	225.875	0.000997682963827629\\
	226	0.000997772821619947\\
	226.125	0.000997862673557393\\
	226.25	0.000997952519753653\\
	226.375	0.000998042360208728\\
	226.5	0.000998132195036305\\
	226.625	0.000998222024236384\\
	226.75	0.00099831184792265\\
	226.875	0.000998401666151949\\
	227	0.000998491478981123\\
	227.125	0.000998581286467015\\
	227.25	0.000998671088723313\\
	227.375	0.000998760885693173\\
	227.5	0.000998850677547125\\
	227.625	0.000998940464342013\\
	227.75	0.000999030246077837\\
	227.875	0.000999120022868283\\
	228	0.000999209794770195\\
	228.125	0.000999299561840417\\
	228.25	0.000999389324135791\\
	228.375	0.000999479081713162\\
	228.5	0.000999568834686215\\
	228.625	0.000999658583054952\\
	228.75	0.000999748326876215\\
	228.875	0.000999838066263692\\
	229	0.000999927801274225\\
	229.125	0.00100001753190782\\
	229.25	0.00100010725833499\\
	229.375	0.00100019698055576\\
	229.5	0.00100028669857011\\
	229.625	0.00100037641254858\\
	229.75	0.00100046612249116\\
	229.875	0.00100055582851155\\
	230	0.00100064553060975\\
	230.125	0.00100073522889943\\
	230.25	0.00100082492343745\\
	230.375	0.0010009146142238\\
	230.5	0.00100100430142902\\
	230.625	0.00100109398499626\\
	230.75	0.00100118366503921\\
	230.875	0.00100127334167155\\
	231	0.00100136301489329\\
	231.125	0.00100145268476126\\
	231.25	0.00100154235138916\\
	231.375	0.00100163201477699\\
	231.5	0.00100172167503843\\
	231.625	0.00100181133223032\\
	231.75	0.00100190098640951\\
	231.875	0.001001990637576\\
	232	0.00100208028590032\\
	232.125	0.00100216993132562\\
	232.25	0.00100225957402245\\
	232.375	0.00100234921399078\\
	232.5	0.00100243885134432\\
	232.625	0.00100252848608307\\
	232.75	0.00100261811826385\\
	232.875	0.00100270774805722\\
	233	0.00100279737534947\\
	233.125	0.00100288700036799\\
	233.25	0.00100297662311277\\
	233.375	0.00100306624358382\\
	233.5	0.00100315586195165\\
	233.625	0.00100324547815944\\
	233.75	0.00100333509237771\\
	233.875	0.00100342470460646\\
	234	0.00100351431495938\\
	234.125	0.00100360392343646\\
	234.25	0.00100369353009455\\
	234.375	0.00100378313504734\\
	234.5	0.00100387273835167\\
	234.625	0.00100396234006439\\
	234.75	0.00100405194018549\\
	234.875	0.00100414153882866\\
	235	0.00100423113610759\\
	235.125	0.00100432073196544\\
	235.25	0.00100441032657272\\
	235.375	0.00100449991987261\\
	235.5	0.00100458951203564\\
	235.625	0.00100467910311863\\
	235.75	0.0010047686931216\\
	235.875	0.0010048582821014\\
	236	0.00100494787017169\\
	236.125	0.00100503745738934\\
	236.25	0.00100512704375433\\
	236.375	0.00100521662938036\\
	236.5	0.00100530621432426\\
	236.625	0.00100539579864289\\
	236.75	0.00100548538239309\\
	236.875	0.00100557496563169\\
	237	0.0010056645484724\\
	237.125	0.00100575413085835\\
	237.25	0.00100584371296009\\
	237.375	0.00100593329477761\\
	237.5	0.00100602287642459\\
	237.625	0.00100611245790105\\
	237.75	0.00100620203932067\\
	237.875	0.00100629162068344\\
	238	0.00100638120210306\\
	238.125	0.00100647078363636\\
	238.25	0.00100656036534019\\
	238.375	0.00100664994721456\\
	238.5	0.00100673952942998\\
	238.625	0.00100682911198646\\
	238.75	0.00100691869488401\\
	238.875	0.00100700827829314\\
	239	0.00100709786221387\\
	239.125	0.00100718744675987\\
	239.25	0.00100727703187431\\
	239.375	0.00100736661772771\\
	239.5	0.00100745620437692\\
	239.625	0.00100754579182194\\
	239.75	0.00100763538017645\\
	239.875	0.00100772496944046\\
	240	0.00100781455978449\\
	240.125	0.00100790415115171\\
	240.25	0.00100799374359895\\
	240.375	0.00100808333729674\\
	240.5	0.00100817293224509\\
	240.625	0.00100826252844399\\
	240.75	0.00100835212606398\\
	240.875	0.00100844172510506\\
	241	0.00100853132562406\\
	241.125	0.00100862092773468\\
	241.25	0.00100871053138007\\
	241.375	0.00100880013673077\\
	241.5	0.00100888974384361\\
	241.625	0.0010089793527186\\
	241.75	0.00100906896346942\\
	241.875	0.00100915857609607\\
	242	0.00100924819071224\\
	242.125	0.00100933780731793\\
	242.25	0.00100942742608368\\
	242.375	0.00100951704695262\\
	242.5	0.00100960667003847\\
	242.625	0.00100969629539804\\
	242.75	0.0010097859230882\\
	242.875	0.00100987555316578\\
	243	0.00100996518568763\\
	243.125	0.00101005482076744\\
	243.25	0.00101014445834835\\
	243.375	0.0010102340986009\\
	243.5	0.0010103237415251\\
	243.625	0.00101041338723462\\
	243.75	0.00101050303572947\\
	243.875	0.00101059268706649\\
	244	0.00101068234135937\\
	244.125	0.00101077199866495\\
	244.25	0.00101086165898323\\
	244.375	0.0010109513224279\\
	244.5	0.00101104098899896\\
	244.625	0.00101113065886693\\
	244.75	0.00101122033197498\\
	244.875	0.00101131000849364\\
	245	0.00101139968836605\\
	245.125	0.00101148937170592\\
	245.25	0.00101157905857008\\
	245.375	0.00101166874907221\\
	245.5	0.00101175844315549\\
	245.625	0.00101184814099042\\
	245.75	0.00101193784257703\\
	245.875	0.00101202754797214\\
	246	0.00101211725728945\\
	246.125	0.00101220697052895\\
	246.25	0.00101229668774749\\
	246.375	0.00101238640905876\\
	246.5	0.0010124761345196\\
	246.625	0.00101256586413001\\
	246.75	0.00101265559800368\\
	246.875	0.00101274533619744\\
	247	0.0010128350787113\\
	247.125	0.00101292482565896\\
	247.25	0.00101301457709724\\
	247.375	0.00101310433308299\\
	247.5	0.00101319409367306\\
	247.625	0.0010132838589243\\
	247.75	0.00101337362883669\\
	247.875	0.00101346340358077\\
	248	0.00101355318321339\\
	248.125	0.0010136429676777\\
	248.25	0.00101373275708738\\
	248.375	0.00101382255155613\\
	248.5	0.00101391235108395\\
	248.625	0.00101400215578451\\
	248.75	0.00101409196565783\\
	248.875	0.00101418178076074\\
	249	0.00101427160120693\\
	249.125	0.00101436142705325\\
	249.25	0.00101445125829969\\
	249.375	0.00101454109505994\\
	249.5	0.00101463093739085\\
	249.625	0.00101472078529241\\
	249.75	0.00101481063887832\\
	249.875	0.00101490049820541\\
	250	0.00101499036333053\\
	250.125	0.00101508023431052\\
	250.25	0.00101517011120222\\
	250.375	0.00101525999406249\\
	250.5	0.00101534988294816\\
	250.625	0.00101543977791607\\
	250.75	0.00101552967902308\\
	250.875	0.00101561958638285\\
	251	0.00101570949999541\\
	251.125	0.00101579941991758\\
	251.25	0.00101588934620622\\
	251.375	0.00101597927897501\\
	251.5	0.00101606921828079\\
	251.625	0.00101615916412356\\
	251.75	0.00101624911656018\\
	251.875	0.00101633907570431\\
	252	0.00101642904161281\\
	252.125	0.00101651901434252\\
	252.25	0.00101660899389344\\
	252.375	0.00101669898037926\\
	252.5	0.00101678897385682\\
	252.625	0.00101687897438296\\
	252.75	0.00101696898195769\\
	252.875	0.00101705899675153\\
	253	0.00101714901876448\\
	253.125	0.00101723904799655\\
	253.25	0.00101732908461827\\
	253.375	0.00101741912862963\\
	253.5	0.00101750918014432\\
	253.625	0.00101759923910549\\
	253.75	0.00101768930568369\\
	253.875	0.0010177793798789\\
	254	0.00101786946180482\\
	254.125	0.00101795955146144\\
	254.25	0.00101804964896246\\
	254.375	0.00101813975430787\\
	254.5	0.00101822986755451\\
	254.625	0.00101831998887292\\
	254.75	0.00101841011820625\\
	254.875	0.00101850025566819\\
	255	0.00101859040125873\\
	255.125	0.00101868055514842\\
	255.25	0.0010187707172804\\
	255.375	0.00101886088776837\\
	255.5	0.001018951066726\\
	255.625	0.00101904125409646\\
	255.75	0.00101913144999344\\
	255.875	0.00101922165453061\\
	256	0.00101931186765114\\
	256.125	0.00101940208952556\\
	256.25	0.00101949232015386\\
	256.375	0.00101958255964973\\
	256.5	0.00101967280801318\\
	256.625	0.00101976306530105\\
	256.75	0.00101985333162702\\
	256.875	0.00101994360699109\\
	257	0.00102003389150696\\
	257.125	0.00102012418517461\\
	257.25	0.00102021448816458\\
	257.375	0.00102030480036319\\
	257.5	0.00102039512199781\\
	257.625	0.00102048545306843\\
	257.75	0.00102057579357506\\
	257.875	0.00102066614363139\\
	258	0.00102075650329425\\
	258.125	0.00102084687267734\\
	258.25	0.00102093725172381\\
	258.375	0.00102102764054735\\
	258.5	0.00102111803926164\\
	258.625	0.00102120844786668\\
	258.75	0.00102129886641933\\
	258.875	0.00102138929503326\\
	259	0.00102147973370847\\
	259.125	0.00102157018250182\\
	259.25	0.00102166064152698\\
	259.375	0.00102175111078395\\
	259.5	0.00102184159038643\\
	259.625	0.00102193208039125\\
	259.75	0.00102202258079842\\
	259.875	0.00102211309172162\\
	260	0.0010222036132177\\
	260.125	0.00102229414534349\\
	260.25	0.00102238468815585\\
	260.375	0.00102247524165477\\
	260.5	0.00102256580601079\\
	260.625	0.0010226563812239\\
	260.75	0.00102274696735094\\
	260.875	0.00102283756444876\\
	261	0.00102292817263105\\
	261.125	0.00102301879184097\\
	261.25	0.00102310942224904\\
	261.375	0.0010232000639121\\
	261.5	0.00102329071683016\\
	261.625	0.00102338138111691\\
	261.75	0.00102347205677233\\
	261.875	0.00102356274391013\\
	262	0.0010236534425303\\
	262.125	0.00102374415280337\\
	262.25	0.0010238348746725\\
	262.375	0.00102392560825137\\
	262.5	0.00102401635359683\\
	262.625	0.00102410711076573\\
	262.75	0.00102419787981489\\
	262.875	0.00102428866080118\\
	263	0.00102437945378142\\
	263.125	0.00102447025886931\\
	263.25	0.00102456107606486\\
	263.375	0.00102465190542489\\
	263.5	0.0010247427470631\\
	263.625	0.00102483360097949\\
	263.75	0.00102492446728775\\
	263.875	0.00102501534598787\\
	264	0.00102510623725038\\
	264.125	0.00102519714096161\\
	264.25	0.00102528805734892\\
	264.375	0.00102537898641231\\
	264.5	0.00102546992815178\\
	264.625	0.00102556088268102\\
	264.75	0.00102565185011372\\
	264.875	0.00102574283044987\\
	265	0.00102583382368948\\
	265.125	0.00102592483005992\\
	265.25	0.0010260158494475\\
	265.375	0.00102610688202276\\
	265.5	0.00102619792778569\\
	265.625	0.00102628898684998\\
	265.75	0.00102638005921563\\
	265.875	0.00102647114499632\\
	266	0.00102656224424891\\
	266.125	0.00102665335703023\\
	266.25	0.00102674448334028\\
	266.375	0.0010268356233496\\
	266.5	0.00102692677700134\\
	266.625	0.00102701794440918\\
	266.75	0.00102710912568682\\
	266.875	0.00102720032083425\\
	267	0.00102729152990833\\
	267.125	0.00102738275296588\\
	267.25	0.0010274739901206\\
	267.375	0.00102756524142933\\
	267.5	0.00102765650689207\\
	267.625	0.00102774778656567\\
	267.75	0.00102783908062065\\
	267.875	0.00102793038900018\\
	268	0.00102802171181793\\
	268.125	0.00102811304913075\\
	268.25	0.00102820440099549\\
	268.375	0.00102829576746899\\
	268.5	0.00102838714860809\\
	268.625	0.00102847854452648\\
	268.75	0.00102856995522416\\
	268.875	0.00102866138075797\\
	269	0.0010287528212416\\
	269.125	0.00102884427667504\\
	269.25	0.001028935747172\\
	269.375	0.0010290272327893\\
	269.5	0.00102911873352696\\
	269.625	0.00102921024955549\\
	269.75	0.00102930178081806\\
	269.875	0.00102939332742835\\
	270	0.00102948488950005\\
	270.125	0.00102957646703317\\
	270.25	0.00102966806008453\\
	270.375	0.00102975966871099\\
	270.5	0.00102985129302624\\
	270.625	0.00102994293303027\\
	270.75	0.00103003458883677\\
	270.875	0.00103012626050258\\
	271	0.00103021794802771\\
	271.125	0.00103030965158268\\
	271.25	0.00103040137111066\\
	271.375	0.00103049310678216\\
	271.5	0.00103058485854035\\
	271.625	0.00103067662655576\\
	271.75	0.00103076841082839\\
	271.875	0.00103086021147192\\
	272	0.00103095202848635\\
	272.125	0.00103104386192854\\
	272.25	0.001031135711969\\
	272.375	0.0010312275785509\\
	272.5	0.00103131946178792\\
	272.625	0.00103141136168006\\
	272.75	0.00103150327839785\\
	272.875	0.00103159521194129\\
	273	0.00103168716242408\\
	273.125	0.00103177912978936\\
	273.25	0.0010318711142645\\
	273.375	0.00103196311573583\\
	273.5	0.00103205513437388\\
	273.625	0.00103214717023548\\
	273.75	0.00103223922337747\\
	273.875	0.00103233129385671\\
	274	0.00103242338173004\\
	274.125	0.00103251548699745\\
	274.25	0.00103260760982948\\
	274.375	0.00103269975028297\\
	274.5	0.00103279190830108\\
	274.625	0.00103288408411117\\
	274.75	0.00103297627765642\\
	274.875	0.00103306848899365\\
	275	0.0010331607182934\\
	275.125	0.00103325296549883\\
	275.25	0.00103334523072363\\
	275.375	0.00103343751408147\\
	275.5	0.00103352981551552\\
	275.625	0.00103362213525315\\
	275.75	0.00103371447318068\\
	275.875	0.00103380682946863\\
	276	0.00103389920417385\\
	276.125	0.00103399159735318\\
	276.25	0.00103408400900662\\
	276.375	0.00103417643924786\\
	276.5	0.00103426888819058\\
	276.625	0.00103436135583479\\
	276.75	0.00103445384223733\\
	276.875	0.00103454634751188\\
	277	0.00103463887165844\\
	277.125	0.00103473141479071\\
	277.25	0.00103482397690868\\
	277.375	0.00103491655818289\\
	277.5	0.00103500915855648\\
	277.625	0.00103510177819999\\
	277.75	0.00103519441711342\\
	277.875	0.00103528707535361\\
	278	0.00103537975303425\\
	278.125	0.00103547245015534\\
	278.25	0.00103556516688741\\
	278.375	0.00103565790317361\\
	278.5	0.00103575065912764\\
	278.625	0.00103584343480634\\
	278.75	0.00103593623026654\\
	278.875	0.00103602904562194\\
	279	0.00103612188087254\\
	279.125	0.00103621473613202\\
	279.25	0.00103630761140039\\
	279.375	0.00103640050679132\\
	279.5	0.00103649342241852\\
	279.625	0.00103658635822512\\
	279.75	0.00103667931438167\\
	279.875	0.00103677229088817\\
	280	0.00103686528780145\\
	280.125	0.0010369583052352\\
	280.25	0.00103705134324628\\
	280.375	0.00103714440189151\\
	280.5	0.00103723748122775\\
	280.625	0.00103733058131183\\
	280.75	0.00103742370220061\\
	280.875	0.00103751684400777\\
	281	0.0010376100067333\\
	281.125	0.0010377031904909\\
	281.25	0.00103779639533741\\
	281.375	0.00103788962132967\\
	281.5	0.00103798286852452\\
	281.625	0.00103807613697882\\
	281.75	0.00103816942680623\\
	281.875	0.00103826273800678\\
	282	0.00103835607069414\\
	282.125	0.00103844942492515\\
	282.25	0.00103854280069982\\
	282.375	0.00103863619818867\\
	282.5	0.00103872961739171\\
	282.625	0.00103882305842262\\
	282.75	0.00103891652128141\\
	282.875	0.00103901000608175\\
	283	0.00103910351282366\\
	283.125	0.00103919704167765\\
	283.25	0.00103929059264374\\
	283.375	0.00103938416577876\\
	283.5	0.00103947776119639\\
	283.625	0.00103957137889665\\
	283.75	0.00103966501899322\\
	283.875	0.00103975868154293\\
	284	0.00103985236660264\\
	284.125	0.00103994607428604\\
	284.25	0.00104003980459311\\
	284.375	0.0010401335575807\\
	284.5	0.00104022733336251\\
	284.625	0.00104032113199537\\
	284.75	0.00104041495353613\\
	284.875	0.00104050879804163\\
	285	0.00104060266562556\\
	285.125	0.00104069655628791\\
	285.25	0.00104079047014238\\
	285.375	0.00104088440724581\\
	285.5	0.0010409783675982\\
	285.625	0.00104107235137008\\
	285.75	0.00104116635861828\\
	285.875	0.00104126038934282\\
	286	0.00104135444360054\\
	286.125	0.00104144852156196\\
	286.25	0.00104154262322709\\
	286.375	0.00104163674859592\\
	286.5	0.00104173089789583\\
	286.625	0.00104182507106998\\
	286.75	0.00104191926817521\\
	286.875	0.00104201348938204\\
	287	0.00104210773463365\\
	287.125	0.00104220200410055\\
	287.25	0.00104229629783958\\
	287.375	0.00104239061585076\\
	287.5	0.00104248495824777\\
	287.625	0.00104257932508744\\
	287.75	0.00104267371642663\\
	287.875	0.00104276813237902\\
	288	0.00104286257294461\\
	288.125	0.00104295703823709\\
	288.25	0.0010430515283133\\
	288.375	0.00104314604323008\\
	288.5	0.00104324058304428\\
	288.625	0.00104333514786958\\
	288.75	0.00104342973776284\\
	288.875	0.00104352435278088\\
	289	0.00104361899292371\\
	289.125	0.00104371365836187\\
	289.25	0.00104380834915219\\
	289.375	0.00104390306529467\\
	289.5	0.00104399780690301\\
	289.625	0.00104409257403404\\
	289.75	0.00104418736680145\\
	289.875	0.00104428218520525\\
	290	0.00104437702930227\\
	290.125	0.00104447189926304\\
	290.25	0.00104456679508758\\
	290.375	0.00104466171683271\\
	290.5	0.00104475666455528\\
	290.625	0.00104485163842583\\
	290.75	0.0010449466383875\\
	290.875	0.00104504166455399\\
	291	0.00104513671703899\\
	291.125	0.00104523179584248\\
	291.25	0.00104532690107817\\
	291.375	0.00104542203280289\\
	291.5	0.00104551719113033\\
	291.625	0.00104561237600365\\
	291.75	0.00104570758765021\\
	291.875	0.00104580282601319\\
	292	0.00104589809120625\\
	292.125	0.0010459933833431\\
	292.25	0.00104608870242373\\
	292.375	0.00104618404856183\\
	292.5	0.00104627942181423\\
	292.625	0.00104637482223779\\
	292.75	0.00104647024949145\\
	292.875	0.00104656570442785\\
	293	0.00104666118681962\\
	293.125	0.00104675669660992\\
	293.25	0.00104685223396928\\
	293.375	0.00104694779895453\\
	293.5	0.00104704339162254\\
	293.625	0.00104713901197329\\
	293.75	0.00104723466017731\\
	293.875	0.00104733033623461\\
	294	0.00104742604031571\\
	294.125	0.00104752177236378\\
	294.25	0.0010476175324925\\
	294.375	0.00104771332081555\\
	294.5	0.00104780913738978\\
	294.625	0.00104790498221519\\
	294.75	0.00104800085546231\\
	294.875	0.00104809675713113\\
	295	0.00104819268733536\\
	295.125	0.00104828864613182\\
	295.25	0.00104838463363421\\
	295.375	0.00104848064978569\\
	295.5	0.00104857669481362\\
	295.625	0.00104867276866116\\
	295.75	0.00104876887149885\\
	295.875	0.00104886500332668\\
	296	0.00104896116425834\\
	296.125	0.00104905735435068\\
	296.25	0.00104915357366053\\
	296.375	0.00104924982224475\\
	296.5	0.00104934610027385\\
	296.625	0.001049442407691\\
	296.75	0.00104953874466673\\
	296.875	0.00104963511125789\\
	297	0.00104973150746446\\
	297.125	0.00104982793340014\\
	297.25	0.00104992438917861\\
	297.375	0.00105002087485673\\
	297.5	0.00105011739043448\\
	297.625	0.0010502139360824\\
	297.75	0.00105031051180049\\
	297.875	0.00105040711770243\\
	298	0.00105050375384508\\
	298.125	0.00105060042028526\\
	298.25	0.00105069711713668\\
	298.375	0.00105079384445617\\
	298.5	0.00105089060230057\\
	298.625	0.00105098739078358\\
	298.75	0.00105108420990518\\
	298.875	0.00105118105977908\\
	299	0.00105127794051896\\
	299.125	0.00105137485212481\\
	299.25	0.00105147179471032\\
	299.375	0.00105156876838919\\
	299.5	0.0010516657731614\\
	299.625	0.00105176280914066\\
	299.75	0.00105185987632694\\
	299.875	0.00105195697494764\\
	300	0.00105205410488907\\
	300.125	0.00105215126637859\\
	300.25	0.00105224845947305\\
	300.375	0.00105234568417245\\
	300.5	0.00105244294053364\\
	300.625	0.00105254022872714\\
	300.75	0.0010526375488098\\
	300.875	0.00105273490078162\\
	301	0.00105283228481312\\
	301.125	0.00105292970090431\\
	301.25	0.00105302714916888\\
	301.375	0.00105312462966367\\
	301.5	0.00105322214244552\\
	301.625	0.00105331968762812\\
	301.75	0.00105341726526831\\
	301.875	0.00105351487547978\\
	302	0.00105361251826253\\
	302.125	0.00105371019373024\\
	302.25	0.00105380790199661\\
	302.375	0.00105390564306163\\
	302.5	0.00105400341709583\\
	302.625	0.00105410122409921\\
	302.75	0.00105419906412862\\
	302.875	0.00105429693729775\\
	303	0.00105439484372027\\
	303.125	0.00105449278345304\\
	303.25	0.00105459075649605\\
	303.375	0.00105468876301984\\
	303.5	0.00105478680308124\\
	303.625	0.00105488487673711\\
	303.75	0.00105498298404427\\
	303.875	0.00105508112511643\\
	304	0.00105517930001042\\
	304.125	0.00105527750878309\\
	304.25	0.00105537575154813\\
	304.375	0.00105547402841921\\
	304.5	0.00105557233939635\\
	304.625	0.00105567068453638\\
	304.75	0.00105576906400984\\
	304.875	0.00105586747787356\\
	305	0.00105596592612756\\
	305.125	0.00105606440894235\\
	305.25	0.00105616292637478\\
	305.375	0.00105626147842486\\
	305.5	0.00105636006526311\\
	305.625	0.00105645868694637\\
	305.75	0.00105655734353149\\
	305.875	0.00105665603507532\\
	306	0.00105675476174838\\
	306.125	0.00105685352349383\\
	306.25	0.00105695232053904\\
	306.375	0.00105705115282717\\
	306.5	0.00105715002052875\\
	306.625	0.00105724892364378\\
	306.75	0.00105734786234279\\
	306.875	0.00105744683662579\\
	307	0.00105754584660644\\
	307.125	0.00105764489239846\\
	307.25	0.00105774397400182\\
	307.375	0.00105784309153023\\
	307.5	0.00105794224509737\\
	307.625	0.00105804143476007\\
	307.75	0.00105814066057519\\
	307.875	0.00105823992265641\\
	308	0.00105833922106058\\
	308.125	0.00105843855590138\\
	308.25	0.0010585379271788\\
	308.375	0.00105863733506339\\
	308.5	0.00105873677955515\\
	308.625	0.00105883626082459\\
	308.75	0.00105893577887173\\
	308.875	0.00105903533381024\\
	309	0.00105913492575382\\
	309.125	0.00105923455470247\\
	309.25	0.00105933422082671\\
	309.375	0.00105943392412655\\
	309.5	0.00105953366471567\\
	309.625	0.00105963344270776\\
	309.75	0.00105973325815967\\
	309.875	0.00105983311112823\\
	310	0.00105993300172713\\
	310.125	0.00106003293001322\\
	310.25	0.00106013289610019\\
	310.375	0.00106023290004487\\
	310.5	0.00106033294190411\\
	310.625	0.0010604330217916\\
	310.75	0.00106053313982102\\
	310.875	0.00106063329599237\\
	311	0.0010607334904762\\
	311.125	0.00106083372332932\\
	311.25	0.0010609339946086\\
	311.375	0.00106103430437088\\
	311.5	0.00106113465272983\\
	311.625	0.00106123503979916\\
	311.75	0.00106133546563569\\
	311.875	0.00106143593035313\\
	312	0.00106153643395146\\
	312.125	0.00106163697660122\\
	312.25	0.00106173755835925\\
	312.375	0.00106183817922556\\
	312.5	0.00106193883942751\\
	312.625	0.00106203953896511\\
	312.75	0.00106214027795204\\
	312.875	0.00106224105644515\\
	313	0.00106234187450127\\
	313.125	0.00106244273229095\\
	313.25	0.00106254362981417\\
	313.375	0.00106264456724148\\
	313.5	0.00106274554457286\\
	313.625	0.00106284656192202\\
	313.75	0.00106294761934578\\
	313.875	0.00106304871701468\\
	314	0.00106314985492872\\
	314.125	0.0010632510332016\\
	314.25	0.00106335225194698\\
	314.375	0.00106345351122172\\
	314.5	0.00106355481113951\\
	314.625	0.00106365615170034\\
	314.75	0.00106375753307475\\
	314.875	0.00106385895531957\\
	315	0.0010639604185485\\
	315.125	0.00106406192276154\\
	315.25	0.00106416346812921\\
	315.375	0.0010642650547652\\
	315.5	0.00106436668266952\\
	315.625	0.00106446835195584\\
	315.75	0.00106457006268101\\
	315.875	0.00106467181501557\\
	316	0.00106477360901636\\
	316.125	0.00106487544474021\\
	316.25	0.00106497732224398\\
	316.375	0.00106507924169819\\
	316.5	0.00106518120315968\\
	316.625	0.00106528320668531\\
	316.75	0.00106538525238875\\
	316.875	0.00106548734032685\\
	317	0.00106558947067015\\
	317.125	0.00106569164336179\\
	317.25	0.00106579385862915\\
	317.375	0.00106589611652907\\
	317.5	0.00106599841711841\\
	317.625	0.00106610076045399\\
	317.75	0.00106620314670636\\
	317.875	0.00106630557593235\\
	318	0.0010664080481888\\
	318.125	0.00106651056358942\\
	318.25	0.00106661312219103\\
	318.375	0.00106671572416417\\
	318.5	0.00106681836950884\\
	318.625	0.00106692105833872\\
	318.75	0.00106702379082435\\
	318.875	0.00106712656690888\\
	319	0.00106722938681969\\
	319.125	0.00106733225055677\\
	319.25	0.00106743515823382\\
	319.375	0.00106753810996452\\
	319.5	0.00106764110586255\\
	319.625	0.00106774414592792\\
	319.75	0.00106784723033115\\
	319.875	0.00106795035907226\\
	320	0.0010680535323786\\
	320.125	0.00106815675019334\\
	320.25	0.00106826001274385\\
	320.375	0.00106836332003013\\
	320.5	0.00106846667216587\\
	320.625	0.00106857006926475\\
	320.75	0.00106867351138362\\
	320.875	0.00106877699863617\\
	321	0.00106888053113607\\
	321.125	0.00106898410894019\\
	321.25	0.00106908773210534\\
	321.375	0.00106919140080208\\
	321.5	0.00106929511508724\\
	321.625	0.00106939887507451\\
	321.75	0.00106950268082073\\
	321.875	0.00106960653238275\\
	322	0.00106971042998794\\
	322.125	0.00106981437357945\\
	322.25	0.00106991836338466\\
	322.375	0.00107002239940357\\
	322.5	0.00107012648174987\\
	322.625	0.00107023061053724\\
	322.75	0.00107033478582252\\
	322.875	0.00107043900771941\\
	323	0.0010705432763416\\
	323.125	0.00107064759174591\\
	323.25	0.00107075195410289\\
	323.375	0.00107085636341253\\
	323.5	0.00107096081984537\\
	323.625	0.0010710653234014\\
	323.75	0.001071169874308\\
	323.875	0.00107127447250832\\
	324	0.00107137911822974\\
	324.125	0.00107148381152911\\
	324.25	0.00107158855246325\\
	324.375	0.00107169334114587\\
	324.5	0.00107179817769065\\
	324.625	0.00107190306215443\\
	324.75	0.00107200799470775\\
	324.875	0.00107211297535059\\
	325	0.0010722180042535\\
	325.125	0.00107232308147331\\
	325.25	0.00107242820718056\\
	325.375	0.00107253338137525\\
	325.5	0.00107263860417106\\
	325.625	0.00107274387568168\\
	325.75	0.00107284919607764\\
	325.875	0.00107295456535894\\
	326	0.00107305998363927\\
	326.125	0.00107316545103231\\
	326.25	0.00107327096765175\\
	326.375	0.00107337653355444\\
	326.5	0.00107348214885405\\
	326.625	0.00107358781366429\\
	326.75	0.00107369352809883\\
	326.875	0.00107379929227136\\
	327	0.00107390510618188\\
	327.125	0.00107401097000093\\
	327.25	0.00107411688384218\\
	327.375	0.00107422284776248\\
	327.5	0.00107432886187553\\
	327.625	0.001074434926295\\
	327.75	0.00107454104113458\\
	327.875	0.00107464720645112\\
	328	0.00107475342241514\\
	328.125	0.00107485968902665\\
	328.25	0.00107496600645618\\
	328.375	0.00107507237476057\\
	328.5	0.00107517879411034\\
	328.625	0.00107528526450551\\
	328.75	0.0010753917861166\\
	328.875	0.00107549835905729\\
	329	0.00107560498344128\\
	329.125	0.00107571165926856\\
	329.25	0.00107581838670967\\
	329.375	0.00107592516593513\\
	329.5	0.0010760319968881\\
	329.625	0.00107613887979596\\
	329.75	0.00107624581471555\\
	329.875	0.00107635280176055\\
	330	0.00107645984104465\\
	330.125	0.00107656693268154\\
	330.25	0.00107667407672807\\
	330.375	0.00107678127329791\\
	330.5	0.00107688852250476\\
	330.625	0.0010769958244623\\
	330.75	0.00107710317922738\\
	330.875	0.00107721058702737\\
	331	0.00107731804780542\\
	331.125	0.00107742556178891\\
	331.25	0.00107753312903469\\
	331.375	0.00107764074965644\\
	331.5	0.001077748423711\\
	331.625	0.00107785615136891\\
	331.75	0.00107796393274384\\
	331.875	0.00107807176789265\\
	332	0.00107817965692902\\
	332.125	0.00107828759996664\\
	332.25	0.0010783955971192\\
	332.375	0.00107850364844353\\
	332.5	0.00107861175416701\\
	332.625	0.00107871991428965\\
	332.75	0.00107882812892512\\
	332.875	0.00107893639818712\\
	333	0.00107904472224618\\
	333.125	0.00107915310115914\\
	333.25	0.00107926153503968\\
	333.375	0.00107937002394465\\
	333.5	0.00107947856810142\\
	333.625	0.00107958716751\\
	333.75	0.00107969582228407\\
	333.875	0.00107980453259415\\
	334	0.00107991329855395\\
	334.125	0.00108002212016345\\
	334.25	0.00108013099765003\\
	334.375	0.00108023993107054\\
	334.5	0.0010803489205955\\
	334.625	0.00108045796622491\\
	334.75	0.00108056706812931\\
	334.875	0.00108067622642238\\
	335	0.00108078544121781\\
	335.125	0.00108089471257244\\
	335.25	0.00108100404065681\\
	335.375	0.00108111342558459\\
	335.5	0.00108122286746948\\
	335.625	0.00108133236636831\\
	335.75	0.00108144192239479\\
	335.875	0.00108155153577627\\
	336	0.00108166120645592\\
	336.125	0.00108177093466111\\
	336.25	0.00108188072044868\\
	336.375	0.00108199056398917\\
	336.5	0.00108210046533941\\
	336.625	0.00108221042466994\\
	336.75	0.00108232044198076\\
	336.875	0.00108243051755608\\
	337	0.00108254065133906\\
	337.125	0.00108265084355708\\
	337.25	0.00108276109426697\\
	337.375	0.00108287140358243\\
	337.5	0.00108298177167399\\
	337.625	0.00108309219859848\\
	337.75	0.00108320268452644\\
	337.875	0.00108331322951472\\
	338	0.00108342383367699\\
	338.125	0.00108353449718379\\
	338.25	0.00108364522009197\\
	338.375	0.00108375600257204\\
	338.5	0.00108386684473771\\
	338.625	0.00108397774664581\\
	338.75	0.00108408870841004\\
	338.875	0.00108419973025775\\
	339	0.00108431081218896\\
	339.125	0.00108442195437419\\
	339.25	0.00108453315692714\\
	339.375	0.00108464441996148\\
	339.5	0.0010847557435909\\
	339.625	0.0010848671279291\\
	339.75	0.00108497857308976\\
	339.875	0.00108509007918656\\
	340	0.00108520164639003\\
	340.125	0.00108531327475703\\
	340.25	0.00108542496445807\\
	340.375	0.00108553671560685\\
	340.5	0.00108564852826021\\
	340.625	0.00108576040258868\\
	340.75	0.00108587233870594\\
	340.875	0.00108598433672569\\
	341	0.0010860963967616\\
	341.125	0.00108620851892738\\
	341.25	0.00108632070339354\\
	341.375	0.00108643295027377\\
	341.5	0.00108654525962493\\
	341.625	0.00108665763161753\\
	341.75	0.00108677006636526\\
	341.875	0.00108688256398182\\
	342	0.00108699512458088\\
	342.125	0.00108710774833298\\
	342.25	0.00108722043529497\\
	342.375	0.00108733318563736\\
	342.5	0.00108744599947386\\
	342.625	0.00108755887691814\\
	342.75	0.00108767181808389\\
	342.875	0.00108778482314165\\
	343	0.00108789789220509\\
	343.125	0.00108801102533107\\
	343.25	0.00108812422269011\\
	343.375	0.0010882374843959\\
	343.5	0.00108835081061898\\
	343.625	0.00108846420141617\\
	343.75	0.00108857765695802\\
	343.875	0.00108869117741506\\
	344	0.00108880476278728\\
	344.125	0.00108891841330205\\
	344.25	0.00108903212901623\\
	344.375	0.00108914591015719\\
	344.5	0.00108925975672491\\
	344.625	0.00108937366894679\\
	344.75	0.0010894876469365\\
	344.875	0.0010896016907509\\
	345	0.00108971580061734\\
	345.125	0.00108982997659268\\
	345.25	0.00108994421879061\\
	345.375	0.00109005852743849\\
	345.5	0.00109017290253632\\
	345.625	0.00109028734431149\\
	345.75	0.00109040185287768\\
	345.875	0.00109051642834856\\
	346	0.00109063107083784\\
	346.125	0.00109074578051604\\
	346.25	0.00109086055744001\\
	346.375	0.00109097540183711\\
	346.5	0.00109109031382104\\
	346.625	0.00109120529344864\\
	346.75	0.00109132034089043\\
	346.875	0.00109143545631696\\
	347	0.00109155063978505\\
	347.125	0.00109166589146525\\
	347.25	0.00109178121152809\\
	347.375	0.00109189660008724\\
	347.5	0.0010920120572564\\
	347.625	0.00109212758314925\\
	347.75	0.00109224317793633\\
	347.875	0.00109235884178815\\
	348	0.00109247457470474\\
	348.125	0.00109259037697029\\
	348.25	0.00109270624864166\\
	348.375	0.00109282218983253\\
	348.5	0.00109293820077028\\
	348.625	0.00109305428151174\\
	348.75	0.00109317043222745\\
	348.875	0.0010932866530311\\
	349	0.00109340294403637\\
	349.125	0.00109351930547064\\
	349.25	0.00109363573739074\\
	349.375	0.00109375223996722\\
	349.5	0.00109386881331375\\
	349.625	0.00109398545760087\\
	349.75	0.00109410217288541\\
	349.875	0.00109421895945161\\
	350	0.00109433581729945\\
	350.125	0.00109445274665632\\
	350.25	0.00109456974757904\\
	350.375	0.00109468682029501\\
	350.5	0.0010948039649179\\
	350.625	0.0010949211815614\\
	350.75	0.00109503847039605\\
	350.875	0.00109515583153552\\
	351	0.00109527326509351\\
	351.125	0.00109539077129739\\
	351.25	0.00109550835026084\\
	351.375	0.00109562600204072\\
	351.5	0.00109574372692123\\
	351.625	0.00109586152490238\\
	351.75	0.00109597939621153\\
	351.875	0.00109609734096239\\
	352	0.00109621535932547\\
	352.125	0.00109633345141447\\
	352.25	0.00109645161739991\\
	352.375	0.00109656985745232\\
	352.5	0.00109668817162856\\
	352.625	0.00109680656015598\\
	352.75	0.00109692502309144\\
	352.875	0.00109704356066231\\
	353	0.00109716217298228\\
	353.125	0.00109728086022187\\
	353.25	0.00109739962249478\\
	353.375	0.00109751845997152\\
	353.5	0.0010976373727658\\
	353.625	0.00109775636110498\\
	353.75	0.00109787542504591\\
	353.875	0.00109799456475912\\
	354	0.00109811378035829\\
	354.125	0.00109823307212764\\
	354.25	0.00109835244006717\\
	354.375	0.00109847188440426\\
	354.5	0.00109859140525259\\
	354.625	0.00109871100283954\\
	354.75	0.00109883067722194\\
	354.875	0.00109895042857033\\
	355	0.00109907025705525\\
	355.125	0.00109919016279036\\
	355.25	0.00109931014600306\\
	355.375	0.00109943020675018\\
	355.5	0.00109955034531595\\
	355.625	0.00109967056170035\\
	355.75	0.00109979085613077\\
	355.875	0.00109991122877773\\
	356	0.00110003167981176\\
	356.125	0.00110015220928972\\
	356.25	0.00110027281743896\\
	356.375	0.00110039350443003\\
	356.5	0.00110051427037661\\
	356.625	0.00110063511539238\\
	356.75	0.00110075603976156\\
	356.875	0.001100877043541\\
	357	0.00110099812690123\\
	357.125	0.00110111928995593\\
	357.25	0.00110124053298932\\
	357.375	0.00110136185605825\\
	357.5	0.00110148325933324\\
	357.625	0.00110160474298482\\
	357.75	0.00110172630718353\\
	357.875	0.00110184795209989\\
	358	0.00110196967784759\\
	358.125	0.00110209148459717\\
	358.25	0.00110221337251915\\
	358.375	0.00110233534178406\\
	358.5	0.00110245739250558\\
	358.625	0.00110257952491111\\
	358.75	0.00110270173917115\\
	358.875	0.00110282403534256\\
	359	0.00110294641365272\\
	359.125	0.00110306887427214\\
	359.25	0.00110319141737136\\
	359.375	0.00110331404312092\\
	359.5	0.00110343675163449\\
	359.625	0.00110355954308261\\
	359.75	0.00110368241763581\\
	359.875	0.00110380537546462\\
	360	0.00110392841679641\\
	360.125	0.00110405154168802\\
	360.25	0.00110417475036684\\
	360.375	0.00110429804300338\\
	360.5	0.00110442141976819\\
	360.625	0.00110454488077494\\
	360.75	0.00110466842625101\\
	360.875	0.00110479205631009\\
	361	0.00110491577117955\\
	361.125	0.00110503957097308\\
	361.25	0.0011051634558612\\
	361.375	0.0011052874260713\\
	361.5	0.00110541148171706\\
	361.625	0.001105535622969\\
	361.75	0.00110565984999766\\
	361.875	0.00110578416303042\\
	362	0.00110590856218096\\
	362.125	0.00110603304767665\\
	362.25	0.00110615761963118\\
	362.375	0.00110628227821508\\
	362.5	0.00110640702359888\\
	362.625	0.00110653185600995\\
	362.75	0.00110665677561883\\
	362.875	0.0011067817825392\\
	363	0.00110690687699844\\
	363.125	0.00110703205911022\\
	363.25	0.00110715732910194\\
	363.375	0.00110728268714411\\
	363.5	0.00110740813340726\\
	363.625	0.00110753366806193\\
	363.75	0.00110765929127865\\
	363.875	0.00110778500328479\\
	364	0.00110791080413719\\
	364.125	0.00110803669417692\\
	364.25	0.00110816267340397\\
	364.375	0.0011082887421594\\
	364.5	0.00110841490055691\\
	364.625	0.00110854114871017\\
	364.75	0.00110866748690341\\
	364.875	0.00110879391530716\\
	365	0.0011089204340351\\
	365.125	0.0011090470433146\\
	365.25	0.00110917374331621\\
	365.375	0.00110930053421043\\
	365.5	0.00110942741616782\\
	365.625	0.00110955438941573\\
	365.75	0.00110968145412471\\
	365.875	0.00110980861046528\\
	366	0.00110993585866481\\
	366.125	0.001110063198837\\
	366.25	0.00111019063120921\\
	366.375	0.00111031815595197\\
	366.5	0.00111044577323582\\
	366.625	0.00111057348328814\\
	366.75	0.00111070128627944\\
	366.875	0.00111082918238026\\
	367	0.00111095717181797\\
	367.125	0.00111108525476311\\
	367.25	0.0011112134313862\\
	367.375	0.00111134170185778\\
	367.5	0.00111147006640522\\
	367.625	0.00111159852519904\\
	367.75	0.00111172707846663\\
	367.875	0.00111185572637851\\
	368	0.00111198446910521\\
	368.125	0.00111211330687411\\
	368.25	0.00111224223985573\\
	368.375	0.00111237126822061\\
	368.5	0.00111250039219613\\
	368.625	0.00111262961200964\\
	368.75	0.00111275892777485\\
	368.875	0.00111288833971912\\
	369	0.00111301784806983\\
	369.125	0.00111314745294067\\
	369.25	0.00111327715461584\\
	369.375	0.00111340695326589\\
	369.5	0.00111353684911819\\
	369.625	0.00111366684228642\\
	369.75	0.00111379693299796\\
	369.875	0.00111392712148017\\
	370	0.00111405740796044\\
	370.125	0.00111418779255246\\
	370.25	0.00111431827554043\\
	370.375	0.00111444885709489\\
	370.5	0.00111457953738636\\
	370.625	0.00111471031664223\\
	370.75	0.00111484119503302\\
	370.875	0.00111497217284295\\
	371	0.00111510325018571\\
	371.125	0.00111523442734551\\
	371.25	0.00111536570443604\\
	371.375	0.00111549708174152\\
	371.5	0.00111562855943248\\
	371.625	0.00111576013773629\\
	371.75	0.00111589181682348\\
	371.875	0.00111602359686458\\
	372	0.00111615547820065\\
	372.125	0.00111628746088854\\
	372.25	0.00111641954526931\\
	372.375	0.00111655173145664\\
	372.5	0.0011166840196779\\
	372.625	0.00111681641021733\\
	372.75	0.00111694890318859\\
	372.875	0.00111708149881906\\
	373	0.00111721419733612\\
	373.125	0.00111734699902399\\
	373.25	0.00111747990393951\\
	373.375	0.00111761291242374\\
	373.5	0.00111774602470405\\
	373.625	0.00111787924089413\\
	373.75	0.00111801256122135\\
	373.875	0.00111814598596993\\
	374	0.00111827951531041\\
	374.125	0.00111841314947014\\
	374.25	0.00111854688867652\\
	374.375	0.00111868073315691\\
	374.5	0.00111881468308184\\
	374.625	0.00111894873873553\\
	374.75	0.00111908290023166\\
	374.875	0.0011192171679113\\
	375	0.00111935154194498\\
	375.125	0.00111948602250322\\
	375.25	0.00111962060987025\\
	375.375	0.00111975530427344\\
	375.5	0.00111989010588331\\
	375.625	0.00112002501498409\\
	375.75	0.00112016003174631\\
	375.875	0.00112029515645418\\
	376	0.00112043038927823\\
	376.125	0.00112056573044583\\
	376.25	0.00112070118018437\\
	376.375	0.00112083673877805\\
	376.5	0.00112097240634057\\
	376.625	0.00112110818321298\\
	376.75	0.00112124406962266\\
	376.875	0.0011213800656833\\
	377	0.00112151617173595\\
	377.125	0.00112165238800799\\
	377.25	0.00112178871466995\\
	377.375	0.0011219251519492\\
	377.5	0.00112206170012996\\
	377.625	0.00112219835943961\\
	377.75	0.00112233513004867\\
	377.875	0.0011224720122982\\
	378	0.0011226090063019\\
	378.125	0.00112274611240082\\
	378.25	0.00112288333076549\\
	378.375	0.00112302066162329\\
	378.5	0.00112315810531527\\
	378.625	0.00112329566195513\\
	378.75	0.00112343333182707\\
	378.875	0.00112357111515848\\
	379	0.00112370901223358\\
	379.125	0.00112384702327972\\
	379.25	0.00112398514846745\\
	379.375	0.00112412338813783\\
	379.5	0.00112426174246139\\
	379.625	0.00112440021172233\\
	379.75	0.00112453879614804\\
	379.875	0.0011246774959659\\
	380	0.00112481631146011\\
	380.125	0.00112495524285805\\
	380.25	0.0011250942903871\\
	380.375	0.00112523345433146\\
	380.5	0.00112537273491853\\
	380.625	0.00112551213237566\\
	380.75	0.00112565164698708\\
	380.875	0.00112579127892332\\
	381	0.00112593102858227\\
	381.125	0.00112607089607764\\
	381.25	0.00112621088175047\\
	381.375	0.0011263509857713\\
	381.5	0.00112649120848118\\
	381.625	0.00112663155005066\\
	381.75	0.00112677201082079\\
	381.875	0.00112691259096209\\
	382	0.00112705329081564\\
	382.125	0.00112719411055195\\
	382.25	0.00112733505045526\\
	382.375	0.00112747611080977\\
	382.5	0.0011276172918997\\
	382.625	0.00112775859389558\\
	382.75	0.00112790001713847\\
	382.875	0.00112804156179891\\
	383	0.00112818322827479\\
	383.125	0.00112832501667981\\
	383.25	0.00112846692741186\\
	383.375	0.00112860896064149\\
	383.5	0.00112875111665289\\
	383.625	0.0011288933957303\\
	383.75	0.00112903579810109\\
	383.875	0.00112917832410631\\
	384	0.00112932097391649\\
	384.125	0.00112946374787271\\
	384.25	0.00112960664625916\\
	384.375	0.00112974966924639\\
	384.5	0.00112989281717546\\
	384.625	0.00113003609033058\\
	384.75	0.00113017948899596\\
	384.875	0.00113032301334215\\
	385	0.00113046666376704\\
	385.125	0.00113061044044116\\
	385.25	0.00113075434370558\\
	385.375	0.0011308983738445\\
	385.5	0.00113104253108531\\
	385.625	0.00113118681571223\\
	385.75	0.00113133122800946\\
	385.875	0.00113147576826123\\
	386	0.00113162043680859\\
	386.125	0.00113176523382208\\
	386.25	0.00113191015964276\\
	386.375	0.00113205521455484\\
	386.5	0.00113220039884254\\
	386.625	0.00113234571279008\\
	386.75	0.00113249115662484\\
	386.875	0.00113263673068786\\
	387	0.00113278243526338\\
	387.125	0.0011329282706356\\
	387.25	0.00113307423708875\\
	387.375	0.00113322033490704\\
	387.5	0.00113336656443153\\
	387.625	0.00113351292583275\\
	387.75	0.0011336594195086\\
	387.875	0.00113380604568647\\
	388	0.00113395280470741\\
	388.125	0.00113409969685563\\
	388.25	0.00113424672241536\\
	388.375	0.0011343938816708\\
	388.5	0.00113454117496303\\
	388.625	0.00113468860251942\\
	388.75	0.00113483616468102\\
	388.875	0.00113498386173205\\
	389	0.00113513169401358\\
	389.125	0.00113527966175297\\
	389.25	0.0011354277652913\\
	389.375	0.00113557600496961\\
	389.5	0.00113572438101528\\
	389.625	0.00113587289382622\\
	389.75	0.00113602154362979\\
	389.875	0.00113617033071023\\
	390	0.00113631925546542\\
	390.125	0.0011364683181796\\
	390.25	0.00113661751908012\\
	390.375	0.0011367668585649\\
	390.5	0.00113691633691815\\
	390.625	0.00113706595442409\\
	390.75	0.00113721571142378\\
	390.875	0.00113736560825828\\
	391	0.00113751564515496\\
	391.125	0.00113766582251174\\
	391.25	0.00113781614061281\\
	391.375	0.00113796659979926\\
	391.5	0.00113811720035528\\
	391.625	0.00113826794262195\\
	391.75	0.00113841882688348\\
	391.875	0.00113856985348093\\
	392	0.00113872102275536\\
	392.125	0.00113887233504784\\
	392.25	0.00113902379064257\\
	392.375	0.00113917538982378\\
	392.5	0.00113932713298937\\
	392.625	0.00113947902048039\\
	392.75	0.00113963105258108\\
	392.875	0.00113978322957564\\
	393	0.00113993555186198\\
	393.125	0.00114008801978116\\
	393.25	0.0011402406336174\\
	393.375	0.00114039339371175\\
	393.5	0.00114054630046212\\
	393.625	0.00114069935409589\\
	393.75	0.00114085255501095\\
	393.875	0.00114100590354838\\
	394	0.00114115939999238\\
	394.125	0.0011413130447977\\
	394.25	0.00114146683819172\\
	394.375	0.0011416207805155\\
	394.5	0.00114177487216693\\
	394.625	0.00114192911354394\\
	394.75	0.00114208350481704\\
	394.875	0.00114223804649782\\
	395	0.00114239273881367\\
	395.125	0.00114254758221932\\
	395.25	0.001142702576999\\
	395.375	0.00114285772349376\\
	395.5	0.00114301302204467\\
	395.625	0.00114316847304963\\
	395.75	0.00114332407684969\\
	395.875	0.00114347983384278\\
	396	0.00114363574425624\\
	396.125	0.00114379180854485\\
	396.25	0.00114394802704965\\
	396.375	0.0011441044001117\\
	396.5	0.00114426092812892\\
	396.625	0.00114441761138551\\
	396.75	0.00114457445033622\\
	396.875	0.00114473144526528\\
	397	0.00114488859657058\\
	397.125	0.00114504590465003\\
	397.25	0.00114520336978785\\
	397.375	0.00114536099243878\\
	397.5	0.00114551877288704\\
	397.625	0.00114567671158738\\
	397.75	0.00114583480888086\\
	397.875	0.00114599306510854\\
	398	0.00114615148066832\\
	398.125	0.00114631005590127\\
	398.25	0.00114646879120528\\
	398.375	0.00114662768697826\\
	398.5	0.00114678674361812\\
	398.625	0.00114694596146592\\
	398.75	0.00114710534086271\\
	398.875	0.00114726488226324\\
	399	0.00114742458600858\\
	399.125	0.00114758445249663\\
	399.25	0.00114774448206845\\
	399.375	0.00114790467517878\\
	399.5	0.00114806503222553\\
	399.625	0.00114822555349292\\
	399.75	0.00114838623949254\\
	399.875	0.0011485470905086\\
	400	0.0011487081070527\\
	400.125	0.00114886928940905\\
	400.25	0.0011490306380324\\
	400.375	0.00114919215326381\\
	400.5	0.00114935383555803\\
	400.625	0.00114951568531296\\
	400.75	0.00114967770292651\\
	400.875	0.00114983988873973\\
	401	0.00115000224320738\\
	401.125	0.0011501647667842\\
	401.25	0.00115032745975441\\
	401.375	0.00115049032262959\\
	401.5	0.00115065335575082\\
	401.625	0.00115081655957283\\
	401.75	0.00115097993449353\\
	401.875	0.00115114348091083\\
	402	0.00115130719922263\\
	402.125	0.00115147108988367\\
	402.25	0.00115163515334871\\
	402.375	0.00115179938990195\\
	402.5	0.00115196380011184\\
	402.625	0.0011521283842626\\
	402.75	0.0011522931428658\\
	402.875	0.00115245807637621\\
	403	0.00115262318507803\\
	403.125	0.0011527884695397\\
	403.25	0.00115295393010229\\
	403.375	0.00115311956727737\\
	403.5	0.00115328538140602\\
	403.625	0.00115345137294298\\
	403.75	0.001153617542343\\
	403.875	0.00115378389006082\\
	404	0.00115395041649435\\
	404.125	0.0011541171220415\\
	404.25	0.00115428400727069\\
	404.375	0.00115445107246614\\
	404.5	0.0011546183181963\\
	404.625	0.00115478574485905\\
	404.75	0.00115495335285232\\
	404.875	0.00115512114268768\\
	405	0.00115528911476304\\
	405.125	0.00115545726958999\\
	405.25	0.00115562560762328\\
	405.375	0.00115579412920397\\
	405.5	0.00115596283490049\\
	405.625	0.00115613172511075\\
	405.75	0.0011563008002895\\
	405.875	0.00115647006094832\\
	406	0.00115663950748512\\
	406.125	0.0011568091404115\\
	406.25	0.00115697896018219\\
	406.375	0.0011571489671951\\
	406.5	0.00115731916201867\\
	406.625	0.00115748954505079\\
	406.75	0.00115766011680307\\
	406.875	0.00115783087773025\\
	407	0.00115800182823023\\
	407.125	0.00115817296892828\\
	407.25	0.00115834430022232\\
	407.375	0.00115851582251025\\
	407.5	0.00115868753641735\\
	407.625	0.00115885944234151\\
	407.75	0.00115903154079433\\
	407.875	0.00115920383223056\\
	408	0.00115937631716179\\
	408.125	0.0011595489960996\\
	408.25	0.00115972186944191\\
	408.375	0.00115989493775714\\
	408.5	0.0011600682015569\\
	408.625	0.00116024166129591\\
	408.75	0.00116041531742894\\
	408.875	0.00116058917052442\\
	409	0.00116076322109393\\
	409.125	0.00116093746953538\\
	409.25	0.00116111191647406\\
	409.375	0.00116128656230785\\
	409.5	0.00116146140766205\\
	409.625	0.00116163645293454\\
	409.75	0.00116181169869378\\
	409.875	0.00116198714545135\\
	410	0.00116216279366199\\
	410.125	0.00116233864395099\\
	410.25	0.00116251469671624\\
	410.375	0.00116269095258303\\
	410.5	0.00116286741200611\\
	410.625	0.0011630440755539\\
	410.75	0.00116322094368115\\
	410.875	0.00116339801695631\\
	411	0.00116357529594779\\
	411.125	0.0011637527811672\\
	411.25	0.00116393047306929\\
	411.375	0.00116410837227932\\
	411.5	0.00116428647930888\\
	411.625	0.00116446479466958\\
	411.75	0.00116464331892985\\
	411.875	0.00116482205265811\\
	412	0.00116500099630912\\
	412.125	0.00116518015050815\\
	412.25	0.00116535951582364\\
	412.375	0.00116553909271033\\
	412.5	0.00116571888179351\\
	412.625	0.00116589888358476\\
	412.75	0.00116607909870936\\
	412.875	0.00116625952762206\\
	413	0.00116644017100498\\
	413.125	0.00116662102931286\\
	413.25	0.00116680210311415\\
	413.375	0.00116698339309096\\
	413.5	0.00116716489964119\\
	413.625	0.00116734662350382\\
	413.75	0.00116752856513358\\
	413.875	0.00116771072515576\\
	414	0.00116789310419563\\
	414.125	0.00116807570270794\\
	414.25	0.00116825852131797\\
	414.375	0.00116844156070783\\
	414.5	0.00116862482133229\\
	414.625	0.0011688083038166\\
	414.75	0.00116899200884291\\
	414.875	0.00116917593686594\\
	415	0.00116936008851098\\
	415.125	0.00116954446446016\\
	415.25	0.00116972906522506\\
	415.375	0.00116991389143095\\
	415.5	0.00117009894370312\\
	415.625	0.00117028422266685\\
	415.75	0.00117046972883372\\
	415.875	0.00117065546288586\\
	416	0.0011708414253917\\
	416.125	0.00117102761703336\\
	416.25	0.00117121403837928\\
	416.375	0.00117140069005472\\
	416.5	0.00117158757268498\\
	416.625	0.00117177468683849\\
	416.75	0.0011719620332542\\
	416.875	0.00117214961250056\\
	417	0.001172337425146\\
	417.125	0.00117252547192948\\
	417.25	0.00117271375347627\\
	417.375	0.00117290227029798\\
	417.5	0.00117309102319041\\
	417.625	0.00117328001272199\\
	417.75	0.001173469239518\\
	417.875	0.00117365870426056\\
	418	0.00117384840763179\\
	418.125	0.00117403835020014\\
	418.25	0.00117422853270455\\
	418.375	0.00117441895571346\\
	418.5	0.00117460961996585\\
	418.625	0.00117480052608698\\
	418.75	0.00117499167475899\\
	418.875	0.00117518306666398\\
	419	0.00117537470237039\\
	419.125	0.00117556658267404\\
	419.25	0.00117575870820019\\
	419.375	0.00117595107963098\\
	419.5	0.00117614369764851\\
	419.625	0.00117633656293492\\
	419.75	0.00117652967617232\\
	419.875	0.00117672303804284\\
	420	0.00117691664922859\\
	420.125	0.00117711051041169\\
	420.25	0.00117730462238796\\
	420.375	0.00117749898572583\\
	420.5	0.00117769360122111\\
	420.625	0.00117788846955591\\
	420.75	0.00117808359135552\\
	420.875	0.00117827896747258\\
	421	0.00117847459847553\\
	421.125	0.00117867048521703\\
	421.25	0.00117886662832234\\
	421.375	0.00117906302853044\\
	421.5	0.00117925968658028\\
	421.625	0.00117945660315399\\
	421.75	0.00117965377904738\\
	421.875	0.00117985121494257\\
	422	0.00118004891163537\\
	422.125	0.00118024686980789\\
	422.25	0.00118044509025594\\
	422.375	0.00118064357360481\\
	422.5	0.00118084232076399\\
	422.625	0.00118104133235875\\
	422.75	0.0011812406091849\\
	422.875	0.00118144015203825\\
	423	0.00118163996160092\\
	423.125	0.00118184003866872\\
	423.25	0.00118204038403746\\
	423.375	0.0011822409984461\\
	423.5	0.00118244188269045\\
	423.625	0.00118264303745264\\
	423.75	0.00118284446364214\\
	423.875	0.00118304616199794\\
	424	0.00118324813325899\\
	424.125	0.0011834503782211\\
	424.25	0.00118365289768008\\
	424.375	0.00118385569248858\\
	424.5	0.00118405876338556\\
	424.625	0.00118426211116684\\
	424.75	0.00118446573668507\\
	424.875	0.0011846696406792\\
	425	0.00118487382394505\\
	425.125	0.00118507828739212\\
	425.25	0.0011852830318162\\
	425.375	0.00118548805795626\\
	425.5	0.00118569336672181\\
	425.625	0.00118589895890864\\
	425.75	0.00118610483531256\\
	425.875	0.00118631099678623\\
	426	0.0011865174441823\\
	426.125	0.00118672417835342\\
	426.25	0.00118693120009539\\
	426.375	0.00118713851031771\\
	426.5	0.00118734610981619\\
	426.625	0.00118755399944348\\
	426.75	0.00118776218010908\\
	426.875	0.00118797065260878\\
	427	0.00118817941790894\\
	427.125	0.00118838847674851\\
	427.25	0.00118859783009384\\
	427.375	0.00118880747874073\\
	427.5	0.00118901742365551\\
	427.625	0.00118922766563401\\
	427.75	0.00118943820564255\\
	427.875	0.00118964904453378\\
	428	0.00118986018321721\\
	428.125	0.00119007162254547\\
	428.25	0.00119028336342808\\
	428.375	0.00119049540683136\\
	428.5	0.00119070775366481\\
	428.625	0.00119092040472424\\
	428.75	0.00119113336103283\\
	428.875	0.00119134662350007\\
	429	0.00119156019303546\\
	429.125	0.00119177407054849\\
	429.25	0.00119198825700551\\
	429.375	0.001192202753316\\
	429.5	0.00119241756038946\\
	429.625	0.00119263267924907\\
	429.75	0.00119284811080433\\
	429.875	0.00119306385596474\\
	430	0.00119327991575346\\
	430.125	0.00119349629113685\\
	430.25	0.0011937129830244\\
	430.375	0.00119392999238244\\
	430.5	0.00119414732023415\\
	430.625	0.00119436496748904\\
	430.75	0.00119458293522712\\
	430.875	0.00119480122435789\\
	431	0.00119501983584769\\
	431.125	0.00119523877077654\\
	431.25	0.00119545803011079\\
	431.375	0.00119567761481676\\
	431.5	0.00119589752591764\\
	431.625	0.00119611776443662\\
	431.75	0.00119633833139687\\
	431.875	0.00119655922776474\\
	432	0.00119678045462024\\
	432.125	0.00119700201298656\\
	432.25	0.00119722390388688\\
	432.375	0.00119744612834438\\
	432.5	0.00119766868743909\\
	432.625	0.00119789158219419\\
	432.75	0.0011981148136897\\
	432.875	0.00119833838289196\\
	433	0.00119856229093784\\
	433.125	0.00119878653890737\\
	433.25	0.00119901112782372\\
	433.375	0.00119923605876693\\
	433.5	0.00119946133281701\\
	433.625	0.00119968695111083\\
	433.75	0.00119991291467159\\
	433.875	0.00120013922463613\\
	434	0.0012003658820845\\
	434.125	0.00120059288809671\\
	434.25	0.00120082024386647\\
	434.375	0.00120104795041698\\
	434.5	0.00120127600888509\\
	434.625	0.00120150442040767\\
	434.75	0.00120173318606476\\
	434.875	0.0012019623071069\\
	435	0.00120219178455727\\
	435.125	0.00120242161966644\\
	435.25	0.00120265181345758\\
	435.375	0.00120288236718125\\
	435.5	0.00120311328197431\\
	435.625	0.00120334455897364\\
	435.75	0.00120357619937295\\
	435.875	0.0012038082043091\\
	436	0.00120404057503265\\
	436.125	0.00120427331268047\\
	436.25	0.00120450641844627\\
	436.375	0.00120473989358061\\
	436.5	0.00120497373916351\\
	436.625	0.00120520795655921\\
	436.75	0.00120544254684773\\
	436.875	0.00120567751127965\\
	437	0.00120591285116234\\
	437.125	0.00120614856757584\\
	437.25	0.00120638466194123\\
	437.375	0.00120662113533854\\
	437.5	0.00120685798907516\\
	437.625	0.00120709522440166\\
	437.75	0.00120733284256858\\
	437.875	0.00120757084488332\\
	438	0.00120780923259645\\
	438.125	0.00120804800690166\\
	438.25	0.00120828716922006\\
	438.375	0.0012085267206885\\
	438.5	0.00120876666272807\\
	438.625	0.00120900699658932\\
	438.75	0.00120924772357967\\
	438.875	0.00120948884494965\\
	439	0.00120973036212035\\
	439.125	0.00120997227639918\\
	439.25	0.0012102145890367\\
	439.375	0.00121045730139713\\
	439.5	0.00121070041490157\\
	439.625	0.00121094393080057\\
	439.75	0.00121118785051522\\
	439.875	0.00121143217535291\\
	440	0.00121167690673474\\
	440.125	0.00121192204602494\\
	440.25	0.00121216759453091\\
	440.375	0.00121241355373058\\
	440.5	0.0012126599249882\\
	440.625	0.001212906709668\\
	440.75	0.00121315390924792\\
	440.875	0.00121340152509219\\
	441	0.00121364955862191\\
	441.125	0.001213898011315\\
	441.25	0.00121414688447885\\
	441.375	0.00121439617970509\\
	441.5	0.00121464589835796\\
	441.625	0.00121489604191538\\
	441.75	0.00121514661185529\\
	441.875	0.00121539760954192\\
	442	0.00121564903662374\\
	442.125	0.00121590089440815\\
	442.25	0.0012161531845436\\
	442.375	0.00121640590839434\\
	442.5	0.00121665906755197\\
	442.625	0.00121691266349444\\
	442.75	0.00121716669769967\\
	442.875	0.00121742117181611\\
	443	0.00121767608720802\\
	443.125	0.00121793144558069\\
	443.25	0.00121818724835521\\
	443.375	0.00121844349718003\\
	443.5	0.0012187001935331\\
	443.625	0.00121895733906285\\
	443.75	0.00121921493524724\\
	443.875	0.00121947298379155\\
	444	0.00121973148623056\\
	444.125	0.00121999044421273\\
	444.25	0.00122024985921598\\
	444.375	0.00122050973300247\\
	444.5	0.00122077006716381\\
	444.625	0.00122103086329162\\
	444.75	0.00122129212303435\\
	444.875	0.00122155384804046\\
	445	0.00122181604001526\\
	445.125	0.00122207870055036\\
	445.25	0.0012223418314079\\
	445.375	0.00122260543417951\\
	445.5	0.00122286951062733\\
	445.625	0.00122313406239982\\
	445.75	0.00122339909120228\\
	445.875	0.00122366459879686\\
	446	0.00122393058688886\\
	446.125	0.00122419705724042\\
	446.25	0.0012244640115\\
	446.375	0.0012247314514866\\
	446.5	0.00122499937896237\\
	446.625	0.00122526779568943\\
	446.75	0.00122553670337311\\
	446.875	0.00122580610388923\\
	447	0.00122607599905677\\
	447.125	0.00122634639058106\\
	447.25	0.00122661728028106\\
	447.375	0.00122688867008947\\
	447.5	0.00122716056171157\\
	447.625	0.00122743295702321\\
	447.75	0.00122770585795706\\
	447.875	0.00122797926621843\\
	448	0.00122825318379682\\
	448.125	0.00122852761256809\\
	448.25	0.0012288025543512\\
	448.375	0.00122907801107885\\
	448.5	0.00122935398462687\\
	448.625	0.00122963047692792\\
	448.75	0.00122990748997154\\
	448.875	0.0012301850255767\\
	449	0.00123046308578978\\
	449.125	0.0012307416724866\\
	449.25	0.00123102078765669\\
	449.375	0.00123130043334641\\
	449.5	0.00123158061143158\\
	449.625	0.00123186132395858\\
	449.75	0.00123214257291693\\
	449.875	0.00123242436035298\\
	450	0.0012327066883131\\
	450.125	0.00123298955872997\\
	450.25	0.00123327297376363\\
	450.375	0.00123355693540361\\
	450.5	0.00123384144575311\\
	450.625	0.0012341265068585\\
	450.75	0.00123441212082298\\
	450.875	0.00123469828974976\\
	451	0.00123498501574204\\
	451.125	0.00123527230095988\\
	451.25	0.00123556014744963\\
	451.375	0.00123584855748504\\
	451.5	0.00123613753311247\\
	451.625	0.00123642707649196\\
	451.75	0.00123671718989726\\
	451.875	0.00123700787543157\\
	452	0.00123729913536863\\
	452.125	0.00123759097181164\\
	452.25	0.00123788338709119\\
	452.375	0.00123817638342416\\
	452.5	0.00123846996297061\\
	452.625	0.00123876412806112\\
	452.75	0.00123905888102627\\
	452.875	0.0012393542240261\\
	453	0.0012396501593912\\
	453.125	0.00123994668945215\\
	453.25	0.00124024381653953\\
	453.375	0.00124054154292708\\
	453.5	0.00124083987105905\\
	453.625	0.00124113880315235\\
	453.75	0.00124143834170809\\
	453.875	0.001241738489\\
	454	0.00124203924747235\\
	454.125	0.00124234061951256\\
	454.25	0.00124264260762175\\
	454.375	0.00124294521407364\\
	454.5	0.0012432484414262\\
	454.625	0.0012435522921237\\
	454.75	0.00124385676861039\\
	454.875	0.00124416187333054\\
	455	0.00124446760884211\\
	455.125	0.00124477397770306\\
	455.25	0.00124508098230081\\
	455.375	0.00124538862525014\\
	455.5	0.00124569690910903\\
	455.625	0.00124600583643542\\
	455.75	0.00124631540978726\\
	455.875	0.00124662563172251\\
	456	0.00124693650491281\\
	456.125	0.00124724803191611\\
	456.25	0.00124756021546091\\
	456.375	0.00124787305810514\\
	456.5	0.00124818656246362\\
	456.625	0.0012485007313785\\
	456.75	0.0012488155673509\\
	456.875	0.001249131073223\\
	457	0.00124944725166642\\
	457.125	0.00124976410535282\\
	457.25	0.00125008163718121\\
	457.375	0.00125039984970954\\
	457.5	0.00125071874589366\\
	457.625	0.00125103832846207\\
	457.75	0.00125135860014325\\
	457.875	0.00125167956389305\\
	458	0.00125200122243996\\
	458.125	0.00125232357873983\\
	458.25	0.00125264663552116\\
	458.375	0.00125297039579664\\
	458.5	0.00125329486240844\\
	458.625	0.00125362003825558\\
	458.75	0.00125394592629391\\
	458.875	0.00125427252947929\\
	459	0.00125459985076759\\
	459.125	0.00125492789311465\\
	459.25	0.00125525665953319\\
	459.375	0.00125558615297905\\
	459.5	0.00125591637657863\\
	459.625	0.00125624733328777\\
	459.75	0.00125657902623288\\
	459.875	0.00125691145842666\\
	460	0.00125724463299548\\
	460.125	0.0012575785530089\\
	460.25	0.00125791322165014\\
	460.375	0.0012582486420456\\
	460.5	0.00125858481732166\\
	460.625	0.00125892175066156\\
	460.75	0.00125925944530536\\
	460.875	0.0012595979044363\\
	461	0.00125993713129446\\
	461.125	0.00126027712906307\\
	461.25	0.00126061790109588\\
	461.375	0.00126095945057614\\
	461.5	0.00126130178091444\\
	461.625	0.00126164489535086\\
	461.75	0.00126198879723916\\
	461.875	0.00126233348987626\\
	462	0.0012626789767296\\
	462.125	0.00126302526115296\\
	462.25	0.00126337234655693\\
	462.375	0.00126372023629528\\
	462.5	0.0012640689338923\\
	462.625	0.00126441844281544\\
	462.75	0.0012647687664753\\
	462.875	0.00126511990845302\\
	463	0.00126547187221604\\
	463.125	0.00126582466128866\\
	463.25	0.00126617827930886\\
	463.375	0.00126653272974409\\
	463.5	0.00126688801623231\\
	463.625	0.00126724414241153\\
	463.75	0.00126760111186286\\
	463.875	0.00126795892833798\\
	464	0.00126831759541801\\
	464.125	0.00126867711679779\\
	464.25	0.00126903749622898\\
	464.375	0.00126939873740639\\
	464.5	0.0012697608440817\\
	464.625	0.00127012382006342\\
	464.75	0.0012704876691032\\
	464.875	0.00127085239506641\\
	465	0.00127121800176155\\
	465.125	0.00127158449299714\\
	465.25	0.00127195187263851\\
	465.375	0.00127232014466472\\
	465.5	0.00127268931288427\\
	465.625	0.00127305938133304\\
	465.75	0.00127343035393324\\
	465.875	0.00127380223460705\\
	466	0.00127417502739036\\
	466.125	0.0012745487362622\\
	466.25	0.00127492336531532\\
	466.375	0.00127529891864242\\
	466.5	0.00127567540022255\\
	466.625	0.00127605281414844\\
	466.75	0.00127643116468334\\
	466.875	0.0012768104558063\\
	467	0.00127719069178056\\
	467.125	0.00127757187681254\\
	467.25	0.00127795401499498\\
	467.375	0.00127833711064795\\
	467.5	0.00127872116803474\\
	467.625	0.00127910619136173\\
	467.75	0.00127949218494905\\
	467.875	0.00127987915317362\\
	468	0.00128026710024187\\
	468.125	0.00128065603064442\\
	468.25	0.00128104594870138\\
	468.375	0.00128143685878968\\
	468.5	0.00128182876539995\\
	468.625	0.00128222167290915\\
	468.75	0.00128261558586473\\
	468.875	0.00128301050864366\\
	469	0.00128340644590708\\
	469.125	0.00128380340208878\\
	469.25	0.00128420138173624\\
	469.375	0.00128460038951062\\
	469.5	0.00128500042995938\\
	469.625	0.00128540150768686\\
	469.75	0.0012858036273542\\
	469.875	0.00128620679367941\\
	470	0.00128661101126681\\
	470.125	0.00128701628489125\\
	470.25	0.00128742261927073\\
	470.375	0.00128783001918009\\
	470.5	0.00128823848933735\\
	470.625	0.00128864803457418\\
	470.75	0.00128905865977913\\
	470.875	0.0012894703696702\\
	471	0.00128988316919276\\
	471.125	0.00129029706323536\\
	471.25	0.00129071205668652\\
	471.375	0.00129112815449162\\
	471.5	0.00129154536159604\\
	471.625	0.00129196368294515\\
	471.75	0.00129238312359803\\
	471.875	0.00129280368850004\\
	472	0.0012932253827671\\
	472.125	0.00129364821140143\\
	472.25	0.00129407217951893\\
	472.375	0.00129449729217868\\
	472.5	0.00129492355449656\\
	472.625	0.00129535097170219\\
	472.75	0.00129577954885463\\
	472.875	0.0012962092912403\\
	473	0.00129664020397513\\
	473.125	0.00129707229234555\\
	473.25	0.00129750556158115\\
	473.375	0.00129794001691153\\
	473.5	0.00129837566362312\\
	473.625	0.00129881250705921\\
	473.75	0.00129925055256308\\
	473.875	0.00129968980542117\\
	474	0.00130013027103359\\
	474.125	0.00130057195474365\\
	474.25	0.00130101486195144\\
	474.375	0.00130145899805711\\
	474.5	0.00130190436857447\\
	474.625	0.00130235097884679\\
	474.75	0.00130279883444473\\
	474.875	0.00130324794076841\\
	475	0.0013036983033885\\
	475.125	0.00130414992776196\\
	475.25	0.00130460281940259\\
	475.375	0.0013050569839379\\
	475.5	0.00130551242688171\\
	475.625	0.0013059691538615\\
	475.75	0.00130642717039109\\
	475.875	0.00130688648209798\\
	476	0.00130734709460967\\
	476.125	0.00130780901355365\\
	476.25	0.00130827224455743\\
	476.375	0.00130873679330534\\
	476.5	0.00130920266548173\\
	476.625	0.00130966986665726\\
	476.75	0.00131013840262995\\
	476.875	0.00131060827908414\\
	477	0.00131107950164733\\
	477.125	0.00131155207606071\\
	477.25	0.00131202600806546\\
	477.375	0.00131250130340277\\
	477.5	0.00131297796775698\\
	477.625	0.00131345600686927\\
	477.75	0.00131393542648084\\
	477.875	0.0013144162323897\\
	478	0.00131489843028021\\
	478.125	0.00131538202595038\\
	478.25	0.00131586702514142\\
	478.375	0.00131635343353764\\
	478.5	0.00131684125699394\\
	478.625	0.00131733050119465\\
	478.75	0.00131782117182411\\
	478.875	0.00131831327479404\\
	479	0.00131880681567509\\
	479.125	0.00131930180026529\\
	479.25	0.00131979823430584\\
	479.375	0.0013202961235379\\
	479.5	0.00132079547358899\\
	479.625	0.00132129629014344\\
	479.75	0.00132179857899928\\
	479.875	0.00132230234572717\\
	480	0.00132280759601144\\
	480.125	0.00132331433547961\\
	480.25	0.00132382256975916\\
	480.375	0.00132433230447759\\
	480.5	0.00132484354520557\\
	480.625	0.00132535629745689\\
	480.75	0.00132587056685907\\
	480.875	0.00132638635881221\\
	481	0.00132690367888699\\
	481.125	0.00132742253248352\\
	481.25	0.00132794292505878\\
	481.375	0.00132846486195604\\
	481.5	0.00132898834857542\\
	481.625	0.00132951339020337\\
	481.75	0.00133003999212633\\
	481.875	0.00133056815957389\\
	482	0.00133109789777563\\
	482.125	0.00133162921179064\\
	482.25	0.0013321621068485\\
	482.375	0.00133269658789459\\
	482.5	0.00133323265993113\\
	482.625	0.00133377032796034\\
	482.75	0.00133430959681391\\
	482.875	0.00133485047126669\\
	483	0.00133539295620722\\
	483.125	0.00133593705618296\\
	483.25	0.00133648277591192\\
	483.375	0.00133703011994157\\
	483.5	0.00133757909264887\\
	483.625	0.00133812969852443\\
	483.75	0.00133868194188835\\
	483.875	0.00133923582689022\\
	484	0.00133979135767959\\
	484.125	0.00134034853834919\\
	484.25	0.00134090737276438\\
	484.375	0.00134146786490419\\
	484.5	0.0013420300184066\\
	484.625	0.00134259383696644\\
	484.75	0.00134315932405116\\
	484.875	0.00134372648312819\\
	485	0.00134429531743763\\
	485.125	0.00134486583016269\\
	485.25	0.00134543802442977\\
	485.375	0.00134601190296735\\
	485.5	0.00134658746867444\\
	485.625	0.00134716472410901\\
	485.75	0.00134774367182899\\
	485.875	0.0013483243140513\\
	486	0.00134890665293597\\
	486.125	0.00134949069058621\\
	486.25	0.00135007642876417\\
	486.375	0.00135066386911831\\
	486.5	0.0013512530131834\\
	486.625	0.00135184386215315\\
	486.75	0.00135243641722127\\
	486.875	0.00135303067918358\\
	487	0.00135362664883587\\
	487.125	0.00135422432657606\\
	487.25	0.0013548237127452\\
	487.375	0.00135542480740014\\
	487.5	0.00135602761025666\\
	487.625	0.00135663212091686\\
	487.75	0.00135723833875545\\
	487.875	0.00135784626280611\\
	488	0.00135845589193195\\
	488.125	0.00135906722459822\\
	488.25	0.00135968025915645\\
	488.375	0.00136029499361712\\
	488.5	0.0013609114255928\\
	488.625	0.00136152955252555\\
	488.75	0.00136214937151635\\
	488.875	0.00136277087932513\\
	489	0.00136339407242758\\
	489.125	0.00136401894690152\\
	489.25	0.00136464549859738\\
	489.375	0.001365273722854\\
	489.5	0.00136590361478284\\
	489.625	0.00136653516909746\\
	489.75	0.00136716837999984\\
	489.875	0.00136780324157826\\
	490	0.00136843974718204\\
	490.125	0.00136907789004681\\
	490.25	0.00136971766278293\\
	490.375	0.00137035905777338\\
	490.5	0.00137100206666219\\
	490.625	0.00137164668097967\\
	490.75	0.00137229289151719\\
	490.875	0.00137294068872507\\
	491	0.00137359006259885\\
	491.125	0.00137424100256567\\
	491.25	0.0013748934975979\\
	491.375	0.00137554753604263\\
	491.5	0.00137620310584907\\
	491.625	0.00137686019439798\\
	491.75	0.00137751878844483\\
	491.875	0.00137817887429037\\
	492	0.00137884043749636\\
	492.125	0.00137950346322668\\
	492.25	0.00138016793596307\\
	492.375	0.00138083383944831\\
	492.5	0.00138150115708413\\
	492.625	0.00138216987136275\\
	492.75	0.0013828399642648\\
	492.875	0.00138351141708881\\
	493	0.00138418421050801\\
	493.125	0.00138485832445667\\
	493.25	0.00138553373813011\\
	493.375	0.00138621043009834\\
	493.5	0.00138688837819245\\
	493.625	0.00138756755956138\\
	493.75	0.00138824795050141\\
	493.875	0.00138892952662673\\
	494	0.00138961226286938\\
	494.125	0.00139029613319508\\
	494.25	0.00139098111100111\\
	494.375	0.00139166716871841\\
	494.5	0.00139235427815265\\
	494.625	0.00139304241008631\\
	494.75	0.00139373153461975\\
	494.875	0.00139442162105752\\
	495	0.00139511263779468\\
	495.125	0.00139580455237365\\
	495.25	0.00139649733154101\\
	495.375	0.00139719094113389\\
	495.5	0.00139788534613672\\
	495.625	0.00139858051068131\\
	495.75	0.00139927639810367\\
	495.875	0.00139997297071659\\
	496	0.00140067018998025\\
	496.125	0.00140136801661583\\
	496.25	0.00140206641026452\\
	496.375	0.00140276532977168\\
	496.5	0.00140346473313002\\
	496.625	0.00140416457742276\\
	496.75	0.00140486481876678\\
	496.875	0.00140556541248316\\
	497	0.00140626631309715\\
	497.125	0.001406967474054\\
	497.25	0.00140766884800314\\
	497.375	0.00140837038691188\\
	497.5	0.00140907204161067\\
	497.625	0.00140977376230467\\
	497.75	0.00141047549828954\\
	497.875	0.00141117719795147\\
	498	0.00141187880905136\\
	498.125	0.00141258027838376\\
	498.25	0.00141328155206111\\
	498.375	0.00141398257545688\\
	498.5	0.00141468329309191\\
	498.625	0.00141538364886173\\
	498.75	0.00141608358586609\\
	498.875	0.00141678304663628\\
	499	0.00141748197302149\\
	499.125	0.00141818030613194\\
	499.25	0.00141887798650941\\
	499.375	0.00141957495384304\\
	499.5	0.00142027114014809\\
	499.625	0.00142096636466249\\
	499.75	0.00142165860262367\\
	499.875	0.00142231561295603\\
};
\addlegendentry{$q$}
\end{axis}
\end{tikzpicture}%

==> cstrFullN4000States.tex <==
 % This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={ 0, 100, 200, 300, 400, 500},
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
table[row sep=crcr]{%
	0	0.000999999999976353\\
	0.125	0.00704409598233724\\
	0.375	0.0183063115047162\\
	0.625	0.0290298564390241\\
	0.875	0.0392645302493406\\
	1.125	0.0490434388203767\\
	1.375	0.0583967718296776\\
	1.625	0.0673521649191002\\
	1.875	0.0759349737635944\\
	2.125	0.0841685150340368\\
	2.375	0.0920742788999291\\
	2.625	0.0996721165230952\\
	2.875	0.106980404975673\\
	3.125	0.11401619115145\\
	3.5	0.124093276636984\\
	3.875	0.13364152649001\\
	4.25	0.142704905631547\\
	4.625	0.151322935771134\\
	5	0.159531113338346\\
	5.375	0.167361290340182\\
	5.75	0.174842040491399\\
	6.125	0.181999011795995\\
	6.5	0.188855258045749\\
	7	0.197564716060242\\
	7.5	0.205819974044175\\
	8	0.213659369748711\\
	8.5	0.221116662720476\\
	9	0.228221720500812\\
	9.5	0.235001087237094\\
	10.125	0.24305314791377\\
	10.75	0.250674120619863\\
	11.375	0.257899937538639\\
	12	0.264762292029161\\
	12.625	0.271289282181385\\
	13.375	0.278714040321461\\
	14.125	0.285730085603177\\
	14.875	0.2923711307688\\
	15.625	0.298667002359764\\
	16.5	0.305611140930012\\
	17.375	0.312158726769098\\
	18.25	0.318342622461785\\
	19.25	0.325001790229635\\
	20.25	0.331262237949375\\
	21.25	0.337157756102044\\
	22.375	0.343391102732369\\
	23.5	0.349237925361763\\
	24.75	0.355321204064296\\
	26	0.36100803794227\\
	27.375	0.366847414343852\\
	28.75	0.372290456445171\\
	30.25	0.377818409543693\\
	31.75	0.382958269303458\\
	33.375	0.388129932970969\\
	35	0.39292798662467\\
	36.75	0.397717278437426\\
	38.625	0.40245606974986\\
	40.625	0.407108142204436\\
	42.75	0.411642757759353\\
	45	0.416034471548926\\
	47.375	0.420262835662754\\
	49.875	0.42431202750106\\
	52.5	0.428170431251488\\
	55.25	0.431830195816644\\
	58.25	0.435429206718709\\
	61.375	0.43879454400161\\
	64.75	0.442044624569348\\
	68.375	0.4451482610163\\
	72.25	0.448082060099011\\
	76.5	0.450907590891688\\
	81.125	0.453584669079532\\
	86.125	0.456084307757692\\
	91.625	0.458437131478092\\
	97.625	0.460610391182001\\
	104.25	0.462618790042256\\
	111.625	0.464463560053844\\
	119.875	0.466138205219863\\
	129.25	0.467651415397029\\
	140.125	0.469010354653904\\
	152.75	0.470192502895827\\
	167.875	0.471210132704698\\
	186.375	0.472054396816645\\
	209.875	0.47272521944825\\
	241.75	0.473226117413901\\
	289.375	0.473555121727259\\
	379.375	0.473726439848917\\
	500	0.473957128864811\\
};
\addlegendentry{$A$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
table[row sep=crcr]{%
	0	0.000999999999976353\\
	0.375	0.0197764596213688\\
	0.625	0.0317044410040239\\
	0.875	0.0430887245969416\\
	1.125	0.0539660275267124\\
	1.375	0.0643699286396782\\
	1.625	0.0743311658680454\\
	1.875	0.0838779406379899\\
	2.125	0.0930361858469837\\
	2.375	0.10182980220236\\
	2.625	0.110280866783171\\
	2.875	0.11840981656843\\
	3.125	0.126235608705088\\
	3.375	0.133775858735476\\
	3.625	0.141046958028198\\
	4	0.151482055777308\\
	4.375	0.161392862094544\\
	4.75	0.170821798188797\\
	5.125	0.179806957913854\\
	5.5	0.188382522691256\\
	5.875	0.19657916232012\\
	6.25	0.204424418797657\\
	6.625	0.211943064281343\\
	7	0.219157426394702\\
	7.5	0.228337835145567\\
	8	0.237055608541709\\
	8.5	0.245348318459662\\
	9	0.253249204094629\\
	9.5	0.260787804937877\\
	10	0.267990486176757\\
	10.625	0.276557216809351\\
	11.25	0.284676844228329\\
	11.875	0.29238551339364\\
	12.5	0.299715235787289\\
	13.125	0.306694498880631\\
	13.875	0.314642674765992\\
	14.625	0.322161833397729\\
	15.375	0.329286517505523\\
	16.125	0.336047388025463\\
	17	0.343511564628159\\
	17.875	0.350556210694776\\
	18.75	0.357215411204606\\
	19.625	0.363519442169206\\
	20.625	0.370323669242907\\
	21.625	0.376735065035177\\
	22.625	0.382785426986686\\
	23.75	0.389195670485321\\
	24.875	0.395220552788089\\
	26.125	0.401501383534935\\
	27.375	0.407384087937942\\
	28.625	0.412902687008796\\
	30	0.418588526020699\\
	31.375	0.423905853963163\\
	32.875	0.429323215903253\\
	34.5	0.434781215780561\\
	36.125	0.439851277357718\\
	37.875	0.444918167541402\\
	39.75	0.449937612308531\\
	41.625	0.454574543174829\\
	43.625	0.459140314012927\\
	45.75	0.463603949616299\\
	48	0.467939394728944\\
	50.375	0.47212530862754\\
	52.875	0.476144776264448\\
	55.5	0.47998496227558\\
	58.375	0.483794398641237\\
	61.375	0.487378905661501\\
	64.625	0.490866398184892\\
	68	0.494106236525454\\
	71.625	0.497208005019274\\
	75.625	0.500236353627656\\
	79.875	0.503063337135529\\
	84.5	0.505748690663324\\
	89.5	0.508262438505255\\
	95	0.510634510957118\\
	101	0.512831037743751\\
	107.625	0.514865978043758\\
	115	0.516739754767855\\
	123.25	0.518444936313472\\
	132.625	0.519989552989387\\
	143.375	0.521366202921399\\
	155.875	0.522572264220457\\
	170.75	0.523610407707054\\
	188.875	0.524476275770667\\
	211.75	0.525168288500538\\
	242.375	0.525688086117668\\
	287.25	0.526033118723376\\
	366	0.526200723551938\\
	493.25	0.526092962005521\\
	500	0.526034687959907\\
};
\addlegendentry{$B$}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
	0	0\\
	0.125	0.0024102710212901\\
	0.5	0.0116514280081788\\
	0.75	0.0175056969974321\\
	1.125	0.0257981051095157\\
	1.5	0.0335548701623907\\
	1.875	0.0408270592201916\\
	2.25	0.0476596160215195\\
	2.625	0.0540922945207853\\
	3	0.0601604327910081\\
	3.375	0.0658955900437377\\
	3.75	0.0713260601759771\\
	4.25	0.0781363109068138\\
	4.75	0.0845031473966742\\
	5.25	0.0904728422930248\\
	5.75	0.0960854840282082\\
	6.375	0.102651638893633\\
	7	0.108771762879655\\
	7.625	0.114494648635059\\
	8.25	0.119861665459666\\
	9	0.12588172524147\\
	9.75	0.131491778497377\\
	10.5	0.136735504006595\\
	11.375	0.142439439646523\\
	12.25	0.14774513257089\\
	13.125	0.152694821319017\\
	14.125	0.15796161781617\\
	15.125	0.162856005204503\\
	16.25	0.167965157258664\\
	17.375	0.172698886727915\\
	18.625	0.177566474650462\\
	19.875	0.182065905952527\\
	21.25	0.186636813306393\\
	22.75	0.191221415949542\\
	24.25	0.195433959534284\\
	25.875	0.199625400861578\\
	27.625	0.203755872513341\\
	29.5	0.207791959139854\\
	31.5	0.211706375547294\\
	33.625	0.215477510581593\\
	35.875	0.219088892694742\\
	38.375	0.222700002938609\\
	41	0.226096317878216\\
	43.875	0.229414412566712\\
	46.875	0.232490751225328\\
	50.125	0.235441519076687\\
	53.625	0.238239302762224\\
	57.5	0.240946442679387\\
	61.75	0.243518064990894\\
	66.375	0.245921972667077\\
	71.5	0.24818831830305\\
	77.125	0.250281806494456\\
	83.375	0.252216505552099\\
	90.375	0.253992722532246\\
	98.375	0.25562598452882\\
	107.5	0.257091779985444\\
	118	0.258385671203143\\
	130.375	0.259517901262484\\
	145.375	0.260491888456784\\
	164	0.261298646969692\\
	188	0.261933883375434\\
	221	0.262397964834634\\
	271.375	0.262685981169057\\
	362.125	0.262768216354687\\
	460	0.262526508964356\\
	489.375	0.262134331780771\\
	500	0.26171184521354\\
};
\addlegendentry{$10^{7}\cdot C$}

\addplot [color=mycolor4, dotted, line width=1.2pt]
table[row sep=crcr]{%
	0	9.99999999748979e-05\\
	0.875	0.000263212586162354\\
	1.875	0.00083534320765466\\
	3	0.00185867392394812\\
	4.375	0.00352264360685695\\
	5.875	0.0057246469995107\\
	7.75	0.00888791528097954\\
	10	0.0131032036309762\\
	12.75	0.0186569275688839\\
	16.625	0.0268973281951048\\
	32.125	0.0602450142976636\\
	37	0.0701569617375526\\
	41.625	0.0791818475585728\\
	46.25	0.0878199572625817\\
	50.875	0.096067771268622\\
	55.5	0.103930404104688\\
	60.25	0.111615567442925\\
	65	0.118920157925686\\
	69.875	0.126038659598294\\
	74.875	0.132961165381914\\
	80.125	0.139839462821556\\
	85.5	0.146491112787714\\
	91	0.152913265539325\\
	96.75	0.159237854736716\\
	102.625	0.165315129159922\\
	108.75	0.171264096946061\\
	115.125	0.177064349997579\\
	121.625	0.182594739982846\\
	128.375	0.187955374499268\\
	135.375	0.193130331107454\\
	142.625	0.198104866970141\\
	150.125	0.202865138825018\\
	157.875	0.207397919147638\\
	165.875	0.211690312560393\\
	174.125	0.215729474791033\\
	182.625	0.219502334771619\\
	191.25	0.222948120696969\\
	200.125	0.226110459489007\\
	209.25	0.228973721593547\\
	218.5	0.231489633065564\\
	227.875	0.233655216281079\\
	237.375	0.235465473909471\\
	247	0.236913321232123\\
	256.625	0.237978159359159\\
	266.375	0.238669747642689\\
	276.125	0.238972818266575\\
	285.75	0.238889678074941\\
	295.375	0.238423204155481\\
	304.875	0.237581317353147\\
	314.25	0.236371423428182\\
	323.5	0.234799138004462\\
	332.625	0.232868390951353\\
	341.625	0.230581489487804\\
	350.375	0.227979105712052\\
	359	0.225031718251387\\
	367.375	0.221788735815835\\
	375.5	0.218264543010491\\
	383.5	0.214409800048941\\
	391.25	0.210288874570836\\
	398.75	0.205914613905691\\
	406	0.201299718401629\\
	413	0.196456851679613\\
	419.625	0.191496064046589\\
	426	0.186348107702656\\
	432.125	0.181027207646196\\
	438	0.175548135236795\\
	443.625	0.169926356297594\\
	449	0.16417819797033\\
	454.125	0.158321039878331\\
	459	0.152373536073867\\
	463.625	0.146355875174095\\
	468	0.140290086803702\\
	472.125	0.134200402563749\\
	476.125	0.127910953361663\\
	479.875	0.121628489498562\\
	483.375	0.115384696381511\\
	486.625	0.10921562772478\\
	489.75	0.102902139597518\\
	492.625	0.0967192511706685\\
	495.375	0.0904243395288518\\
	498	0.0840220043893396\\
	500	0.0788545789534396\\
};
\addlegendentry{$10^{4}\cdot D$}
\end{axis}
\end{tikzpicture}%

==> cstrFullN4000Volume.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={ 0, 100, 200, 300, 400, 500},
ymin=0.01,
ymax=0.09,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
table[row sep=crcr]{%
	0	0.00999999999999091\\
	2	0.0119520387022476\\
	3	0.0129050934809811\\
	3.875	0.0137134593051655\\
	4.625	0.0143790228264606\\
	5.375	0.0150150846854444\\
	6.125	0.0156209251215955\\
	6.875	0.0161977784633791\\
	7.625	0.0167476523607775\\
	8.375	0.0172727199436622\\
	9.25	0.0178567225074744\\
	10.125	0.0184128098654242\\
	11	0.0189436413859312\\
	12	0.0195223497042889\\
	13	0.0200741026103515\\
	14	0.0206014802317895\\
	15.125	0.0211684042091065\\
	16.25	0.0217100165671695\\
	17.5	0.0222849598819153\\
	18.75	0.0228342972482096\\
	20.125	0.0234118064828408\\
	21.5	0.0239638900688419\\
	23	0.0245398824074528\\
	24.5	0.0250909606813821\\
	26.125	0.0256624243975807\\
	27.875	0.0262508606579672\\
	29.625	0.0268138617514637\\
	31.5	0.0273914066976886\\
	33.5	0.027980807406891\\
	35.5	0.0285451405514436\\
	37.625	0.0291196814743557\\
	39.875	0.0297022976245671\\
	42.25	0.0302910532850547\\
	44.75	0.0308841941235869\\
	47.375	0.0314801300631302\\
	50	0.0320508349837496\\
	52.75	0.0326238419355036\\
	55.625	0.03319781639334\\
	58.625	0.033771525090458\\
	61.75	0.0343438222758436\\
	65	0.0349136366796188\\
	68.375	0.0354799593597477\\
	71.875	0.0360418325325895\\
	75.5	0.0365983394273144\\
	79.25	0.0371485951633304\\
	83.125	0.0376917386159903\\
	87.125	0.0382269252132232\\
	91.25	0.0387533205907289\\
	95.5	0.0392700950231983\\
	99.875	0.0397764185441929\\
	104.375	0.0402714566656641\\
	109	0.0407543666078709\\
	113.75	0.0412242939536327\\
	118.625	0.0416803696426769\\
	123.5	0.0421109913365854\\
	128.5	0.0425272458422796\\
	133.625	0.042928181115883\\
	138.875	0.0433128247074137\\
	144.125	0.0436719356255821\\
	149.5	0.0440139414699843\\
	155	0.0443377836699597\\
	160.5	0.0446358946531404\\
	166.125	0.0449148047925974\\
	171.75	0.0451680232155809\\
	177.5	0.0454008478748165\\
	183.25	0.0456078435366294\\
	189	0.0457894312677922\\
	194.875	0.0459491043048956\\
	200.75	0.0460829696676228\\
	206.625	0.0461913114191361\\
	212.5	0.0462743657906231\\
	218.5	0.0463332856818397\\
	224.5	0.0463661878183643\\
	230.5	0.0463731857219045\\
	236.5	0.0463543502756352\\
	242.5	0.0463097109943647\\
	248.5	0.0462392569423287\\
	254.5	0.0461429373265219\\
	260.5	0.0460206617866561\\
	266.5	0.0458723003960131\\
	272.375	0.0457015903770639\\
	278.25	0.0455055105385327\\
	284.125	0.0452838260623594\\
	290	0.0450362632117844\\
	295.75	0.0447686077038725\\
	301.5	0.0444755296656467\\
	307.25	0.0441566559888997\\
	312.875	0.0438193552098483\\
	318.5	0.0434565412895154\\
	324.125	0.0430677414431102\\
	329.625	0.0426619579350245\\
	335.125	0.0422303047525929\\
	340.5	0.0417829131865233\\
	345.875	0.0413096746524388\\
	351.125	0.0408218776270814\\
	356.375	0.0403081658924975\\
	361.5	0.0397810176428379\\
	366.5	0.0392416064718191\\
	371.5	0.0386766668628979\\
	376.375	0.0381005343708125\\
	381.25	0.0374986233230743\\
	386	0.0368865475242046\\
	390.625	0.0362654897576817\\
	395.25	0.0356188225906067\\
	399.75	0.0349641769511209\\
	404.125	0.0343027615240317\\
	408.5	0.0336158124382564\\
	412.75	0.0329230880399791\\
	416.875	0.0322258370418353\\
	421	0.0315030440300461\\
	425	0.0307767246814592\\
	428.875	0.0300481828672901\\
	432.75	0.0292940140058136\\
	436.5	0.0285386445735298\\
	440.125	0.0277834511288688\\
	443.75	0.0270024772457305\\
	447.25	0.0262227425860715\\
	450.625	0.0254457184382773\\
	454	0.0246427065316652\\
	457.25	0.0238435384550826\\
	460.375	0.0230498104364187\\
	463.375	0.0222631849981099\\
	466.375	0.0214510267146579\\
	469.25	0.0206473432378402\\
	472	0.0198539867535601\\
	474.75	0.0190351054428675\\
	477.375	0.018228181741506\\
	480	0.0173950458155332\\
	482.5	0.016575704245156\\
	484.875	0.0157725202781194\\
	487.25	0.0149437388657248\\
	489.5	0.0141336517069135\\
	491.75	0.0132980598127119\\
	494	0.0124358099843676\\
	496.125	0.01159611226268\\
	498.25	0.010731240462917\\
	500	0.00999999999999091\\
};
\addlegendentry{$V$}
\end{axis}
\end{tikzpicture}%

==> cstrIsothermBW.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cstrIsothermBW.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{341.16768184bp}%
\ifx\svgscale\undefined%
	\relax%
\else%
	\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
	\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
%  \begin{picture}(1,1.69703673)%
%    \put(0,0){\includegraphics[width=\unitlength,page=1]{cstrIsothermBW.pdf}}%
%    \put(0.88664333,1.4366448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_A$}}}%
%    \put(0.68085737,1.62730006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
%    \put(0.26011347,0.21667646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
%    \put(0.17026044,0.73141343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{	$A \overset{k_1}{\underset{k_1^-}{\rightleftharpoons}} B\overset{\epsilon}{\rightarrow}C\overset{k_2}{\rightarrow} D$}}}%
%  \end{picture}%
\begin{picture}(1,1.69703673)%
	\put(0,0){\includegraphics[width=\unitlength,page=1]{cstrIsothermBW.pdf}}%
	\put(0.88664331,1.43664474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_A$}}}%
	\put(0.68085735,1.62729998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
	\put(0.26011347,0.21667642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
	\put(0.17026044,0.73141337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{	$A \overset{k_1}{\underset{k_1^-}{\rightleftharpoons}} B\overset{\epsilon}{\rightarrow}C\overset{k_2}{\rightarrow} D$}}}%
\end{picture}%
\endgroup%


==> cstrZDPN140Controls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width = 0.75\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0,100,200,300,400,500},
ymin=0,
ymax=0.0015,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
table[row sep=crcr]{%
	0	0.001\\
	3.57142857142857	0.001\\
	7.14285714285714	0.001\\
	10.7142857142857	0.001\\
	14.2857142857143	0.001\\
	17.8571428571429	0.001\\
	21.4285714285714	0.001\\
	25	0.001\\
	28.5714285714286	0.001\\
	32.1428571428571	0.001\\
	35.7142857142857	0.001\\
	39.2857142857143	0.001\\
	42.8571428571429	0.001\\
	46.4285714285714	0.001\\
	50	0.001\\
	53.5714285714286	0.001\\
	57.1428571428571	0.001\\
	60.7142857142857	0.001\\
	64.2857142857143	0.001\\
	67.8571428571429	0.001\\
	71.4285714285714	0.001\\
	75	0.001\\
	78.5714285714286	0.001\\
	82.1428571428571	0.001\\
	85.7142857142857	0.001\\
	89.2857142857143	0.001\\
	92.8571428571429	0.001\\
	96.4285714285714	0.001\\
	100	0.001\\
	103.571428571429	0.001\\
	107.142857142857	0.001\\
	110.714285714286	0.001\\
	114.285714285714	0.001\\
	117.857142857143	0.001\\
	121.428571428571	0.001\\
	125	0.001\\
	128.571428571429	0.001\\
	132.142857142857	0.001\\
	135.714285714286	0.001\\
	139.285714285714	0.001\\
	142.857142857143	0.001\\
	146.428571428571	0.001\\
	150	0.001\\
	153.571428571429	0.001\\
	157.142857142857	0.001\\
	160.714285714286	0.001\\
	164.285714285714	0.001\\
	167.857142857143	0.001\\
	171.428571428571	0.001\\
	175	0.001\\
	178.571428571429	0.001\\
	182.142857142857	0.001\\
	185.714285714286	0.001\\
	189.285714285714	0.001\\
	192.857142857143	0.001\\
	196.428571428571	0.001\\
	200	0.001\\
	203.571428571429	0.001\\
	207.142857142857	0.001\\
	210.714285714286	0.001\\
	214.285714285714	0.001\\
	217.857142857143	0.001\\
	221.428571428571	0.001\\
	225	0.001\\
	228.571428571429	0.001\\
	232.142857142857	0.001\\
	235.714285714286	0.001\\
	239.285714285714	0.001\\
	242.857142857143	0.001\\
	246.428571428571	0.001\\
	250	0.001\\
	253.571428571429	0.001\\
	257.142857142857	0.001\\
	260.714285714286	0.001\\
	264.285714285714	0.001\\
	267.857142857143	0.001\\
	271.428571428571	0.001\\
	275	0.001\\
	278.571428571429	0.001\\
	282.142857142857	0.001\\
	285.714285714286	0.001\\
	289.285714285714	0.001\\
	292.857142857143	0.001\\
	296.428571428571	0.001\\
	300	0.001\\
	303.571428571429	0.001\\
	307.142857142857	0.001\\
	310.714285714286	0.001\\
	314.285714285714	0.001\\
	317.857142857143	0.001\\
	321.428571428571	0.001\\
	325	0.001\\
	328.571428571429	0.001\\
	332.142857142857	0.001\\
	335.714285714286	0.001\\
	339.285714285714	0.001\\
	342.857142857143	0.001\\
	346.428571428571	0.001\\
	350	0.001\\
	353.571428571429	0.001\\
	357.142857142857	0.001\\
	360.714285714286	0.001\\
	364.285714285714	0.001\\
	367.857142857143	0.001\\
	371.428571428571	0.001\\
	375	0.001\\
	378.571428571429	0.001\\
	382.142857142857	0.001\\
	385.714285714286	0.001\\
	389.285714285714	0.001\\
	392.857142857143	0.001\\
	396.428571428571	0.001\\
	400	0.001\\
	403.571428571429	0.001\\
	407.142857142857	0.001\\
	410.714285714286	0.001\\
	414.285714285714	0.001\\
	417.857142857143	0.001\\
	421.428571428571	0.001\\
	425	0.001\\
	428.571428571429	0.001\\
	432.142857142857	0.001\\
	435.714285714286	0.001\\
	439.285714285714	0.001\\
	442.857142857143	0.001\\
	446.428571428571	0.001\\
	450	0.001\\
	453.571428571429	0.001\\
	457.142857142857	0.001\\
	460.714285714286	0.001\\
	464.285714285714	0.001\\
	467.857142857143	0.001\\
	471.428571428571	0.001\\
	475	0.001\\
	478.571428571429	0.001\\
	482.142857142857	0.001\\
	485.714285714286	0.001\\
	489.285714285714	0.001\\
	492.857142857143	0.001\\
	496.428571428571	0.001\\
	500	nan\\
};
\addlegendentry{$q_{\textrm{A}}$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
table[row sep=crcr]{%
	0	0\\
	3.57142857142857	0.000599365588076857\\
	7.14285714285714	0.000633247129711553\\
	10.7142857142857	0.000660322304226276\\
	14.2857142857143	0.000682754529829665\\
	17.8571428571429	0.00070183831206047\\
	21.4285714285714	0.000718404673070056\\
	25	0.000733016396115747\\
	28.5714285714286	0.000746070960209104\\
	32.1428571428571	0.000757858766846888\\
	35.7142857142857	0.00076859798781413\\
	39.2857142857143	0.000778456407140627\\
	42.8571428571429	0.000787565648122101\\
	46.4285714285714	0.00079603074803544\\
	50	0.000803936785441267\\
	53.5714285714286	0.000811353578544122\\
	57.1428571428571	0.000818339089694717\\
	60.7142857142857	0.000824941937340353\\
	64.2857142857143	0.000831203282369011\\
	67.8571428571429	0.000837158264328331\\
	71.4285714285714	0.000842837111407608\\
	75	0.000848266007448254\\
	78.5714285714286	0.000853467777781153\\
	82.1428571428571	0.000858462436794536\\
	85.7142857142857	0.000863267629135533\\
	89.2857142857143	0.00086789898883828\\
	92.8571428571429	0.000872370432948659\\
	96.4285714285714	0.000876694404635961\\
	100	0.000880882074848205\\
	103.571428571429	0.000884943511113029\\
	107.142857142857	0.000888887819599498\\
	110.714285714286	0.000892723265257157\\
	114.285714285714	0.000896457374414254\\
	117.857142857143	0.000900097021756918\\
	121.428571428571	0.000903648505911696\\
	125	0.000907117613705768\\
	128.571428571429	0.000910509677032602\\
	132.142857142857	0.000913829620989815\\
	135.714285714286	0.00091708200701784\\
	139.285714285714	0.000920271070128738\\
	142.857142857143	0.000923400751703444\\
	146.428571428571	0.000926474728603488\\
	150	0.000929496439110994\\
	153.571428571429	0.000932469105185562\\
	157.142857142857	0.000935395753274963\\
	160.714285714286	0.00093827923234485\\
	164.285714285714	0.000941122230149104\\
	167.857142857143	0.000943927287801462\\
	171.428571428571	0.000946696813224307\\
	175	0.000949433092749205\\
	178.571428571429	0.000952138302183467\\
	182.142857142857	0.000954814516582112\\
	185.714285714286	0.000957463719132344\\
	189.285714285714	0.000960087809721653\\
	192.857142857143	0.00096268861186118\\
	196.428571428571	0.00096526788015419\\
	200	0.000967827306533193\\
	203.571428571429	0.000970368526302009\\
	207.142857142857	0.000972893123400836\\
	210.714285714286	0.000975402635832871\\
	214.285714285714	0.000977898560428614\\
	217.857142857143	0.000980382357409313\\
	221.428571428571	0.000982855454706308\\
	225	0.000985319252065758\\
	228.571428571429	0.000987775124875992\\
	232.142857142857	0.000990224428203349\\
	235.714285714286	0.000992668500257536\\
	239.285714285714	0.000995108665537045\\
	242.857142857143	0.000997546239099431\\
	246.428571428571	0.000999982529216687\\
	250	0.00100241884127179\\
	253.571428571429	0.00100485648034299\\
	257.142857142857	0.00100729675553349\\
	260.714285714286	0.00100974098223155\\
	264.285714285714	0.00101219048658115\\
	267.857142857143	0.00101464660776724\\
	271.428571428571	0.00101711070300302\\
	275	0.00101958414955723\\
	278.571428571429	0.0010220683497923\\
	282.142857142857	0.00102456473467098\\
	285.714285714286	0.00102707476771172\\
	289.285714285714	0.00102959994969021\\
	292.857142857143	0.00103214182299253\\
	296.428571428571	0.00103470197639755\\
	300	0.00103728205084762\\
	303.571428571429	0.00103988374451228\\
	307.142857142857	0.00104250881879176\\
	310.714285714286	0.00104515910544217\\
	314.285714285714	0.00104783651263781\\
	317.857142857143	0.00105054303348467\\
	321.428571428571	0.001053280754122\\
	325	0.00105605186247168\\
	328.571428571429	0.00105885865841576\\
	332.142857142857	0.0010617035652449\\
	335.714285714286	0.00106458914129539\\
	339.285714285714	0.00106751809348411\\
	342.857142857143	0.00107049329249311\\
	346.428571428571	0.00107351778915732\\
	350	0.00107659483300856\\
	353.571428571429	0.0010797278934394\\
	357.142857142857	0.00108292068255517\\
	360.714285714286	0.00108617718175778\\
	364.285714285714	0.00108950167188012\\
	367.857142857143	0.00109289876604766\\
	371.428571428571	0.00109637344939687\\
	375	0.00109993112178734\\
	378.571428571429	0.00110357764927551\\
	382.142857142857	0.00110731942117383\\
	385.714285714286	0.00111116341811075\\
	389.285714285714	0.00111511728914028\\
	392.857142857143	0.00111918944292514\\
	396.428571428571	0.00112338915455909\\
	400	0.00112772669027599\\
	403.571428571429	0.00113221345691375\\
	407.142857142857	0.00113686217856234\\
	410.714285714286	0.0011416871087019\\
	414.285714285714	0.00114670428692649\\
	417.857142857143	0.00115193184993504\\
	421.428571428571	0.0011573904130968\\
	425	0.00116310354156456\\
	428.571428571429	0.00116909833753818\\
	432.142857142857	0.00117540617876395\\
	435.714285714286	0.00118206365915513\\
	439.285714285714	0.00118911379812231\\
	442.857142857143	0.00119660761863876\\
	446.428571428571	0.00120460623441625\\
	450	0.00121318365512486\\
	453.571428571429	0.00122243062588494\\
	457.142857142857	0.0012324599889361\\
	460.714285714286	0.00124341434603867\\
	464.285714285714	0.00125547729990017\\
	467.857142857143	0.00126889046091361\\
	471.428571428571	0.00128398010601656\\
	475	0.00130120076575913\\
	478.571428571429	0.00132121013499491\\
	482.142857142857	0.00134500561751302\\
	485.714285714286	0.00137418976511899\\
	489.285714285714	0.00141150221534494\\
	492.857142857143	0.00146115465918675\\
	496.428571428571	0.00149603554656411\\
	500	nan\\
};
\addlegendentry{$q$}
\end{axis}
\end{tikzpicture}%

==> cstrZDPN140States.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width = 0.75\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0,100,200,300,400,500},
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
table[row sep=crcr]{%
	0	0.000900999888642673\\
	0.357142857142833	0.017461319967822\\
	0.714285714285722	0.0326775982982781\\
	1.07142857142856	0.0469039152170012\\
	1.42857142857144	0.060240800107465\\
	1.78571428571428	0.0727693764560513\\
	2.14285714285717	0.0845609747696017\\
	2.5	0.095678764909735\\
	2.85714285714283	0.106178897568384\\
	3.21428571428572	0.11611145308234\\
	3.57142857142856	0.125521240173498\\
	3.92857142857144	0.134520275473392\\
	4.28571428571428	0.143196984233782\\
	4.64285714285717	0.151566023436715\\
	5	0.159641280196468\\
	5.35714285714283	0.167435884299437\\
	5.71428571428572	0.174962255345065\\
	6.07142857142856	0.182232147664934\\
	6.42857142857144	0.189256692033155\\
	6.78571428571428	0.196046434390041\\
	7.14285714285717	0.202611371816431\\
	7.5	0.208963642700041\\
	7.85714285714283	0.215114259093127\\
	8.57142857142856	0.226842337491405\\
	9.28571428571428	0.237855502099535\\
	10	0.248208130761782\\
	10.7142857142857	0.257949669828974\\
	11.4285714285714	0.267130602297641\\
	12.1428571428572	0.275795771205992\\
	12.8571428571428	0.283980982001196\\
	13.5714285714286	0.291719094458358\\
	14.2857142857143	0.299040300703723\\
	15	0.305975587103205\\
	15.7142857142857	0.312552773113566\\
	16.4285714285714	0.318794516756384\\
	17.1428571428572	0.324721785925817\\
	17.8571428571428	0.330354002307104\\
	18.5714285714286	0.335711179049895\\
	19.6428571428572	0.34326992282007\\
	20.7142857142857	0.350300038914781\\
	21.7857142857143	0.356846619270755\\
	22.8571428571428	0.36295375413664\\
	23.9285714285714	0.368657971532969\\
	25	0.373991225823261\\
	26.0714285714286	0.378984437175177\\
	27.1428571428572	0.383665200975997\\
	28.5714285714286	0.38946026699773\\
	30	0.394793322911312\\
	31.4285714285714	0.399710000818402\\
	32.8571428571428	0.404249225586966\\
	34.2857142857143	0.408447522411393\\
	36.0714285714286	0.413262145760484\\
	37.8571428571428	0.417645992245639\\
	39.6428571428572	0.42164515052491\\
	41.4285714285714	0.425300767730107\\
	43.5714285714286	0.429283223957611\\
	45.7142857142857	0.432875075910317\\
	48.2142857142857	0.436632054304994\\
	50.7142857142857	0.439980974332684\\
	53.5714285714286	0.44337551603661\\
	56.4285714285714	0.446370969563247\\
	59.6428571428572	0.44933183613017\\
	62.8571428571428	0.451922005131621\\
	66.4285714285714	0.45443042429423\\
	70.3571428571429	0.456810115833889\\
	74.6428571428572	0.459027265658847\\
	79.6428571428572	0.461202746631443\\
	85	0.46313480456854\\
	91.0714285714286	0.464926563567019\\
	97.8571428571429	0.466535995294862\\
	105.714285714286	0.468001193413386\\
	114.642857142857	0.469276923415634\\
	125.357142857143	0.470411150342727\\
	138.214285714286	0.471374134148732\\
	154.285714285714	0.472175751451971\\
	175	0.472806591131928\\
	203.928571428571	0.47327551264118\\
	248.928571428571	0.473578385115673\\
	339.285714285714	0.47372557886581\\
	500	0.473957211479785\\
};
\addlegendentry{$A$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
table[row sep=crcr]{%
	0	0.000999999999976353\\
	0.357142857142833	0.0188568833294767\\
	0.714285714285722	0.0357633219160789\\
	1.07142857142856	0.0515872825014299\\
	1.42857142857144	0.0664225268969858\\
	1.78571428571428	0.0803586723634453\\
	2.14285714285717	0.0934750419942816\\
	2.5	0.105841901974088\\
	2.85714285714283	0.117521711429504\\
	3.21428571428572	0.128570177159474\\
	3.57142857142856	0.139037142089649\\
	3.92857142857144	0.149040660386845\\
	4.28571428571428	0.158685851923224\\
	4.64285714285717	0.167989095260623\\
	5	0.17696582635233\\
	5.35714285714283	0.185630636575468\\
	5.71428571428572	0.193997328004116\\
	6.07142857142856	0.202078963423389\\
	6.42857142857144	0.20988791268303\\
	6.78571428571428	0.217435895727476\\
	7.14285714285717	0.224734022572534\\
	7.5	0.231795478160052\\
	7.85714285714283	0.238632811020693\\
	8.21428571428572	0.245254969375651\\
	8.57142857142856	0.251670470497345\\
	9.28571428571428	0.263913566942335\\
	10	0.275422530682533\\
	10.7142857142857	0.286252311928195\\
	11.4285714285714	0.296458603109954\\
	12.1428571428572	0.306091668856141\\
	12.8571428571428	0.315191302594428\\
	13.5714285714286	0.323794021304195\\
	14.2857142857143	0.331933377568419\\
	15	0.33964351136882\\
	15.7142857142857	0.346955646297204\\
	16.4285714285714	0.353894964178153\\
	17.1428571428572	0.360484766483921\\
	17.8571428571428	0.36674663648904\\
	18.5714285714286	0.37270259252881\\
	19.2857142857143	0.378372989404909\\
	20	0.383774481198714\\
	21.0714285714286	0.39140616717998\\
	22.1428571428572	0.398516770549634\\
	23.2142857142857	0.405153461156544\\
	24.2857142857143	0.411354559029917\\
	25.3571428571428	0.417154643873175\\
	26.4285714285714	0.422587706938202\\
	27.5	0.427682419804626\\
	28.5714285714286	0.432463965094485\\
	30	0.438394020141857\\
	31.4285714285714	0.443861288488733\\
	32.8571428571428	0.448908933437451\\
	34.2857142857143	0.453577552215563\\
	35.7142857142857	0.457901112117781\\
	37.5	0.462867635422697\\
	39.2857142857143	0.467397051852913\\
	41.0714285714286	0.471535666675095\\
	42.8571428571428	0.475324170483134\\
	45	0.47945791247696\\
	47.1428571428572	0.483191776655303\\
	49.2857142857143	0.486572049649851\\
	51.7857142857143	0.490121192821107\\
	54.2857142857143	0.49329705276557\\
	57.1428571428572	0.496528538719645\\
	60	0.499391008279588\\
	63.2142857142857	0.502231129574113\\
	66.7857142857143	0.50498287050516\\
	70.7142857142857	0.507594650501744\\
	75	0.510029251771073\\
	79.6428571428572	0.512262758543329\\
	84.6428571428572	0.514282858834292\\
	90.3571428571429	0.516195526927675\\
	96.7857142857143	0.517945129189286\\
	103.928571428571	0.519498914766984\\
	112.142857142857	0.520897331978858\\
	121.785714285714	0.522144072538651\\
	133.214285714286	0.523224726641956\\
	147.142857142857	0.524142030533653\\
	164.642857142857	0.524892192122024\\
	187.857142857143	0.525477739387725\\
	220.714285714286	0.525892346389014\\
	274.285714285714	0.526140520395586\\
	393.571428571429	0.526220811196026\\
	500	0.526034505932103\\
};
\addlegendentry{$B$}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
	0	0\\
	0.357142857142833	0.0081883496685009\\
	0.714285714285722	0.0166547171562001\\
	1.07142857142856	0.0246052286333338\\
	1.42857142857144	0.0320599500352614\\
	1.78571428571428	0.0390629098223485\\
	2.14285714285717	0.0456539308590891\\
	2.5	0.0518683207644699\\
	2.85714285714283	0.0577374654141067\\
	3.21428571428572	0.0632893576645301\\
	3.57142857142856	0.0685490437578551\\
	4.28571428571428	0.0783956849958827\\
	5	0.0875547959851701\\
	5.71428571428572	0.0960889107693106\\
	6.42857142857144	0.104051854461716\\
	7.14285714285717	0.111491888846842\\
	7.85714285714283	0.118456374707591\\
	8.57142857142856	0.124989682989906\\
	9.28571428571428	0.131125230204816\\
	10	0.136893255084658\\
	10.7142857142857	0.142321254656508\\
	11.4285714285714	0.147436243554409\\
	12.1428571428572	0.152264207027713\\
	13.2142857142857	0.159011220225807\\
	14.2857142857143	0.165217457843085\\
	15.3571428571428	0.17093890041059\\
	16.4285714285714	0.176226222230468\\
	17.5	0.181119636806727\\
	18.5714285714286	0.185655486109738\\
	19.6428571428572	0.189868926147255\\
	21.0714285714286	0.195033661450282\\
	22.5	0.199734058824561\\
	23.9285714285714	0.20402398448465\\
	25.3571428571428	0.207946697202601\\
	26.7857142857143	0.211541821273102\\
	28.5714285714286	0.215626271883082\\
	30.3571428571428	0.219307928938235\\
	32.1428571428572	0.222636043943339\\
	34.2857142857143	0.226220406457799\\
	36.4285714285714	0.229415571328389\\
	38.9285714285714	0.232719144595023\\
	41.4285714285714	0.235629514738946\\
	44.2857142857143	0.238545775416412\\
	47.1428571428572	0.241090212117626\\
	50.3571428571428	0.243577732420931\\
	53.9285714285714	0.245951483459692\\
	57.8571428571428	0.248170207110491\\
	62.1428571428572	0.250207130680167\\
	67.1428571428572	0.252176096832159\\
	72.5	0.253898705606446\\
	78.5714285714286	0.25547312333299\\
	85.7142857142857	0.256931546354508\\
	93.9285714285714	0.258216172179459\\
	103.571428571429	0.25933722363925\\
	115.357142857143	0.260313183016706\\
	130	0.261127984768223\\
	148.928571428571	0.261781565333024\\
	175	0.262275506834385\\
	214.642857142857	0.262607659764285\\
	286.785714285714	0.262770086534829\\
	427.142857142857	0.262669146929397\\
	481.071428571429	0.262340444945153\\
	496.428571428571	0.261927209814985\\
	500	0.261711620340066\\
};
\addlegendentry{$10^{7}\cdot C$}

\addplot [color=mycolor4, dotted, line width=1.2pt]
table[row sep=crcr]{%
	0	9.99999999748979e-05\\
	1.07142857142856	0.000345591795792188\\
	2.14285714285717	0.00104461347007145\\
	3.21428571428572	0.00208750387145074\\
	4.64285714285717	0.00387852277754064\\
	6.42857142857144	0.00658578734993398\\
	8.57142857142856	0.0103184134619028\\
	11.0714285714286	0.0151034085006927\\
	14.6428571428572	0.0223725880411507\\
	27.1428571428572	0.0481536791517101\\
	31.7857142857143	0.0571780039963414\\
	36.0714285714286	0.065127314557401\\
	40.3571428571428	0.0727003828989723\\
	44.6428571428572	0.0799028716716066\\
	49.2857142857143	0.0873034376881492\\
	53.9285714285714	0.0943080629799056\\
	58.5714285714286	0.100940872364163\\
	63.5714285714286	0.107696608213644\\
	68.5714285714286	0.114080156531656\\
	73.9285714285714	0.120537662383981\\
	79.6428571428572	0.127025277906569\\
	85.3571428571429	0.133132724505344\\
	91.4285714285714	0.139239975641033\\
	97.8571428571429	0.145312842864996\\
	104.642857142857	0.151320350142669\\
	111.428571428571	0.156948162897152\\
	118.571428571429	0.162494808317831\\
	126.071428571429	0.167934503762751\\
	133.928571428571	0.173242919456584\\
	142.142857142857	0.178396837035905\\
	150.714285714286	0.183373760623454\\
	159.285714285714	0.187967606343989\\
	168.214285714286	0.192370381270564\\
	177.5	0.19655797283599\\
	186.785714285714	0.200366803976294\\
	196.428571428571	0.2039389579096\\
	206.071428571429	0.207135905944426\\
	216.071428571429	0.210068154589862\\
	226.071428571429	0.212620905931772\\
	236.428571428571	0.214873380759343\\
	246.785714285714	0.216733801309886\\
	257.142857142857	0.218206005302989\\
	267.5	0.219291509009167\\
	277.857142857143	0.219989581595087\\
	288.214285714286	0.220297255844969\\
	298.571428571429	0.220209311347105\\
	308.571428571429	0.219741944717384\\
	318.571428571429	0.218889671334466\\
	328.214285714286	0.217692555530277\\
	337.857142857143	0.216114391963345\\
	347.142857142857	0.214220319254082\\
	356.428571428571	0.211942263286062\\
	365.357142857143	0.209372022860975\\
	373.928571428571	0.206534782759718\\
	382.5	0.203314030869024\\
	390.714285714286	0.199843985534699\\
	398.571428571429	0.196149050894235\\
	406.071428571429	0.192253944722893\\
	413.571428571429	0.187970528093274\\
	420.714285714286	0.183499101075938\\
	427.5	0.178864466629591\\
	433.928571428571	0.174092578872035\\
	440	0.169210620409046\\
	445.714285714286	0.164246915167325\\
	451.071428571429	0.159233638623334\\
	456.428571428571	0.153829314637846\\
	461.428571428571	0.148389539389427\\
	466.071428571429	0.142947929369484\\
	470.357142857143	0.137544741946158\\
	474.285714285714	0.13222422091917\\
	477.857142857143	0.127035451257143\\
	481.428571428571	0.121456665952508\\
	484.642857142857	0.116043912150303\\
	487.5	0.110863520266491\\
	490.357142857143	0.1052652852037\\
	492.857142857143	0.099945503961294\\
	495	0.095000246216955\\
	497.142857142857	0.0896312388653655\\
	498.928571428571	0.0847793252681868\\
	500	0.0816950640941059\\
};
\addlegendentry{$10^{4}\cdot D$}
\end{axis}
\end{tikzpicture}%

==> cstrZDPN140Volume.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width = 0.75\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0,100,200,300,400,500},
ymin=0.01,
ymax=0.09,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
table[row sep=crcr]{%
	0	0.01\\
	0.357142857142857	0.0103571428571429\\
	0.714285714285714	0.0107142857142857\\
	1.07142857142857	0.0110714285714286\\
	1.42857142857143	0.0114285714285714\\
	1.78571428571429	0.0117857142857143\\
	2.14285714285714	0.0121428571428571\\
	2.5	0.0125\\
	2.85714285714286	0.0128571428571428\\
	3.21428571428571	0.0132142857142857\\
	3.57142857142857	0.0135714285714286\\
	3.92857142857143	0.0137145122899725\\
	4.28571428571429	0.0138575960085165\\
	4.64285714285714	0.0140006797270605\\
	5	0.0141437634456045\\
	5.35714285714286	0.0142868471641484\\
	5.71428571428571	0.0144299308826924\\
	6.07142857142857	0.0145730146012364\\
	6.42857142857143	0.0147160983197804\\
	6.78571428571429	0.0148591820383244\\
	7.14285714285714	0.0150022657568683\\
	7.5	0.0151332489248285\\
	7.85714285714286	0.0152642320927887\\
	8.21428571428571	0.0153952152607488\\
	8.57142857142857	0.015526198428709\\
	8.92857142857143	0.0156571815966691\\
	9.28571428571429	0.0157881647646293\\
	9.64285714285714	0.0159191479325894\\
	10	0.0160501311005496\\
	10.3571428571429	0.0161811142685098\\
	10.7142857142857	0.0163120974364699\\
	11.0714285714286	0.0164334108992462\\
	11.4285714285714	0.0165547243620226\\
	11.7857142857143	0.0166760378247989\\
	12.1428571428571	0.0167973512875752\\
	12.5	0.0169186647503516\\
	12.8571428571429	0.0170399782131279\\
	13.2142857142857	0.0171612916759042\\
	13.5714285714286	0.0172826051386805\\
	13.9285714285714	0.0174039186014569\\
	14.2857142857143	0.0175252320642332\\
	14.6428571428571	0.0176385340178655\\
	15	0.0177518359714977\\
	15.3571428571429	0.01786513792513\\
	15.7142857142857	0.0179784398787622\\
	16.0714285714286	0.0180917418323945\\
	16.4285714285714	0.0182050437860268\\
	16.7857142857143	0.018318345739659\\
	17.1428571428571	0.0184316476932913\\
	17.5	0.0185449496469235\\
	17.8571428571429	0.0186582516005558\\
	18.2142857142857	0.0187647379176771\\
	18.5714285714286	0.0188712242347983\\
	18.9285714285714	0.0189777105519196\\
	19.2857142857143	0.0190841968690408\\
	19.6428571428571	0.0191906831861621\\
	20	0.0192971695032834\\
	20.3571428571429	0.0194036558204046\\
	20.7142857142857	0.0195101421375259\\
	21.0714285714286	0.0196166284546471\\
	21.4285714285714	0.0197231147717684\\
	21.7857142857143	0.0198236845313862\\
	22.1428571428571	0.0199242542910041\\
	22.5	0.0200248240506219\\
	22.8571428571429	0.0201253938102397\\
	23.2142857142857	0.0202259635698576\\
	23.5714285714286	0.0203265333294754\\
	23.9285714285714	0.0204271030890932\\
	24.2857142857143	0.0205276728487111\\
	24.6428571428571	0.0206282426083289\\
	25	0.0207288123679468\\
	25.3571428571429	0.0208241636550483\\
	25.7142857142857	0.0209195149421498\\
	26.0714285714286	0.0210148662292513\\
	26.4285714285714	0.0211102175163528\\
	26.7857142857143	0.0212055688034543\\
	27.1428571428571	0.0213009200905559\\
	27.5	0.0213962713776574\\
	27.8571428571429	0.0214916226647589\\
	28.2142857142857	0.0215869739518604\\
	28.5714285714286	0.0216823252389619\\
	28.9285714285714	0.0217730141817444\\
	29.2857142857143	0.0218637031245269\\
	29.6428571428571	0.0219543920673093\\
	30	0.0220450810100918\\
	30.3571428571429	0.0221357699528742\\
	30.7142857142857	0.0222264588956567\\
	31.0714285714286	0.0223171478384392\\
	31.4285714285714	0.0224078367812216\\
	31.7857142857143	0.0224985257240041\\
	32.1428571428571	0.0225892146667865\\
	32.5	0.0226756936786269\\
	32.8571428571429	0.0227621726904673\\
	33.2142857142857	0.0228486517023077\\
	33.5714285714286	0.0229351307141481\\
	33.9285714285714	0.0230216097259885\\
	34.2857142857143	0.0231080887378289\\
	34.6428571428571	0.0231945677496693\\
	35	0.0232810467615097\\
	35.3571428571429	0.0233675257733501\\
	35.7142857142857	0.0234540047851905\\
	36.0714285714286	0.0235366483609712\\
	36.4285714285714	0.0236192919367518\\
	36.7857142857143	0.0237019355125325\\
	37.1428571428571	0.0237845790883132\\
	37.5	0.0238672226640938\\
	37.8571428571429	0.0239498662398745\\
	38.2142857142857	0.0240325098156551\\
	38.5714285714286	0.0241151533914358\\
	38.9285714285714	0.0241977969672165\\
	39.2857142857143	0.0242804405429971\\
	39.6428571428571	0.0243595632547326\\
	40	0.0244386859664681\\
	40.3571428571429	0.0245178086782036\\
	40.7142857142857	0.0245969313899391\\
	41.0714285714286	0.0246760541016746\\
	41.4285714285714	0.0247551768134101\\
	41.7857142857143	0.0248342995251456\\
	42.1428571428571	0.024913422236881\\
	42.5	0.0249925449486165\\
	42.8571428571429	0.025071667660352\\
	43.2142857142857	0.025147537071737\\
	43.5714285714286	0.025223406483122\\
	43.9285714285714	0.0252992758945069\\
	44.2857142857143	0.0253751453058919\\
	44.6428571428571	0.0254510147172768\\
	45	0.0255268841286618\\
	45.3571428571429	0.0256027535400468\\
	45.7142857142857	0.0256786229514317\\
	46.0714285714286	0.0257544923628167\\
	46.4285714285714	0.0258303617742017\\
	46.7857142857143	0.0259032079356176\\
	47.1428571428571	0.0259760540970335\\
	47.5	0.0260489002584494\\
	47.8571428571429	0.0261217464198653\\
	48.2142857142857	0.0261945925812812\\
	48.5714285714286	0.0262674387426971\\
	48.9285714285714	0.026340284904113\\
	49.2857142857143	0.026413131065529\\
	49.6428571428571	0.0264859772269449\\
	50	0.0265588233883608\\
	50.3571428571429	0.0266288459649889\\
	50.7142857142857	0.026698868541617\\
	51.0714285714286	0.0267688911182451\\
	51.4285714285714	0.0268389136948732\\
	51.7857142857143	0.0269089362715013\\
	52.1428571428571	0.0269789588481295\\
	52.5	0.0270489814247576\\
	52.8571428571429	0.0271190040013857\\
	53.2142857142857	0.0271890265780138\\
	53.5714285714286	0.0272590491546419\\
	53.9285714285714	0.0273264228765905\\
	54.2857142857143	0.027393796598539\\
	54.6428571428571	0.0274611703204875\\
	55	0.027528544042436\\
	55.3571428571429	0.0275959177643846\\
	55.7142857142857	0.0276632914863331\\
	56.0714285714286	0.0277306652082816\\
	56.4285714285714	0.0277980389302301\\
	56.7857142857143	0.0278654126521787\\
	57.1428571428571	0.0279327863741272\\
	57.5	0.0279976652706648\\
	57.8571428571429	0.0280625441672024\\
	58.2142857142857	0.02812742306374\\
	58.5714285714286	0.0281923019602776\\
	58.9285714285714	0.0282571808568152\\
	59.2857142857143	0.0283220597533528\\
	59.6428571428571	0.0283869386498904\\
	60	0.028451817546428\\
	60.3571428571429	0.0285166964429656\\
	60.7142857142857	0.0285815753395032\\
	61.0714285714286	0.0286440960761673\\
	61.4285714285714	0.0287066168128315\\
	61.7857142857143	0.0287691375494956\\
	62.1428571428571	0.0288316582861598\\
	62.5	0.028894179022824\\
	62.8571428571429	0.0289566997594881\\
	63.2142857142857	0.0290192204961523\\
	63.5714285714286	0.0290817412328164\\
	63.9285714285714	0.0291442619694806\\
	64.2857142857143	0.0292067827061447\\
	64.6428571428571	0.0292670672481558\\
	65	0.0293273517901669\\
	65.3571428571429	0.0293876363321779\\
	65.7142857142857	0.029447920874189\\
	66.0714285714286	0.0295082054162001\\
	66.4285714285714	0.0295684899582111\\
	66.7857142857143	0.0296287745002222\\
	67.1428571428571	0.0296890590422333\\
	67.5	0.0297493435842443\\
	67.8571428571429	0.0298096281262554\\
	68.2142857142857	0.0298677858889953\\
	68.5714285714286	0.0299259436517352\\
	68.9285714285714	0.029984101414475\\
	69.2857142857143	0.0300422591772149\\
	69.6428571428571	0.0301004169399548\\
	70	0.0301585747026947\\
	70.3571428571429	0.0302167324654345\\
	70.7142857142857	0.0302748902281744\\
	71.0714285714286	0.0303330479909143\\
	71.4285714285714	0.0303912057536542\\
	71.7857142857143	0.0304473353567229\\
	72.1428571428571	0.0305034649597916\\
	72.5	0.0305595945628603\\
	72.8571428571429	0.030615724165929\\
	73.2142857142857	0.0306718537689977\\
	73.5714285714286	0.0307279833720664\\
	73.9285714285714	0.0307841129751351\\
	74.2857142857143	0.0308402425782038\\
	74.6428571428571	0.0308963721812726\\
	75	0.0309525017843413\\
	75.3571428571429	0.0310066924959669\\
	75.7142857142857	0.0310608832075925\\
	76.0714285714286	0.0311150739192181\\
	76.4285714285714	0.0311692646308437\\
	76.7857142857143	0.0312234553424694\\
	77.1428571428571	0.031277646054095\\
	77.5	0.0313318367657206\\
	77.8571428571429	0.0313860274773462\\
	78.2142857142857	0.0314402181889718\\
	78.5714285714286	0.0314944089005974\\
	78.9285714285714	0.0315467418371042\\
	79.2857142857143	0.0315990747736109\\
	79.6428571428571	0.0316514077101176\\
	80	0.0317037406466244\\
	80.3571428571429	0.0317560735831311\\
	80.7142857142857	0.0318084065196378\\
	81.0714285714286	0.0318607394561445\\
	81.4285714285714	0.0319130723926513\\
	81.7857142857143	0.031965405329158\\
	82.1428571428571	0.0320177382656648\\
	82.5	0.032068287395381\\
	82.8571428571429	0.0321188365250972\\
	83.2142857142857	0.0321693856548134\\
	83.5714285714286	0.0322199347845297\\
	83.9285714285714	0.0322704839142459\\
	84.2857142857143	0.0323210330439621\\
	84.6428571428571	0.0323715821736784\\
	85	0.0324221313033946\\
	85.3571428571429	0.0324726804331108\\
	85.7142857142857	0.0325232295628271\\
	86.0714285714286	0.0325720625524215\\
	86.4285714285714	0.032620895542016\\
	86.7857142857143	0.0326697285316104\\
	87.1428571428571	0.0327185615212049\\
	87.5	0.0327673945107993\\
	87.8571428571429	0.0328162275003937\\
	88.2142857142857	0.0328650604899882\\
	88.5714285714286	0.0329138934795826\\
	88.9285714285714	0.0329627264691771\\
	89.2857142857143	0.0330115594587715\\
	89.6428571428571	0.0330587383913293\\
	90	0.0331059173238871\\
	90.3571428571429	0.0331530962564448\\
	90.7142857142857	0.0332002751890026\\
	91.0714285714286	0.0332474541215603\\
	91.4285714285714	0.0332946330541181\\
	91.7857142857143	0.0333418119866758\\
	92.1428571428571	0.0333889909192336\\
	92.5	0.0334361698517913\\
	92.8571428571429	0.0334833487843491\\
	93.2142857142857	0.0335289307725817\\
	93.5714285714286	0.0335745127608143\\
	93.9285714285714	0.033620094749047\\
	94.2857142857143	0.0336656767372796\\
	94.6428571428571	0.0337112587255122\\
	95	0.0337568407137448\\
	95.3571428571429	0.0338024227019775\\
	95.7142857142857	0.0338480046902101\\
	96.0714285714286	0.0338935866784427\\
	96.4285714285714	0.0339391686666753\\
	96.7857142857143	0.0339832063793053\\
	97.1428571428571	0.0340272440919353\\
	97.5	0.0340712818045653\\
	97.8571428571429	0.0341153195171953\\
	98.2142857142857	0.0341593572298253\\
	98.5714285714286	0.0342033949424553\\
	98.9285714285714	0.0342474326550854\\
	99.2857142857143	0.0342914703677154\\
	99.6428571428571	0.0343355080803454\\
	100	0.0343795457929754\\
	100.357142857143	0.034422087909101\\
	100.714285714286	0.0344646300252267\\
	101.071428571429	0.0345071721413523\\
	101.428571428571	0.0345497142574779\\
	101.785714285714	0.0345922563736036\\
	102.142857142857	0.0346347984897292\\
	102.5	0.0346773406058548\\
	102.857142857143	0.0347198827219805\\
	103.214285714286	0.0347624248381061\\
	103.571428571429	0.0348049669542318\\
	103.928571428571	0.0348460585574057\\
	104.285714285714	0.0348871501605796\\
	104.642857142857	0.0349282417637535\\
	105	0.0349693333669274\\
	105.357142857143	0.0350104249701013\\
	105.714285714286	0.0350515165732753\\
	106.071428571429	0.0350926081764492\\
	106.428571428571	0.0351336997796231\\
	106.785714285714	0.035174791382797\\
	107.142857142857	0.0352158829859709\\
	107.5	0.0352555659075425\\
	107.857142857143	0.0352952488291141\\
	108.214285714286	0.0353349317506857\\
	108.571428571429	0.0353746146722573\\
	108.928571428571	0.0354142975938289\\
	109.285714285714	0.0354539805154006\\
	109.642857142857	0.0354936634369722\\
	110	0.0355333463585438\\
	110.357142857143	0.0355730292801154\\
	110.714285714286	0.035612712201687\\
	111.071428571429	0.035651025321238\\
	111.428571428571	0.035689338440789\\
	111.785714285714	0.03572765156034\\
	112.142857142857	0.035765964679891\\
	112.5	0.035804277799442\\
	112.857142857143	0.035842590918993\\
	113.214285714286	0.035880904038544\\
	113.571428571429	0.0359192171580951\\
	113.928571428571	0.0359575302776461\\
	114.285714285714	0.0359958433971971\\
	114.642857142857	0.0360328229063349\\
	115	0.0360698024154726\\
	115.357142857143	0.0361067819246104\\
	115.714285714286	0.0361437614337481\\
	116.071428571429	0.0361807409428859\\
	116.428571428571	0.0362177204520237\\
	116.785714285714	0.0362546999611614\\
	117.142857142857	0.0362916794702992\\
	117.5	0.036328658979437\\
	117.857142857143	0.0363656384885747\\
	118.214285714286	0.0364013181236615\\
	118.571428571429	0.0364369977587483\\
	118.928571428571	0.0364726773938352\\
	119.285714285714	0.036508357028922\\
	119.642857142857	0.0365440366640088\\
	120	0.0365797162990956\\
	120.357142857143	0.0366153959341824\\
	120.714285714286	0.0366510755692692\\
	121.071428571429	0.036686755204356\\
	121.428571428571	0.0367224348394428\\
	121.785714285714	0.0367568460873315\\
	122.142857142857	0.0367912573352202\\
	122.5	0.0368256685831089\\
	122.857142857143	0.0368600798309975\\
	123.214285714286	0.0368944910788862\\
	123.571428571429	0.0369289023267749\\
	123.928571428571	0.0369633135746636\\
	124.285714285714	0.0369977248225522\\
	124.642857142857	0.0370321360704409\\
	125	0.0370665473183296\\
	125.357142857143	0.0370997195991489\\
	125.714285714286	0.0371328918799683\\
	126.071428571429	0.0371660641607877\\
	126.428571428571	0.037199236441607\\
	126.785714285714	0.0372324087224264\\
	127.142857142857	0.0372655810032458\\
	127.5	0.0372987532840651\\
	127.857142857143	0.0373319255648845\\
	128.214285714286	0.0373650978457039\\
	128.571428571429	0.0373982701265233\\
	128.928571428571	0.0374302309561545\\
	129.285714285714	0.0374621917857857\\
	129.642857142857	0.0374941526154169\\
	130	0.0375261134450481\\
	130.357142857143	0.0375580742746793\\
	130.714285714286	0.0375900351043105\\
	131.071428571429	0.0376219959339417\\
	131.428571428571	0.0376539567635729\\
	131.785714285714	0.0376859175932042\\
	132.142857142857	0.0377178784228354\\
	132.5	0.0377486535581961\\
	132.857142857143	0.0377794286935569\\
	133.214285714286	0.0378102038289177\\
	133.571428571429	0.0378409789642785\\
	133.928571428571	0.0378717540996392\\
	134.285714285714	0.037902529235\\
	134.642857142857	0.0379333043703608\\
	135	0.0379640795057216\\
	135.357142857143	0.0379948546410823\\
	135.714285714286	0.0380256297764431\\
	136.071428571429	0.0380552433453653\\
	136.428571428571	0.0380848569142875\\
	136.785714285714	0.0381144704832097\\
	137.142857142857	0.0381440840521319\\
	137.5	0.0381736976210541\\
	137.857142857143	0.0382033111899763\\
	138.214285714286	0.0382329247588985\\
	138.571428571429	0.0382625383278207\\
	138.928571428571	0.0382921518967429\\
	139.285714285714	0.0383217654656651\\
	139.642857142857	0.0383502400834763\\
	140	0.0383787147012875\\
	140.357142857143	0.0384071893190986\\
	140.714285714286	0.0384356639369098\\
	141.071428571429	0.038464138554721\\
	141.428571428571	0.0384926131725322\\
	141.785714285714	0.0385210877903433\\
	142.142857142857	0.0385495624081545\\
	142.5	0.0385780370259656\\
	142.857142857143	0.0386065116437768\\
	143.214285714286	0.0386338685181684\\
	143.571428571429	0.03866122539256\\
	143.928571428571	0.0386885822669517\\
	144.285714285714	0.0387159391413433\\
	144.642857142857	0.0387432960157349\\
	145	0.0387706528901265\\
	145.357142857143	0.0387980097645182\\
	145.714285714286	0.0388253666389098\\
	146.071428571429	0.0388527235133014\\
	146.428571428571	0.038880080387693\\
	146.785714285714	0.0389063394131918\\
	147.142857142857	0.0389325984386905\\
	147.5	0.0389588574641893\\
	147.857142857143	0.038985116489688\\
	148.214285714286	0.0390113755151868\\
	148.571428571429	0.0390376345406855\\
	148.928571428571	0.0390638935661843\\
	149.285714285714	0.039090152591683\\
	149.642857142857	0.0391164116171818\\
	150	0.0391426706426805\\
	150.357142857143	0.0391678504858551\\
	150.714285714286	0.0391930303290298\\
	151.071428571429	0.0392182101722044\\
	151.428571428571	0.039243390015379\\
	151.785714285714	0.0392685698585537\\
	152.142857142857	0.0392937497017283\\
	152.5	0.039318929544903\\
	152.857142857143	0.0393441093880776\\
	153.214285714286	0.0393692892312523\\
	153.571428571429	0.0393944690744269\\
	153.928571428571	0.0394185872511463\\
	154.285714285714	0.0394427054278658\\
	154.642857142857	0.0394668236045852\\
	155	0.0394909417813047\\
	155.357142857143	0.0395150599580241\\
	155.714285714286	0.0395391781347436\\
	156.071428571429	0.039563296311463\\
	156.428571428571	0.0395874144881824\\
	156.785714285714	0.0396115326649019\\
	157.142857142857	0.0396356508416213\\
	157.5	0.0396587237868802\\
	157.857142857143	0.0396817967321392\\
	158.214285714286	0.0397048696773981\\
	158.571428571429	0.0397279426226571\\
	158.928571428571	0.039751015567916\\
	159.285714285714	0.0397740885131749\\
	159.642857142857	0.0397971614584339\\
	160	0.0398202344036928\\
	160.357142857143	0.0398433073489517\\
	160.714285714286	0.0398663802942107\\
	161.071428571429	0.0398884234255161\\
	161.428571428571	0.0399104665568215\\
	161.785714285714	0.0399325096881269\\
	162.142857142857	0.0399545528194323\\
	162.5	0.0399765959507377\\
	162.857142857143	0.0399986390820431\\
	163.214285714286	0.0400206822133485\\
	163.571428571429	0.040042725344654\\
	163.928571428571	0.0400647684759594\\
	164.285714285714	0.0400868116072648\\
	164.642857142857	0.0401078393822115\\
	165	0.0401288671571583\\
	165.357142857143	0.040149894932105\\
	165.714285714286	0.0401709227070517\\
	166.071428571429	0.0401919504819985\\
	166.428571428571	0.0402129782569452\\
	166.785714285714	0.040234006031892\\
	167.142857142857	0.0402550338068387\\
	167.5	0.0402760615817854\\
	167.857142857143	0.0402970893567322\\
	168.214285714286	0.0403171153253745\\
	168.571428571429	0.0403371412940169\\
	168.928571428571	0.0403571672626592\\
	169.285714285714	0.0403771932313015\\
	169.642857142857	0.0403972191999439\\
	170	0.0404172451685862\\
	170.357142857143	0.0404372711372285\\
	170.714285714286	0.0404572971058709\\
	171.071428571429	0.0404773230745132\\
	171.428571428571	0.0404973490431555\\
	171.785714285714	0.0405163858955754\\
	172.142857142857	0.0405354227479953\\
	172.5	0.0405544596004152\\
	172.857142857143	0.0405734964528351\\
	173.214285714286	0.040592533305255\\
	173.571428571429	0.0406115701576749\\
	173.928571428571	0.0406306070100947\\
	174.285714285714	0.0406496438625146\\
	174.642857142857	0.0406686807149345\\
	175	0.0406877175673544\\
	175.357142857143	0.0407057771770868\\
	175.714285714286	0.0407238367868193\\
	176.071428571429	0.0407418963965517\\
	176.428571428571	0.0407599560062841\\
	176.785714285714	0.0407780156160165\\
	177.142857142857	0.040796075225749\\
	177.5	0.0408141348354814\\
	177.857142857143	0.0408321944452138\\
	178.214285714286	0.0408502540549463\\
	178.571428571429	0.0408683136646787\\
	178.928571428571	0.0408854071281846\\
	179.285714285714	0.0409025005916905\\
	179.642857142857	0.0409195940551964\\
	180	0.0409366875187023\\
	180.357142857143	0.0409537809822082\\
	180.714285714286	0.0409708744457141\\
	181.071428571429	0.04098796790922\\
	181.428571428571	0.0410050613727259\\
	181.785714285714	0.0410221548362318\\
	182.142857142857	0.0410392482997377\\
	182.5	0.0410553859723869\\
	182.857142857143	0.0410715236450362\\
	183.214285714286	0.0410876613176854\\
	183.571428571429	0.0411037989903347\\
	183.928571428571	0.0411199366629839\\
	184.285714285714	0.0411360743356331\\
	184.642857142857	0.0411522120082824\\
	185	0.0411683496809316\\
	185.357142857143	0.0411844873535809\\
	185.714285714286	0.0412006250262301\\
	186.071428571429	0.0412158165551114\\
	186.428571428571	0.0412310080839927\\
	186.785714285714	0.041246199612874\\
	187.142857142857	0.0412613911417553\\
	187.5	0.0412765826706366\\
	187.857142857143	0.041291774199518\\
	188.214285714286	0.0413069657283993\\
	188.571428571429	0.0413221572572806\\
	188.928571428571	0.0413373487861619\\
	189.285714285714	0.0413525403150432\\
	189.642857142857	0.041366794668714\\
	190	0.0413810490223848\\
	190.357142857143	0.0413953033760557\\
	190.714285714286	0.0414095577297265\\
	191.071428571429	0.0414238120833973\\
	191.428571428571	0.0414380664370681\\
	191.785714285714	0.041452320790739\\
	192.142857142857	0.0414665751444098\\
	192.5	0.0414808294980806\\
	192.857142857143	0.0414950838517514\\
	193.214285714286	0.0415084093475153\\
	193.571428571429	0.0415217348432792\\
	193.928571428571	0.041535060339043\\
	194.285714285714	0.0415483858348069\\
	194.642857142857	0.0415617113305707\\
	195	0.0415750368263346\\
	195.357142857143	0.0415883623220985\\
	195.714285714286	0.0416016878178623\\
	196.071428571429	0.0416150133136262\\
	196.428571428571	0.0416283388093901\\
	196.785714285714	0.0416407431379064\\
	197.142857142857	0.0416531474664228\\
	197.5	0.0416655517949391\\
	197.857142857143	0.0416779561234555\\
	198.214285714286	0.0416903604519718\\
	198.571428571429	0.0417027647804882\\
	198.928571428571	0.0417151691090046\\
	199.285714285714	0.0417275734375209\\
	199.642857142857	0.0417399777660373\\
	200	0.0417523820945536\\
	200.357142857143	0.0417638723422204\\
	200.714285714286	0.0417753625898871\\
	201.071428571429	0.0417868528375538\\
	201.428571428571	0.0417983430852205\\
	201.785714285714	0.0418098333328872\\
	202.142857142857	0.0418213235805539\\
	202.5	0.0418328138282206\\
	202.857142857143	0.0418443040758873\\
	203.214285714286	0.041855794323554\\
	203.571428571429	0.0418672845712207\\
	203.928571428571	0.0418778672403986\\
	204.285714285714	0.0418884499095765\\
	204.642857142857	0.0418990325787543\\
	205	0.0419096152479321\\
	205.357142857143	0.04192019791711\\
	205.714285714286	0.0419307805862878\\
	206.071428571429	0.0419413632554657\\
	206.428571428571	0.0419519459246435\\
	206.785714285714	0.0419625285938214\\
	207.142857142857	0.0419731112629992\\
	207.5	0.0419827922903561\\
	207.857142857143	0.0419924733177129\\
	208.214285714286	0.0420021543450697\\
	208.571428571429	0.0420118353724266\\
	208.928571428571	0.0420215163997834\\
	209.285714285714	0.0420311974271402\\
	209.642857142857	0.0420408784544971\\
	210	0.0420505594818539\\
	210.357142857143	0.0420602405092108\\
	210.714285714286	0.0420699215365676\\
	211.071428571429	0.0420787063094845\\
	211.428571428571	0.0420874910824013\\
	211.785714285714	0.0420962758553181\\
	212.142857142857	0.042105060628235\\
	212.5	0.0421138454011518\\
	212.857142857143	0.0421226301740686\\
	213.214285714286	0.0421314149469855\\
	213.571428571429	0.0421401997199023\\
	213.928571428571	0.0421489844928191\\
	214.285714285714	0.0421577692657359\\
	214.642857142857	0.0421656626370114\\
	215	0.0421735560082869\\
	215.357142857143	0.0421814493795624\\
	215.714285714286	0.0421893427508379\\
	216.071428571429	0.0421972361221134\\
	216.428571428571	0.0422051294933889\\
	216.785714285714	0.0422130228646644\\
	217.142857142857	0.0422209162359399\\
	217.5	0.0422288096072154\\
	217.857142857143	0.0422367029784908\\
	218.214285714286	0.0422437092794161\\
	218.571428571429	0.0422507155803413\\
	218.928571428571	0.0422577218812666\\
	219.285714285714	0.0422647281821918\\
	219.642857142857	0.0422717344831171\\
	220	0.0422787407840423\\
	220.357142857143	0.0422857470849675\\
	220.714285714286	0.0422927533858928\\
	221.071428571429	0.042299759686818\\
	221.428571428571	0.0423067659877433\\
	221.785714285714	0.0423128890396339\\
	222.142857142857	0.0423190120915245\\
	222.5	0.0423251351434151\\
	222.857142857143	0.0423312581953057\\
	223.214285714286	0.0423373812471963\\
	223.571428571429	0.0423435042990869\\
	223.928571428571	0.0423496273509775\\
	224.285714285714	0.0423557504028681\\
	224.642857142857	0.0423618734547587\\
	225	0.0423679965066493\\
	225.357142857143	0.0423732396309115\\
	225.714285714286	0.0423784827551737\\
	226.071428571429	0.042383725879436\\
	226.428571428571	0.0423889690036982\\
	226.785714285714	0.0423942121279604\\
	227.142857142857	0.0423994552522226\\
	227.5	0.0424046983764849\\
	227.857142857143	0.0424099415007471\\
	228.214285714286	0.0424151846250093\\
	228.571428571429	0.0424204277492715\\
	228.928571428571	0.0424247937761015\\
	229.285714285714	0.0424291598029315\\
	229.642857142857	0.0424335258297615\\
	230	0.0424378918565915\\
	230.357142857143	0.0424422578834215\\
	230.714285714286	0.0424466239102515\\
	231.071428571429	0.0424509899370815\\
	231.428571428571	0.0424553559639115\\
	231.785714285714	0.0424597219907415\\
	232.142857142857	0.0424640880175715\\
	232.5	0.0424675792932131\\
	232.857142857143	0.0424710705688548\\
	233.214285714286	0.0424745618444965\\
	233.571428571429	0.0424780531201381\\
	233.928571428571	0.0424815443957798\\
	234.285714285714	0.0424850356714215\\
	234.642857142857	0.0424885269470631\\
	235	0.0424920182227048\\
	235.357142857143	0.0424955094983464\\
	235.714285714286	0.0424990007739881\\
	236.071428571429	0.0425016191667533\\
	236.428571428571	0.0425042375595184\\
	236.785714285714	0.0425068559522836\\
	237.142857142857	0.0425094743450488\\
	237.5	0.0425120927378139\\
	237.857142857143	0.0425147111305791\\
	238.214285714286	0.0425173295233442\\
	238.571428571429	0.0425199479161094\\
	238.928571428571	0.0425225663088746\\
	239.285714285714	0.0425251847016397\\
	239.642857142857	0.0425269316068051\\
	240	0.0425286785119704\\
	240.357142857143	0.0425304254171357\\
	240.714285714286	0.0425321723223011\\
	241.071428571429	0.0425339192274664\\
	241.428571428571	0.0425356661326317\\
	241.785714285714	0.0425374130377971\\
	242.142857142857	0.0425391599429624\\
	242.5	0.0425409068481278\\
	242.857142857143	0.0425426537532931\\
	243.214285714286	0.0425435300964719\\
	243.571428571429	0.0425444064396506\\
	243.928571428571	0.0425452827828294\\
	244.285714285714	0.0425461591260082\\
	244.642857142857	0.0425470354691869\\
	245	0.0425479118123657\\
	245.357142857143	0.0425487881555445\\
	245.714285714286	0.0425496644987233\\
	246.071428571429	0.042550540841902\\
	246.428571428571	0.0425514171850808\\
	246.785714285714	0.0425514234246462\\
	247.142857142857	0.0425514296642117\\
	247.5	0.0425514359037772\\
	247.857142857143	0.0425514421433427\\
	248.214285714286	0.0425514483829081\\
	248.571428571429	0.0425514546224736\\
	248.928571428571	0.0425514608620391\\
	249.285714285714	0.0425514671016045\\
	249.642857142857	0.04255147334117\\
	250	0.0425514795807354\\
	250.357142857143	0.0425506157088527\\
	250.714285714286	0.0425497518369699\\
	251.071428571429	0.0425488879650871\\
	251.428571428571	0.0425480240932043\\
	251.785714285714	0.0425471602213215\\
	252.142857142857	0.0425462963494387\\
	252.5	0.0425454324775559\\
	252.857142857143	0.0425445686056731\\
	253.214285714286	0.0425437047337903\\
	253.571428571429	0.0425428408619076\\
	253.928571428571	0.0425411064046422\\
	254.285714285714	0.0425393719473768\\
	254.642857142857	0.0425376374901115\\
	255	0.0425359030328461\\
	255.357142857143	0.0425341685755808\\
	255.714285714286	0.0425324341183154\\
	256.071428571429	0.04253069966105\\
	256.428571428571	0.0425289652037847\\
	256.785714285714	0.0425272307465193\\
	257.142857142857	0.042525496289254\\
	257.5	0.0425228903051348\\
	257.857142857143	0.0425202843210157\\
	258.214285714286	0.0425176783368966\\
	258.571428571429	0.0425150723527775\\
	258.928571428571	0.0425124663686584\\
	259.285714285714	0.0425098603845393\\
	259.642857142857	0.0425072544004202\\
	260	0.0425046484163011\\
	260.357142857143	0.042502042432182\\
	260.714285714286	0.0424994364480629\\
	261.071428571429	0.0424959575258373\\
	261.428571428571	0.0424924786036118\\
	261.785714285714	0.0424889996813862\\
	262.142857142857	0.0424855207591607\\
	262.5	0.0424820418369351\\
	262.857142857143	0.0424785629147095\\
	263.214285714286	0.042475083992484\\
	263.571428571429	0.0424716050702584\\
	263.928571428571	0.0424681261480329\\
	264.285714285714	0.0424646472258073\\
	264.642857142857	0.0424602934805998\\
	265	0.0424559397353922\\
	265.357142857143	0.0424515859901846\\
	265.714285714286	0.0424472322449771\\
	266.071428571429	0.0424428784997695\\
	266.428571428571	0.042438524754562\\
	266.785714285714	0.0424341710093544\\
	267.142857142857	0.0424298172641468\\
	267.5	0.0424254635189393\\
	267.857142857143	0.0424211097737317\\
	268.214285714286	0.0424158788423863\\
	268.571428571429	0.0424106479110408\\
	268.928571428571	0.0424054169796954\\
	269.285714285714	0.0424001860483499\\
	269.642857142857	0.0423949551170045\\
	270	0.042389724185659\\
	270.357142857143	0.0423844932543136\\
	270.714285714286	0.0423792623229681\\
	271.071428571429	0.0423740313916227\\
	271.428571428571	0.0423688004602772\\
	271.785714285714	0.042362689494919\\
	272.142857142857	0.0423565785295608\\
	272.5	0.0423504675642025\\
	272.857142857143	0.0423443565988443\\
	273.214285714286	0.0423382456334861\\
	273.571428571429	0.0423321346681279\\
	273.928571428571	0.0423260237027696\\
	274.285714285714	0.0423199127374114\\
	274.642857142857	0.0423138017720532\\
	275	0.042307690806695\\
	275.357142857143	0.0423006964675674\\
	275.714285714286	0.0422937021284398\\
	276.071428571429	0.0422867077893122\\
	276.428571428571	0.0422797134501846\\
	276.785714285714	0.042272719111057\\
	277.142857142857	0.0422657247719294\\
	277.5	0.0422587304328019\\
	277.857142857143	0.0422517360936743\\
	278.214285714286	0.0422447417545467\\
	278.571428571429	0.0422377474154191\\
	278.928571428571	0.0422298658619219\\
	279.285714285714	0.0422219843084246\\
	279.642857142857	0.0422141027549274\\
	280	0.0422062212014301\\
	280.357142857143	0.0421983396479328\\
	280.714285714286	0.0421904580944356\\
	281.071428571429	0.0421825765409383\\
	281.428571428571	0.0421746949874411\\
	281.785714285714	0.0421668134339438\\
	282.142857142857	0.0421589318804466\\
	282.5	0.0421501587609212\\
	282.857142857143	0.0421413856413959\\
	283.214285714286	0.0421326125218705\\
	283.571428571429	0.0421238394023452\\
	283.928571428571	0.0421150662828198\\
	284.285714285714	0.0421062931632944\\
	284.642857142857	0.0420975200437691\\
	285	0.0420887469242437\\
	285.357142857143	0.0420799738047184\\
	285.714285714286	0.042071200685193\\
	286.071428571429	0.042061531125296\\
	286.428571428571	0.0420518615653989\\
	286.785714285714	0.0420421920055019\\
	287.142857142857	0.0420325224456048\\
	287.5	0.0420228528857078\\
	287.857142857143	0.0420131833258107\\
	288.214285714286	0.0420035137659137\\
	288.571428571429	0.0419938442060166\\
	288.928571428571	0.0419841746461196\\
	289.285714285714	0.0419745050862225\\
	289.642857142857	0.0419639336756189\\
	290	0.0419533622650152\\
	290.357142857143	0.0419427908544116\\
	290.714285714286	0.0419322194438079\\
	291.071428571429	0.0419216480332043\\
	291.428571428571	0.0419110766226006\\
	291.785714285714	0.041900505211997\\
	292.142857142857	0.0418899338013933\\
	292.5	0.0418793623907897\\
	292.857142857143	0.041868790980186\\
	293.214285714286	0.0418573117576887\\
	293.571428571429	0.0418458325351913\\
	293.928571428571	0.041834353312694\\
	294.285714285714	0.0418228740901966\\
	294.642857142857	0.0418113948676993\\
	295	0.041799915645202\\
	295.357142857143	0.0417884364227046\\
	295.714285714286	0.0417769572002073\\
	296.071428571429	0.04176547797771\\
	296.428571428571	0.0417539987552126\\
	296.785714285714	0.0417416051922135\\
	297.142857142857	0.0417292116292144\\
	297.5	0.0417168180662152\\
	297.857142857143	0.0417044245032161\\
	298.214285714286	0.041692030940217\\
	298.571428571429	0.0416796373772179\\
	298.928571428571	0.0416672438142187\\
	299.285714285714	0.0416548502512196\\
	299.642857142857	0.0416424566882205\\
	300	0.0416300631252214\\
	300.357142857143	0.0416167481070615\\
	300.714285714286	0.0416034330889016\\
	301.071428571429	0.0415901180707418\\
	301.428571428571	0.0415768030525819\\
	301.785714285714	0.041563488034422\\
	302.142857142857	0.0415501730162621\\
	302.5	0.0415368579981023\\
	302.857142857143	0.0415235429799424\\
	303.214285714286	0.0415102279617825\\
	303.571428571429	0.0414969129436226\\
	303.928571428571	0.041482668749154\\
	304.285714285714	0.0414684245546853\\
	304.642857142857	0.0414541803602166\\
	305	0.0414399361657479\\
	305.357142857143	0.0414256919712793\\
	305.714285714286	0.0414114477768106\\
	306.071428571429	0.0413972035823419\\
	306.428571428571	0.0413829593878732\\
	306.785714285714	0.0413687151934045\\
	307.142857142857	0.0413544709989359\\
	307.5	0.0413392892779388\\
	307.857142857143	0.0413241075569417\\
	308.214285714286	0.0413089258359447\\
	308.571428571429	0.0412937441149476\\
	308.928571428571	0.0412785623939506\\
	309.285714285714	0.0412633806729535\\
	309.642857142857	0.0412481989519564\\
	310	0.0412330172309594\\
	310.357142857143	0.0412178355099623\\
	310.714285714286	0.0412026537889653\\
	311.071428571429	0.0411865255370216\\
	311.428571428571	0.041170397285078\\
	311.785714285714	0.0411542690331344\\
	312.142857142857	0.0411381407811908\\
	312.5	0.0411220125292471\\
	312.857142857143	0.0411058842773035\\
	313.214285714286	0.0410897560253599\\
	313.571428571429	0.0410736277734162\\
	313.928571428571	0.0410574995214726\\
	314.285714285714	0.041041371269529\\
	314.642857142857	0.0410242868007297\\
	315	0.0410072023319305\\
	315.357142857143	0.0409901178631313\\
	315.714285714286	0.0409730333943321\\
	316.071428571429	0.0409559489255329\\
	316.428571428571	0.0409388644567337\\
	316.785714285714	0.0409217799879344\\
	317.142857142857	0.0409046955191352\\
	317.5	0.040887611050336\\
	317.857142857143	0.0408705265815367\\
	318.214285714286	0.0408524754981494\\
	318.571428571429	0.040834424414762\\
	318.928571428571	0.0408163733313746\\
	319.285714285714	0.0407983222479872\\
	319.642857142857	0.0407802711645998\\
	320	0.0407622200812124\\
	320.357142857143	0.0407441689978251\\
	320.714285714286	0.0407261179144377\\
	321.071428571429	0.0407080668310503\\
	321.428571428571	0.0406900157476629\\
	321.785714285714	0.0406709869069051\\
	322.142857142857	0.0406519580661472\\
	322.5	0.0406329292253894\\
	322.857142857143	0.0406139003846315\\
	323.214285714286	0.0405948715438736\\
	323.571428571429	0.0405758427031158\\
	323.928571428571	0.0405568138623579\\
	324.285714285714	0.0405377850216\\
	324.642857142857	0.0405187561808422\\
	325	0.0404997273400843\\
	325.357142857143	0.040479708817773\\
	325.714285714286	0.0404596902954617\\
	326.071428571429	0.0404396717731504\\
	326.428571428571	0.040419653250839\\
	326.785714285714	0.0403996347285277\\
	327.142857142857	0.0403796162062164\\
	327.5	0.0403595976839051\\
	327.857142857143	0.0403395791615938\\
	328.214285714286	0.0403195606392824\\
	328.571428571429	0.0402995421169711\\
	328.928571428571	0.0402785211675369\\
	329.285714285714	0.0402575002181027\\
	329.642857142857	0.0402364792686685\\
	330	0.0402154583192343\\
	330.357142857143	0.0401944373698001\\
	330.714285714286	0.0401734164203659\\
	331.071428571429	0.0401523954709317\\
	331.428571428571	0.0401313745214975\\
	331.785714285714	0.0401103535720633\\
	332.142857142857	0.0400893326226291\\
	332.5	0.0400672956350416\\
	332.857142857143	0.0400452586474541\\
	333.214285714286	0.0400232216598667\\
	333.571428571429	0.0400011846722792\\
	333.928571428571	0.0399791476846917\\
	334.285714285714	0.0399571106971043\\
	334.642857142857	0.0399350737095168\\
	335	0.0399130367219293\\
	335.357142857143	0.0398909997343419\\
	335.714285714286	0.0398689627467544\\
	336.071428571429	0.0398458951962917\\
	336.428571428571	0.0398228276458291\\
	336.785714285714	0.0397997600953665\\
	337.142857142857	0.0397766925449038\\
	337.5	0.0397536249944412\\
	337.857142857143	0.0397305574439785\\
	338.214285714286	0.0397074898935159\\
	338.571428571429	0.0396844223430532\\
	338.928571428571	0.0396613547925906\\
	339.285714285714	0.0396382872421279\\
	339.642857142857	0.0396141736373122\\
	340	0.0395900600324964\\
	340.357142857143	0.0395659464276807\\
	340.714285714286	0.0395418328228649\\
	341.071428571429	0.0395177192180491\\
	341.428571428571	0.0394936056132334\\
	341.785714285714	0.0394694920084176\\
	342.142857142857	0.0394453784036019\\
	342.5	0.0394212647987861\\
	342.857142857143	0.0393971511939704\\
	343.214285714286	0.03937197501808\\
	343.571428571429	0.0393467988421895\\
	343.928571428571	0.0393216226662992\\
	344.285714285714	0.0392964464904088\\
	344.642857142857	0.0392712703145184\\
	345	0.039246094138628\\
	345.357142857143	0.0392209179627376\\
	345.714285714286	0.0391957417868472\\
	346.071428571429	0.0391705656109567\\
	346.428571428571	0.0391453894350664\\
	346.785714285714	0.0391191330817959\\
	347.142857142857	0.0390928767285254\\
	347.5	0.039066620375255\\
	347.857142857143	0.0390403640219845\\
	348.214285714286	0.039014107668714\\
	348.571428571429	0.0389878513154435\\
	348.928571428571	0.038961594962173\\
	349.285714285714	0.0389353386089025\\
	349.642857142857	0.0389090822556321\\
	350	0.0388828259023616\\
	350.357142857143	0.0388554706048585\\
	350.714285714286	0.0388281153073555\\
	351.071428571429	0.0388007600098524\\
	351.428571428571	0.0387734047123494\\
	351.785714285714	0.0387460494148463\\
	352.142857142857	0.0387186941173432\\
	352.5	0.0386913388198402\\
	352.857142857143	0.0386639835223371\\
	353.214285714286	0.0386366282248341\\
	353.571428571429	0.038609272927331\\
	353.928571428571	0.0385807986796741\\
	354.285714285714	0.0385523244320171\\
	354.642857142857	0.0385238501843602\\
	355	0.0384953759367033\\
	355.357142857143	0.0384669016890463\\
	355.714285714286	0.0384384274413894\\
	356.071428571429	0.0384099531937325\\
	356.428571428571	0.0383814789460755\\
	356.785714285714	0.0383530046984186\\
	357.142857142857	0.0383245304507616\\
	357.5	0.0382949159212777\\
	357.857142857143	0.0382653013917937\\
	358.214285714286	0.0382356868623097\\
	358.571428571429	0.0382060723328257\\
	358.928571428571	0.0381764578033417\\
	359.285714285714	0.0381468432738577\\
	359.642857142857	0.0381172287443737\\
	360	0.0380876142148897\\
	360.357142857143	0.0380579996854057\\
	360.714285714286	0.0380283851559217\\
	361.071428571429	0.0379976075910082\\
	361.428571428571	0.0379668300260947\\
	361.785714285714	0.0379360524611812\\
	362.142857142857	0.0379052748962677\\
	362.5	0.0378744973313542\\
	362.857142857143	0.0378437197664408\\
	363.214285714286	0.0378129422015273\\
	363.571428571429	0.0377821646366138\\
	363.928571428571	0.0377513870717003\\
	364.285714285714	0.0377206095067868\\
	364.642857142857	0.0376886446239725\\
	365	0.0376566797411581\\
	365.357142857143	0.0376247148583438\\
	365.714285714286	0.0375927499755295\\
	366.071428571429	0.0375607850927151\\
	366.428571428571	0.0375288202099008\\
	366.785714285714	0.0374968553270865\\
	367.142857142857	0.0374648904442721\\
	367.5	0.0374329255614578\\
	367.857142857143	0.0374009606786434\\
	368.214285714286	0.0373677825479121\\
	368.571428571429	0.0373346044171808\\
	368.928571428571	0.0373014262864495\\
	369.285714285714	0.0372682481557182\\
	369.642857142857	0.0372350700249869\\
	370	0.0372018918942556\\
	370.357142857143	0.0371687137635242\\
	370.714285714286	0.0371355356327929\\
	371.071428571429	0.0371023575020616\\
	371.428571428571	0.0370691793713303\\
	371.785714285714	0.03703476028226\\
	372.142857142857	0.0370003411931897\\
	372.5	0.0369659221041194\\
	372.857142857143	0.0369315030150491\\
	373.214285714286	0.0368970839259788\\
	373.571428571429	0.0368626648369084\\
	373.928571428571	0.0368282457478381\\
	374.285714285714	0.0367938266587678\\
	374.642857142857	0.0367594075696975\\
	375	0.0367249884806272\\
	375.357142857143	0.0366892987942746\\
	375.714285714286	0.0366536091079219\\
	376.071428571429	0.0366179194215693\\
	376.428571428571	0.0365822297352167\\
	376.785714285714	0.0365465400488641\\
	377.142857142857	0.0365108503625114\\
	377.5	0.0364751606761588\\
	377.857142857143	0.0364394709898062\\
	378.214285714286	0.0364037813034536\\
	378.571428571429	0.036368091617101\\
	378.928571428571	0.0363310995995026\\
	379.285714285714	0.0362941075819042\\
	379.642857142857	0.0362571155643058\\
	380	0.0362201235467074\\
	380.357142857143	0.036183131529109\\
	380.714285714286	0.0361461395115106\\
	381.071428571429	0.0361091474939122\\
	381.428571428571	0.0360721554763138\\
	381.785714285714	0.0360351634587154\\
	382.142857142857	0.035998171441117\\
	382.5	0.035959843076412\\
	382.857142857143	0.0359215147117071\\
	383.214285714286	0.0358831863470022\\
	383.571428571429	0.0358448579822972\\
	383.928571428571	0.0358065296175923\\
	384.285714285714	0.0357682012528873\\
	384.642857142857	0.0357298728881824\\
	385	0.0356915445234774\\
	385.357142857143	0.0356532161587725\\
	385.714285714286	0.0356148877940676\\
	386.071428571429	0.0355751865733137\\
	386.428571428571	0.0355354853525599\\
	386.785714285714	0.035495784131806\\
	387.142857142857	0.0354560829110522\\
	387.5	0.0354163816902984\\
	387.857142857143	0.0353766804695445\\
	388.214285714286	0.0353369792487907\\
	388.571428571429	0.0352972780280368\\
	388.928571428571	0.035257576807283\\
	389.285714285714	0.0352178755865291\\
	389.642857142857	0.035176762268979\\
	390	0.0351356489514289\\
	390.357142857143	0.0350945356338788\\
	390.714285714286	0.0350534223163287\\
	391.071428571429	0.0350123089987786\\
	391.428571428571	0.0349711956812285\\
	391.785714285714	0.0349300823636784\\
	392.142857142857	0.0348889690461283\\
	392.5	0.0348478557285782\\
	392.857142857143	0.0348067424110281\\
	393.214285714286	0.0347641747528405\\
	393.571428571429	0.034721607094653\\
	393.928571428571	0.0346790394364654\\
	394.285714285714	0.0346364717782779\\
	394.642857142857	0.0345939041200903\\
	395	0.0345513364619028\\
	395.357142857143	0.0345087688037152\\
	395.714285714286	0.0344662011455277\\
	396.071428571429	0.0344236334873401\\
	396.428571428571	0.0343810658291526\\
	396.785714285714	0.0343369982739529\\
	397.142857142857	0.0342929307187532\\
	397.5	0.0342488631635535\\
	397.857142857143	0.0342047956083538\\
	398.214285714286	0.0341607280531541\\
	398.571428571429	0.0341166604979545\\
	398.928571428571	0.0340725929427548\\
	399.285714285714	0.0340285253875551\\
	399.642857142857	0.0339844578323554\\
	400	0.0339403902771558\\
	400.357142857143	0.0338947736020572\\
	400.714285714286	0.0338491569269586\\
	401.071428571429	0.0338035402518601\\
	401.428571428571	0.0337579235767615\\
	401.785714285714	0.0337123069016629\\
	402.142857142857	0.0336666902265643\\
	402.5	0.0336210735514658\\
	402.857142857143	0.0335754568763672\\
	403.214285714286	0.0335298402012686\\
	403.571428571429	0.03348422352617\\
	403.928571428571	0.0334370044344151\\
	404.285714285714	0.0333897853426602\\
	404.642857142857	0.0333425662509053\\
	405	0.0332953471591504\\
	405.357142857143	0.0332481280673955\\
	405.714285714286	0.0332009089756406\\
	406.071428571429	0.0331536898838857\\
	406.428571428571	0.0331064707921307\\
	406.785714285714	0.0330592517003758\\
	407.142857142857	0.0330120326086209\\
	407.5	0.0329631532591344\\
	407.857142857143	0.0329142739096478\\
	408.214285714286	0.0328653945601612\\
	408.571428571429	0.0328165152106747\\
	408.928571428571	0.0327676358611881\\
	409.285714285714	0.0327187565117016\\
	409.642857142857	0.032669877162215\\
	410	0.0326209978127285\\
	410.357142857143	0.0325721184632419\\
	410.714285714286	0.0325232391137554\\
	411.071428571429	0.0324726365749333\\
	411.428571428571	0.0324220340361111\\
	411.785714285714	0.032371431497289\\
	412.142857142857	0.0323208289584669\\
	412.5	0.0322702264196448\\
	412.857142857143	0.0322196238808227\\
	413.214285714286	0.0321690213420006\\
	413.571428571429	0.0321184188031785\\
	413.928571428571	0.0320678162643564\\
	414.285714285714	0.0320172137255342\\
	414.642857142857	0.0319648193373462\\
	415	0.0319124249491582\\
	415.357142857143	0.0318600305609701\\
	415.714285714286	0.0318076361727821\\
	416.071428571429	0.0317552417845941\\
	416.428571428571	0.031702847396406\\
	416.785714285714	0.031650453008218\\
	417.142857142857	0.03159805862003\\
	417.5	0.0315456642318419\\
	417.857142857143	0.0314932698436539\\
	418.214285714286	0.0314390084686771\\
	418.571428571429	0.0313847470937003\\
	418.928571428571	0.0313304857187235\\
	419.285714285714	0.0312762243437467\\
	419.642857142857	0.0312219629687699\\
	420	0.0311677015937931\\
	420.357142857143	0.0311134402188163\\
	420.714285714286	0.0310591788438395\\
	421.071428571429	0.0310049174688627\\
	421.428571428571	0.0309506560938859\\
	421.785714285714	0.0308944452320656\\
	422.142857142857	0.0308382343702453\\
	422.5	0.030782023508425\\
	422.857142857143	0.0307258126466047\\
	423.214285714286	0.0306696017847844\\
	423.571428571429	0.0306133909229641\\
	423.928571428571	0.0305571800611438\\
	424.285714285714	0.0305009691993236\\
	424.642857142857	0.0304447583375033\\
	425	0.030388547475683\\
	425.357142857143	0.0303302962108385\\
	425.714285714286	0.030272044945994\\
	426.071428571429	0.0302137936811495\\
	426.428571428571	0.030155542416305\\
	426.785714285714	0.0300972911514605\\
	427.142857142857	0.0300390398866161\\
	427.5	0.0299807886217716\\
	427.857142857143	0.0299225373569271\\
	428.214285714286	0.0298642860920826\\
	428.571428571429	0.0298060348272381\\
	428.928571428571	0.0297456425638316\\
	429.285714285714	0.0296852503004251\\
	429.642857142857	0.0296248580370186\\
	430	0.0295644657736121\\
	430.357142857143	0.0295040735102056\\
	430.714285714286	0.0294436812467991\\
	431.071428571429	0.0293832889833926\\
	431.428571428571	0.0293228967199861\\
	431.785714285714	0.0292625044565796\\
	432.142857142857	0.0292021121931732\\
	432.5	0.0291394671293289\\
	432.857142857143	0.0290768220654846\\
	433.214285714286	0.0290141770016403\\
	433.571428571429	0.0289515319377961\\
	433.928571428571	0.0288888868739518\\
	434.285714285714	0.0288262418101075\\
	434.642857142857	0.0287635967462632\\
	435	0.028700951682419\\
	435.357142857143	0.0286383066185747\\
	435.714285714286	0.0285756615547304\\
	436.071428571429	0.0285106388193179\\
	436.428571428571	0.0284456160839053\\
	436.785714285714	0.0283805933484928\\
	437.142857142857	0.0283155706130802\\
	437.5	0.0282505478776677\\
	437.857142857143	0.0281855251422551\\
	438.214285714286	0.0281205024068426\\
	438.571428571429	0.02805547967143\\
	438.928571428571	0.0279904569360175\\
	439.285714285714	0.0279254342006049\\
	439.642857142857	0.0278578935584184\\
	440	0.0277903529162319\\
	440.357142857143	0.0277228122740453\\
	440.714285714286	0.0276552716318588\\
	441.071428571429	0.0275877309896723\\
	441.428571428571	0.0275201903474857\\
	441.785714285714	0.0274526497052992\\
	442.142857142857	0.0273851090631126\\
	442.5	0.0273175684209261\\
	442.857142857143	0.0272500277787396\\
	443.214285714286	0.0271798107720829\\
	443.571428571429	0.0271095937654262\\
	443.928571428571	0.0270393767587695\\
	444.285714285714	0.0269691597521128\\
	444.642857142857	0.0268989427454561\\
	445	0.0268287257387994\\
	445.357142857143	0.0267585087321427\\
	445.714285714286	0.026688291725486\\
	446.071428571429	0.0266180747188293\\
	446.428571428571	0.0265478577121726\\
	446.785714285714	0.0264747840570239\\
	447.142857142857	0.0264017104018752\\
	447.5	0.0263286367467266\\
	447.857142857143	0.0262555630915779\\
	448.214285714286	0.0261824894364292\\
	448.571428571429	0.0261094157812806\\
	448.928571428571	0.0260363421261319\\
	449.285714285714	0.0259632684709832\\
	449.642857142857	0.0258901948158346\\
	450	0.0258171211606859\\
	450.357142857143	0.0257409841409984\\
	450.714285714286	0.025664847121311\\
	451.071428571429	0.0255887101016235\\
	451.428571428571	0.0255125730819361\\
	451.785714285714	0.0254364360622486\\
	452.142857142857	0.0253602990425612\\
	452.5	0.0252841620228738\\
	452.857142857143	0.0252080250031863\\
	453.214285714286	0.0251318879834989\\
	453.571428571429	0.0250557509638114\\
	453.928571428571	0.0249763114545668\\
	454.285714285714	0.0248968719453222\\
	454.642857142857	0.0248174324360775\\
	455	0.0247379929268329\\
	455.357142857143	0.0246585534175883\\
	455.714285714286	0.0245791139083437\\
	456.071428571429	0.0244996743990991\\
	456.428571428571	0.0244202348898544\\
	456.785714285714	0.0243407953806098\\
	457.142857142857	0.0242613558713652\\
	457.5	0.0241783344467451\\
	457.857142857143	0.0240953130221251\\
	458.214285714286	0.0240122915975051\\
	458.571428571429	0.023929270172885\\
	458.928571428571	0.023846248748265\\
	459.285714285714	0.0237632273236449\\
	459.642857142857	0.0236802058990249\\
	460	0.0235971844744049\\
	460.357142857143	0.0235141630497848\\
	460.714285714286	0.0234311416251648\\
	461.071428571429	0.023344207930151\\
	461.428571428571	0.0232572742351371\\
	461.785714285714	0.0231703405401233\\
	462.142857142857	0.0230834068451095\\
	462.5	0.0229964731500957\\
	462.857142857143	0.0229095394550819\\
	463.214285714286	0.0228226057600681\\
	463.571428571429	0.0227356720650543\\
	463.928571428571	0.0226487383700405\\
	464.285714285714	0.0225618046750266\\
	464.642857142857	0.0224705627822052\\
	465	0.0223793208893837\\
	465.357142857143	0.0222880789965622\\
	465.714285714286	0.0221968371037407\\
	466.071428571429	0.0221055952109192\\
	466.428571428571	0.0220143533180977\\
	466.785714285714	0.0219231114252762\\
	467.142857142857	0.0218318695324547\\
	467.5	0.0217406276396332\\
	467.857142857143	0.0216493857468117\\
	468.214285714286	0.0215533534393426\\
	468.571428571429	0.0214573211318734\\
	468.928571428571	0.0213612888244043\\
	469.285714285714	0.0212652565169351\\
	469.642857142857	0.021169224209466\\
	470	0.0210731919019968\\
	470.357142857143	0.0209771595945277\\
	470.714285714286	0.0208811272870585\\
	471.071428571429	0.0207850949795894\\
	471.428571428571	0.0206890626721202\\
	471.785714285714	0.0205876412056857\\
	472.142857142857	0.0204862197392512\\
	472.5	0.0203847982728168\\
	472.857142857143	0.0202833768063823\\
	473.214285714286	0.0201819553399478\\
	473.571428571429	0.0200805338735133\\
	473.928571428571	0.0199791124070788\\
	474.285714285714	0.0198776909406443\\
	474.642857142857	0.0197762694742098\\
	475	0.0196748480077753\\
	475.357142857143	0.0195672763057185\\
	475.714285714286	0.0194597046036617\\
	476.071428571429	0.0193521329016048\\
	476.428571428571	0.019244561199548\\
	476.785714285714	0.0191369894974912\\
	477.142857142857	0.0190294177954343\\
	477.5	0.0189218460933775\\
	477.857142857143	0.0188142743913207\\
	478.214285714286	0.0187067026892638\\
	478.571428571429	0.018599130987207\\
	478.928571428571	0.0184844130818517\\
	479.285714285714	0.0183696951764963\\
	479.642857142857	0.018254977271141\\
	480	0.0181402593657857\\
	480.357142857143	0.0180255414604303\\
	480.714285714286	0.017910823555075\\
	481.071428571429	0.0177961056497197\\
	481.428571428571	0.0176813877443644\\
	481.785714285714	0.017566669839009\\
	482.142857142857	0.0174519519336537\\
	482.5	0.0173287356416848\\
	482.857142857143	0.0172055193497158\\
	483.214285714286	0.0170823030577469\\
	483.571428571429	0.0169590867657779\\
	483.928571428571	0.016835870473809\\
	484.285714285714	0.0167126541818401\\
	484.642857142857	0.0165894378898711\\
	485	0.0164662215979022\\
	485.357142857143	0.0163430053059332\\
	485.714285714286	0.0162197890139643\\
	486.071428571429	0.0160861498121361\\
	486.428571428571	0.0159525106103079\\
	486.785714285714	0.0158188714084797\\
	487.142857142857	0.0156852322066515\\
	487.5	0.0155515930048232\\
	487.857142857143	0.015417953802995\\
	488.214285714286	0.0152843146011668\\
	488.571428571429	0.0151506753993386\\
	488.928571428571	0.0150170361975104\\
	489.285714285714	0.0148833969956822\\
	489.642857142857	0.0147364319187733\\
	490	0.0145894668418644\\
	490.357142857143	0.0144425017649555\\
	490.714285714286	0.0142955366880465\\
	491.071428571429	0.0141485716111376\\
	491.428571428571	0.0140016065342287\\
	491.785714285714	0.0138546414573198\\
	492.142857142857	0.0137076763804109\\
	492.5	0.013560711303502\\
	492.857142857143	0.0134137462265931\\
	493.214285714286	0.0132490481340264\\
	493.571428571429	0.0130843500414597\\
	493.928571428571	0.012919651948893\\
	494.285714285714	0.0127549538563263\\
	494.642857142857	0.0125902557637596\\
	495	0.0124255576711929\\
	495.357142857143	0.0122608595786262\\
	495.714285714286	0.0120961614860595\\
	496.071428571429	0.0119314633934928\\
	496.428571428571	0.0117667653009261\\
	496.785714285714	0.0115896097485818\\
	497.142857142857	0.0114124541962375\\
	497.5	0.0112352986438931\\
	497.857142857143	0.0110581430915488\\
	498.214285714286	0.0108809875392045\\
	498.571428571429	0.0107038319868602\\
	498.928571428571	0.0105266764345158\\
	499.285714285714	0.0103495208821715\\
	499.642857142857	0.0101723653298272\\
	500	0.00999520977748285\\
};
\addlegendentry{$V$}
\end{axis}
\end{tikzpicture}%

==> enzymeDiff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width = 0.7\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0, 1, 2, 3, 4, 5},
ymin=0,
ymax=0.08,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, line width=1.2pt, mark=x, mark options={solid, mycolor1}]
\addplot [color=mycolor1, line width=1.2pt, dashed]
  table[row sep=crcr]{%
	0	0\\
	0.125	0.0125592324588384\\
	0.25	0.0206833508688469\\
	0.375	0.0263462915730877\\
	0.5	0.0305266726966105\\
	0.625	0.0337325009887515\\
	0.75	0.036257383496797\\
	0.875	0.0382845187951295\\
	1	0.0399349625478482\\
	1.125	0.0412923479538039\\
	1.25	0.042416541389982\\
	1.375	0.0433516519362431\\
	1.5	0.0441309638906082\\
	1.625	0.0447800996291612\\
	1.75	0.0453191179512675\\
	1.875	0.0457639472079201\\
	2	0.0461273889302456\\
	2.125	0.0464198361304842\\
	2.25	0.0466497972496596\\
	2.375	0.0468242847704357\\
	2.5	0.0469491076755002\\
	2.625	0.0470290943584972\\
	2.75	0.0470682643873968\\
	2.875	0.0470699620632216\\
	3	0.0470369610313899\\
	3.125	0.0469715466312683\\
	3.25	0.0468755808930421\\
	3.375	0.0467505537936352\\
	3.5	0.0465976234720413\\
	3.625	0.046417647402734\\
	3.75	0.0462112060230897\\
	3.875	0.0459786199093584\\
	4	0.0457199612908274\\
	4.125	0.0454350604327152\\
	4.25	0.0451235072097473\\
	4.375	0.0447846480016638\\
	4.5	0.0444175778583453\\
	4.625	0.0440211277082376\\
	4.75	0.0435938461847973\\
	4.875	0.0431339754453619\\
	5	0.0426407414210521\\
};
\addlegendentry{$z_s$}

%\addplot [color=mycolor2, line width=1.2pt, mark=o, mark options={solid, mycolor2}]
\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
	0	0.00100000000000033\\
	0.125	0.00204211000934862\\
	0.25	0.00246092085550664\\
	0.375	0.00245837770209612\\
	0.5	0.00233839019575477\\
	0.625	0.00219120090514302\\
	0.75	0.00204620183644977\\
	0.875	0.00191275941914704\\
	1	0.00179310868847882\\
	1.125	0.00168689878223294\\
	1.25	0.001592909024553\\
	1.375	0.00150971722046389\\
	1.5	0.00143595575085964\\
	1.625	0.00137039972312003\\
	1.75	0.00131198625538698\\
	1.875	0.0012598065456757\\
	2	0.00121308852624047\\
	2.125	0.00117117764280117\\
	2.25	0.00113351879108414\\
	2.375	0.00109964045494859\\
	2.5	0.00106914122901713\\
	2.625	0.00104167856003112\\
	2.75	0.0010169594224223\\
	2.875	0.000994732625302142\\
	3	0.00097478247938465\\
	3.125	0.000956923566969081\\
	3.25	0.000940996437877928\\
	3.375	0.000926864046387088\\
	3.5	0.000914408803042832\\
	3.625	0.000903530130160313\\
	3.75	0.00089414243225594\\
	3.875	0.000886173409044844\\
	4	0.000879562651777022\\
	4.125	0.000874260473722188\\
	4.25	0.000870226933302298\\
	4.375	0.000867431013745978\\
	4.5	0.000865849926327655\\
	4.625	0.000865468505439004\\
	4.75	0.000866278662198461\\
	4.875	0.000868278859034177\\
	5	0.000871496568300323\\
};
\addlegendentry{$z_f$}

%\addplot [color=mycolor3, line width=1.2pt, mark=square, mark options={solid, mycolor3}]
\addplot [color=mycolor3, line width=1.2pt, dashdotted]
  table[row sep=crcr]{%
	0	0.00892326783926478\\
	0.125	0.00317632464708417\\
	0.25	0.0079941108042938\\
	0.375	0.00998787386175959\\
	0.5	0.0107457799965536\\
	0.625	0.0109096295676849\\
	0.75	0.0107715886890993\\
	0.875	0.0104762290600817\\
	1	0.0100994801402354\\
	1.125	0.00968293058934844\\
	1.25	0.00924999472594124\\
	1.375	0.00881403782692658\\
	1.5	0.0083826766938504\\
	1.625	0.00796015371791281\\
	1.75	0.00754869362535082\\
	1.875	0.00714930092365851\\
	2	0.00676223961702505\\
	2.125	0.00638732712789025\\
	2.25	0.00602411670649428\\
	2.375	0.00567201183980881\\
	2.5	0.00533033823191786\\
	2.625	0.00499838905995542\\
	2.75	0.0046754532166835\\
	2.875	0.0043608325273583\\
	3	0.00405385197016361\\
	3.125	0.00375386527106514\\
	3.25	0.00346025765127411\\
	3.375	0.00317244667045014\\
	3.5	0.00288988202226914\\
	3.625	0.00261204467858533\\
	3.75	0.00233844577483566\\
	3.875	0.00206862543440156\\
	4	0.00180215176963561\\
	4.125	0.00153862017159057\\
	4.25	0.001277653033676\\
	4.375	0.00101890008985617\\
	4.5	0.000762039487946176\\
	4.625	0.000506779865275142\\
	4.75	0.000252863618588783\\
	4.875	9.4857324608455e-06\\
};
\addlegendentry{$u$}
\end{axis}
\end{tikzpicture}%

==> enzymeDiffRel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width = 0.7\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0, 1, 2, 3, 4, 5},
ymode=log,
ymin=0.000858132851115336,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, line width=1.2pt, mark=x, mark options={solid, mycolor1}]
\addplot [color=mycolor1, line width=1.2pt, dashed]
table[row sep=crcr]{%
0	0\\
0.125	0.00845102412982989\\
0.25	0.0108324758942293\\
0.375	0.0115209152136607\\
0.5	0.0116143312422228\\
0.625	0.0114718872134779\\
0.75	0.0112336545378364\\
0.875	0.0109603593021433\\
1	0.0106799959886593\\
1.125	0.0104057928207963\\
1.25	0.0101438900037225\\
1.375	0.00989688300881144\\
1.5	0.00966555502132502\\
1.625	0.00944976150123578\\
1.75	0.00924889613908174\\
1.875	0.00906214124999364\\
2	0.0088886034129116\\
2.125	0.00872738644526434\\
2.25	0.00857762953192502\\
2.375	0.00843852577056024\\
2.5	0.00830932968832452\\
2.625	0.00818935860374059\\
2.75	0.00807799064058735\\
2.875	0.00797466101765118\\
3	0.00787885755056092\\
3.125	0.00779011589742993\\
3.25	0.0077080148395584\\
3.375	0.00763217174491707\\
3.5	0.0075622382755379\\
3.625	0.0074978963474144\\
3.75	0.00743885431887938\\
3.875	0.00738484336209525\\
4	0.00733561395677355\\
4.125	0.00729093243186399\\
4.25	0.00725057746701928\\
4.375	0.00721433644888908\\
4.5	0.00718200155549725\\
4.625	0.00715336541251744\\
4.75	0.00712821612500826\\
4.875	0.00710633143319487\\
5	0.00708898228073414\\
};
\addlegendentry{$z_s$}

%\addplot [color=mycolor2, line width=1.2pt, mark=o, mark options={solid, mycolor2}]
\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0.002\\
0.125	0.00341656263690394\\
0.25	0.00374995306795107\\
0.375	0.00353350581786531\\
0.5	0.00322814049748435\\
0.625	0.00293644793438775\\
0.75	0.00268021988094404\\
0.875	0.00246039061531837\\
1	0.00227267524879446\\
1.125	0.00211202481288943\\
1.25	0.00197387149563055\\
1.375	0.00185439191450433\\
1.5	0.00175047313222488\\
1.625	0.00165960258218528\\
1.75	0.00157975302217722\\
1.875	0.00150928303696465\\
2	0.00144685655166974\\
2.125	0.00139137947221845\\
2.25	0.00134195032573983\\
2.375	0.00129782189632049\\
2.5	0.00125837135105334\\
2.625	0.0012230768829029\\
2.75	0.00119149935453418\\
2.875	0.00116326779023823\\
3	0.00113806785104686\\
3.125	0.00111563261297638\\
3.25	0.00109573517405053\\
3.375	0.00107818268423658\\
3.5	0.00106281151438334\\
3.625	0.00104948333575608\\
3.75	0.00103808193458004\\
3.875	0.00102851062473199\\
4	0.00102069015129434\\
4.125	0.00101455700027815\\
4.25	0.00101006204701625\\
4.375	0.0010071694886755\\
4.5	0.00100585601569976\\
4.625	0.00100611018321919\\
4.75	0.00100793194655363\\
4.875	0.00101133232479382\\
5	0.00101654889816607\\
};
\addlegendentry{$z_f$}

%\addplot [color=mycolor3, line width=1.2pt, mark=square, mark options={solid, mycolor3}]
\addplot [color=mycolor3, line width=1.2pt, dashdotted]
  table[row sep=crcr]{%
0	0.00214186459930352\\
0.125	0.000858132851115336\\
0.25	0.00238050271531981\\
0.375	0.00323472798142185\\
0.5	0.0037512817461019\\
0.625	0.00407910629429131\\
0.75	0.00429357547363723\\
0.875	0.00443619468304661\\
1	0.00453133685236264\\
1.125	0.00459405553921803\\
1.25	0.00463403356566157\\
1.375	0.00465770953681928\\
1.5	0.00466948430297302\\
1.625	0.00467243585704613\\
1.75	0.00466875885007078\\
1.875	0.00466004347531611\\
2	0.00464745733394157\\
2.125	0.0046318668959002\\
2.25	0.00461392033279951\\
2.375	0.00459410505453301\\
2.5	0.00457278832342777\\
2.625	0.00455024632697008\\
2.75	0.00452668523838189\\
2.875	0.00450225662289816\\
3	0.00447706878772529\\
3.125	0.0044511951827636\\
3.25	0.00442468061462351\\
3.375	0.00439754581718356\\
3.5	0.00436979076038354\\
3.625	0.00434139696798575\\
3.75	0.00431232903459069\\
3.875	0.00428253547261774\\
4	0.00425194897441378\\
4.125	0.00422048613823067\\
4.25	0.00418804667599807\\
4.375	0.0041545120925008\\
4.5	0.00411974379416276\\
4.625	0.00408358050392728\\
4.75	0.00404583357698278\\
4.875	0.547278354530861\\
};
\addlegendentry{$u$}
\end{axis}
\end{tikzpicture}%

==> enzymeFullN40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.75\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0, 1, 2, 3, 4, 5},
ymin=0,
ymax=7,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.125	1.48608530364344\\
0.25	1.90937053770297\\
0.375	2.28681795053251\\
0.5	2.62836232472412\\
0.625	2.94045218747739\\
0.75	3.22757344551866\\
0.875	3.49300597968362\\
1	3.7392392461983\\
1.125	3.96821837816959\\
1.25	4.18149864531897\\
1.375	4.38034700161217\\
1.5	4.56581142372099\\
1.625	4.73876977070432\\
1.75	4.89996513931178\\
1.875	5.05003203301029\\
2	5.18951611228081\\
2.125	5.31888935362826\\
2.25	5.43856185577496\\
2.375	5.54889115175696\\
2.5	5.65018963440833\\
2.625	5.74273053276143\\
2.75	5.82675275948864\\
2.875	5.90246486690547\\
3	5.97004828994225\\
3.125	6.02966001147173\\
3.25	6.08143475364042\\
3.375	6.12548677503282\\
3.5	6.1619113354047\\
3.625	6.19078587570609\\
3.75	6.21217095011474\\
3.875	6.22611093795722\\
4	6.2326345561358\\
4.125	6.23175518652604\\
4.25	6.22347102742673\\
4.375	6.20776507322269\\
4.5	6.18460492170926\\
4.625	6.15394240381301\\
4.75	6.1157130255265\\
4.875	6.06983520724381\\
5	6.01622599875004\\
};
\addlegendentry{$z_s$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0.5\\
0.125	0.597760945703251\\
0.25	0.65628290457263\\
0.375	0.695754285595634\\
0.5	0.724393509796211\\
0.625	0.746221978578163\\
0.75	0.76345765704472\\
0.875	0.77743183310764\\
1	0.788995651950224\\
1.125	0.798720587969524\\
1.25	0.80700563063967\\
1.375	0.81413837164477\\
1.5	0.820331669243357\\
1.625	0.82574661784661\\
1.75	0.830507466844388\\
1.875	0.834711613542004\\
2	0.838436476947183\\
2.125	0.841744336713501\\
2.25	0.844685809429026\\
2.375	0.847302390986878\\
2.5	0.849628345463429\\
2.625	0.851692128076113\\
2.75	0.8535174702172\\
2.875	0.855124215480672\\
3	0.856528969452336\\
3.125	0.85774560817817\\
3.25	0.858785677896511\\
3.375	0.859658709852482\\
3.5	0.860372467788839\\
3.625	0.860933141140638\\
3.75	0.861345493582463\\
3.875	0.861612974015989\\
4	0.86173779509588\\
4.125	0.861720982794228\\
4.25	0.861562399166032\\
4.375	0.861260739296569\\
4.5	0.860813502299736\\
4.625	0.86021693511579\\
4.75	0.859465946648409\\
4.875	0.858553988410107\\
5	0.857473235401953\\
};
\addlegendentry{$z_f$}

\addplot[const plot, color=mycolor3, dashdotted, line width=1.2pt] table[row sep=crcr] {%
0	4.16500521160618\\
0.125	3.70059991205251\\
0.25	3.35800864710272\\
0.375	3.08763809772788\\
0.5	2.8645290153039\\
0.625	2.67449497484869\\
0.75	2.50875628695749\\
0.875	2.36152637264977\\
1	2.22880180302649\\
1.125	2.10770381649697\\
1.25	1.99609609663653\\
1.375	1.89235106350446\\
1.5	1.7952007110555\\
1.625	1.70363791472119\\
1.75	1.61684909618205\\
1.875	1.53416704744375\\
2	1.45503710277316\\
2.125	1.3789923787439\\
2.25	1.30563531569973\\
2.375	1.23462368581333\\
2.5	1.16565982376809\\
2.625	1.09848221893553\\
2.75	1.03285886193586\\
2.875	0.968581910290269\\
3	0.905463355720588\\
3.125	0.843331458426005\\
3.25	0.782027771792468\\
3.375	0.72140462308847\\
3.5	0.661322945633608\\
3.625	0.601650380082568\\
3.75	0.542259578237133\\
3.875	0.483026654350406\\
4	0.423829736832538\\
4.125	0.364547578706303\\
4.25	0.305058188222017\\
4.375	0.24523744215204\\
4.5	0.184957643704161\\
4.625	0.124085984798275\\
4.75	0.0624828740876031\\
4.875	0.000133757334054843\\
5	nan\\
};
\addlegendentry{$u$}
\end{axis}
\end{tikzpicture}%

==> enzymeZDPN40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% all in black
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.75\textwidth,
width=0.6\textwidth,
%width=4.844in,
%height=4.245in,
at={(0.812in,0.573in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
xtick={0, 1, 2, 3, 4, 5},
ymin=0,
ymax=7,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
	0	1\\
	0.125	1.4735260711846\\
	0.25	1.88868718683413\\
	0.375	2.26047165895943\\
	0.5	2.59783565202751\\
	0.625	2.90671968648864\\
	0.75	3.19131606202187\\
	0.875	3.45472146088849\\
	1	3.69930428365045\\
	1.125	3.92692603021579\\
	1.25	4.13908210392899\\
	1.375	4.33699534967593\\
	1.5	4.52168045983038\\
	1.625	4.69398967107515\\
	1.75	4.85464602136051\\
	1.875	5.00426808580237\\
	2	5.14338872335056\\
	2.125	5.27246951749778\\
	2.25	5.3919120585253\\
	2.375	5.50206686698652\\
	2.5	5.60324052673283\\
	2.625	5.69570143840293\\
	2.75	5.77968449510125\\
	2.875	5.85539490484225\\
	3	5.92301132891086\\
	3.125	5.98268846484046\\
	3.25	6.03455917274738\\
	3.375	6.07873622123919\\
	3.5	6.11531371193266\\
	3.625	6.14436822830335\\
	3.75	6.16595974409165\\
	3.875	6.18013231804786\\
	4	6.18691459484497\\
	4.125	6.18632012609333\\
	4.25	6.17834752021698\\
	4.375	6.16298042522102\\
	4.5	6.14018734385091\\
	4.625	6.10992127610477\\
	4.75	6.0721191793417\\
	4.875	6.02670123179845\\
	5	5.97358525732899\\
};
\addlegendentry{$z_s$}

\addplot [color=mycolor2, line width=1.2pt]
table[row sep=crcr]{%
	0	0.501\\
	0.125	0.595718835693901\\
	0.25	0.653821983717124\\
	0.375	0.693295907893538\\
	0.5	0.722055119600457\\
	0.625	0.74403077767302\\
	0.75	0.76141145520827\\
	0.875	0.775519073688493\\
	1	0.787202543261746\\
	1.125	0.797033689187292\\
	1.375	0.812628654424306\\
	1.625	0.824376218123491\\
	1.875	0.833451806996329\\
	2.25	0.843552290637942\\
	2.625	0.850650449516082\\
	3.125	0.856788684611201\\
	3.625	0.860029611010479\\
	4.125	0.860846722320506\\
	4.625	0.859351466610351\\
	5	0.856601738833652\\
};
\addlegendentry{$z_f$}

\addplot[const plot, color=mycolor3, dashdotted, line width=1.2pt] table[row sep=crcr] {%
	0	4.15608194376691\\
	0.125	3.70377623669959\\
	0.25	3.36600275790702\\
	0.375	3.09762597158964\\
	0.5	2.87527479530046\\
	0.625	2.68540460441637\\
	0.75	2.51952787564659\\
	0.875	2.37200260170985\\
	1	2.23890128316672\\
	1.125	2.11738674708632\\
	1.25	2.00534609136247\\
	1.375	1.90116510133139\\
	1.5	1.80358338774935\\
	1.625	1.7115980684391\\
	1.75	1.6243977898074\\
	1.875	1.54131634836741\\
	2	1.46179934239018\\
	2.125	1.3853797058718\\
	2.25	1.31165943240622\\
	2.375	1.24029569765314\\
	2.5	1.17099016200001\\
	2.625	1.10348060799549\\
	2.75	1.03753431515255\\
	2.875	0.972942742817627\\
	3	0.909517207690752\\
	3.125	0.84708532369707\\
	3.25	0.785488029443742\\
	3.375	0.72457706975892\\
	3.5	0.664212827655877\\
	3.625	0.604262424761153\\
	3.75	0.544598024011969\\
	3.875	0.485095279784808\\
	4	0.425631888602174\\
	4.125	0.366086198877894\\
	4.25	0.306335841255693\\
	4.375	0.246256342241896\\
	4.5	0.185719683192107\\
	4.625	0.124592764663551\\
	4.75	0.0627357377061921\\
	4.875	0.000124271601594117\\
};
\addlegendentry{$u$}
\end{axis}
\end{tikzpicture}%
